Same-Score Streaks: A Case Study in Probability Modeling

A same-score streak in sports is a sequence of games where the scores are equivalent in all games. The motivating problem arose from college basketball, however due to the difficulty in collecting data, streaks in Major League Baseball (MLB) were studied instead. This paper explores the historic data from regular-season games between 1901 and 2019 to include the likelihood of streaks of length 2, 3 and 4. Then we explore various probability models for the distribution of runs scored during MLB games and seasons and generate simulated statistics for the same length of streaks.

==> plots/order2_per_year.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[title={}, title style={at={{(0.5,1)}}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={74.2mm}, scaled x ticks={false}, xlabel={year}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={1893.2581599999999}, xmax={2026.7418400000001}, xtick={{1900.0,1920.0,1940.0,1960.0,1980.0,2000.0,2020.0}}, xticklabels={{$1900$,$1920$,$1940$,$1960$,$1980$,$2000$,$2020$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={order-2 streaks per year}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-2.58}, ymax={88.58}, ytick={{0.0,20.0,40.0,60.0,80.0}}, yticklabels={{$0$,$20$,$40$,$60$,$80$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar style={title={}}, point meta max={nan}, point meta min={nan}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1900.6,29.0)
            (1900.6,0.0)
            (1901.4,0.0)
            (1901.4,29.0)
            (1900.6,29.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1901.6,37.0)
            (1901.6,0.0)
            (1902.4,0.0)
            (1902.4,37.0)
            (1901.6,37.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1902.6,18.0)
            (1902.6,0.0)
            (1903.4,0.0)
            (1903.4,18.0)
            (1902.6,18.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1903.6,32.0)
            (1903.6,0.0)
            (1904.4,0.0)
            (1904.4,32.0)
            (1903.6,32.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1904.6,27.0)
            (1904.6,0.0)
            (1905.4,0.0)
            (1905.4,27.0)
            (1904.6,27.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1905.6,30.0)
            (1905.6,0.0)
            (1906.4,0.0)
            (1906.4,30.0)
            (1905.6,30.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1906.6,39.0)
            (1906.6,0.0)
            (1907.4,0.0)
            (1907.4,39.0)
            (1906.6,39.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1907.6,56.0)
            (1907.6,0.0)
            (1908.4,0.0)
            (1908.4,56.0)
            (1907.6,56.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1908.6,47.0)
            (1908.6,0.0)
            (1909.4,0.0)
            (1909.4,47.0)
            (1908.6,47.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1909.6,34.0)
            (1909.6,0.0)
            (1910.4,0.0)
            (1910.4,34.0)
            (1909.6,34.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1910.6,27.0)
            (1910.6,0.0)
            (1911.4,0.0)
            (1911.4,27.0)
            (1910.6,27.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1911.6,32.0)
            (1911.6,0.0)
            (1912.4,0.0)
            (1912.4,32.0)
            (1911.6,32.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1912.6,32.0)
            (1912.6,0.0)
            (1913.4,0.0)
            (1913.4,32.0)
            (1912.6,32.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1913.6,41.0)
            (1913.6,0.0)
            (1914.4,0.0)
            (1914.4,41.0)
            (1913.6,41.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1914.6,71.0)
            (1914.6,0.0)
            (1915.4,0.0)
            (1915.4,71.0)
            (1914.6,71.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1915.6,45.0)
            (1915.6,0.0)
            (1916.4,0.0)
            (1916.4,45.0)
            (1915.6,45.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1916.6,44.0)
            (1916.6,0.0)
            (1917.4,0.0)
            (1917.4,44.0)
            (1916.6,44.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1917.6,26.0)
            (1917.6,0.0)
            (1918.4,0.0)
            (1918.4,26.0)
            (1917.6,26.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1918.6,22.0)
            (1918.6,0.0)
            (1919.4,0.0)
            (1919.4,22.0)
            (1918.6,22.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1919.6,41.0)
            (1919.6,0.0)
            (1920.4,0.0)
            (1920.4,41.0)
            (1919.6,41.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1920.6,43.0)
            (1920.6,0.0)
            (1921.4,0.0)
            (1921.4,43.0)
            (1920.6,43.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1921.6,25.0)
            (1921.6,0.0)
            (1922.4,0.0)
            (1922.4,25.0)
            (1921.6,25.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1922.6,29.0)
            (1922.6,0.0)
            (1923.4,0.0)
            (1923.4,29.0)
            (1922.6,29.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1923.6,32.0)
            (1923.6,0.0)
            (1924.4,0.0)
            (1924.4,32.0)
            (1923.6,32.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1924.6,26.0)
            (1924.6,0.0)
            (1925.4,0.0)
            (1925.4,26.0)
            (1924.6,26.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1925.6,40.0)
            (1925.6,0.0)
            (1926.4,0.0)
            (1926.4,40.0)
            (1925.6,40.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1926.6,28.0)
            (1926.6,0.0)
            (1927.4,0.0)
            (1927.4,28.0)
            (1926.6,28.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1927.6,42.0)
            (1927.6,0.0)
            (1928.4,0.0)
            (1928.4,42.0)
            (1927.6,42.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1928.6,24.0)
            (1928.6,0.0)
            (1929.4,0.0)
            (1929.4,24.0)
            (1928.6,24.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1929.6,26.0)
            (1929.6,0.0)
            (1930.4,0.0)
            (1930.4,26.0)
            (1929.6,26.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1930.6,36.0)
            (1930.6,0.0)
            (1931.4,0.0)
            (1931.4,36.0)
            (1930.6,36.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1931.6,28.0)
            (1931.6,0.0)
            (1932.4,0.0)
            (1932.4,28.0)
            (1931.6,28.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1932.6,49.0)
            (1932.6,0.0)
            (1933.4,0.0)
            (1933.4,49.0)
            (1932.6,49.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1933.6,23.0)
            (1933.6,0.0)
            (1934.4,0.0)
            (1934.4,23.0)
            (1933.6,23.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1934.6,22.0)
            (1934.6,0.0)
            (1935.4,0.0)
            (1935.4,22.0)
            (1934.6,22.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1935.6,23.0)
            (1935.6,0.0)
            (1936.4,0.0)
            (1936.4,23.0)
            (1935.6,23.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1936.6,36.0)
            (1936.6,0.0)
            (1937.4,0.0)
            (1937.4,36.0)
            (1936.6,36.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1937.6,29.0)
            (1937.6,0.0)
            (1938.4,0.0)
            (1938.4,29.0)
            (1937.6,29.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1938.6,31.0)
            (1938.6,0.0)
            (1939.4,0.0)
            (1939.4,31.0)
            (1938.6,31.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1939.6,28.0)
            (1939.6,0.0)
            (1940.4,0.0)
            (1940.4,28.0)
            (1939.6,28.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1940.6,18.0)
            (1940.6,0.0)
            (1941.4,0.0)
            (1941.4,18.0)
            (1940.6,18.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1941.6,27.0)
            (1941.6,0.0)
            (1942.4,0.0)
            (1942.4,27.0)
            (1941.6,27.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1942.6,44.0)
            (1942.6,0.0)
            (1943.4,0.0)
            (1943.4,44.0)
            (1942.6,44.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1943.6,39.0)
            (1943.6,0.0)
            (1944.4,0.0)
            (1944.4,39.0)
            (1943.6,39.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1944.6,37.0)
            (1944.6,0.0)
            (1945.4,0.0)
            (1945.4,37.0)
            (1944.6,37.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1945.6,44.0)
            (1945.6,0.0)
            (1946.4,0.0)
            (1946.4,44.0)
            (1945.6,44.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1946.6,38.0)
            (1946.6,0.0)
            (1947.4,0.0)
            (1947.4,38.0)
            (1946.6,38.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1947.6,31.0)
            (1947.6,0.0)
            (1948.4,0.0)
            (1948.4,31.0)
            (1947.6,31.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1948.6,27.0)
            (1948.6,0.0)
            (1949.4,0.0)
            (1949.4,27.0)
            (1948.6,27.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1949.6,27.0)
            (1949.6,0.0)
            (1950.4,0.0)
            (1950.4,27.0)
            (1949.6,27.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1950.6,42.0)
            (1950.6,0.0)
            (1951.4,0.0)
            (1951.4,42.0)
            (1950.6,42.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1951.6,35.0)
            (1951.6,0.0)
            (1952.4,0.0)
            (1952.4,35.0)
            (1951.6,35.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1952.6,49.0)
            (1952.6,0.0)
            (1953.4,0.0)
            (1953.4,49.0)
            (1952.6,49.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1953.6,31.0)
            (1953.6,0.0)
            (1954.4,0.0)
            (1954.4,31.0)
            (1953.6,31.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1954.6,20.0)
            (1954.6,0.0)
            (1955.4,0.0)
            (1955.4,20.0)
            (1954.6,20.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1955.6,51.0)
            (1955.6,0.0)
            (1956.4,0.0)
            (1956.4,51.0)
            (1955.6,51.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1956.6,30.0)
            (1956.6,0.0)
            (1957.4,0.0)
            (1957.4,30.0)
            (1956.6,30.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1957.6,42.0)
            (1957.6,0.0)
            (1958.4,0.0)
            (1958.4,42.0)
            (1957.6,42.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1958.6,29.0)
            (1958.6,0.0)
            (1959.4,0.0)
            (1959.4,29.0)
            (1958.6,29.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1959.6,58.0)
            (1959.6,0.0)
            (1960.4,0.0)
            (1960.4,58.0)
            (1959.6,58.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1960.6,45.0)
            (1960.6,0.0)
            (1961.4,0.0)
            (1961.4,45.0)
            (1960.6,45.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1961.6,41.0)
            (1961.6,0.0)
            (1962.4,0.0)
            (1962.4,41.0)
            (1961.6,41.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1962.6,66.0)
            (1962.6,0.0)
            (1963.4,0.0)
            (1963.4,66.0)
            (1962.6,66.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1963.6,43.0)
            (1963.6,0.0)
            (1964.4,0.0)
            (1964.4,43.0)
            (1963.6,43.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1964.6,55.0)
            (1964.6,0.0)
            (1965.4,0.0)
            (1965.4,55.0)
            (1964.6,55.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1965.6,41.0)
            (1965.6,0.0)
            (1966.4,0.0)
            (1966.4,41.0)
            (1965.6,41.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1966.6,60.0)
            (1966.6,0.0)
            (1967.4,0.0)
            (1967.4,60.0)
            (1966.6,60.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1967.6,59.0)
            (1967.6,0.0)
            (1968.4,0.0)
            (1968.4,59.0)
            (1967.6,59.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1968.6,56.0)
            (1968.6,0.0)
            (1969.4,0.0)
            (1969.4,56.0)
            (1968.6,56.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1969.6,71.0)
            (1969.6,0.0)
            (1970.4,0.0)
            (1970.4,71.0)
            (1969.6,71.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1970.6,45.0)
            (1970.6,0.0)
            (1971.4,0.0)
            (1971.4,45.0)
            (1970.6,45.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1971.6,62.0)
            (1971.6,0.0)
            (1972.4,0.0)
            (1972.4,62.0)
            (1971.6,62.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1972.6,40.0)
            (1972.6,0.0)
            (1973.4,0.0)
            (1973.4,40.0)
            (1972.6,40.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1973.6,50.0)
            (1973.6,0.0)
            (1974.4,0.0)
            (1974.4,50.0)
            (1973.6,50.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1974.6,52.0)
            (1974.6,0.0)
            (1975.4,0.0)
            (1975.4,52.0)
            (1974.6,52.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1975.6,49.0)
            (1975.6,0.0)
            (1976.4,0.0)
            (1976.4,49.0)
            (1975.6,49.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1976.6,59.0)
            (1976.6,0.0)
            (1977.4,0.0)
            (1977.4,59.0)
            (1976.6,59.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1977.6,76.0)
            (1977.6,0.0)
            (1978.4,0.0)
            (1978.4,76.0)
            (1977.6,76.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1978.6,49.0)
            (1978.6,0.0)
            (1979.4,0.0)
            (1979.4,49.0)
            (1978.6,49.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1979.6,51.0)
            (1979.6,0.0)
            (1980.4,0.0)
            (1980.4,51.0)
            (1979.6,51.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1980.6,27.0)
            (1980.6,0.0)
            (1981.4,0.0)
            (1981.4,27.0)
            (1980.6,27.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1981.6,58.0)
            (1981.6,0.0)
            (1982.4,0.0)
            (1982.4,58.0)
            (1981.6,58.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1982.6,46.0)
            (1982.6,0.0)
            (1983.4,0.0)
            (1983.4,46.0)
            (1982.6,46.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1983.6,66.0)
            (1983.6,0.0)
            (1984.4,0.0)
            (1984.4,66.0)
            (1983.6,66.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1984.6,55.0)
            (1984.6,0.0)
            (1985.4,0.0)
            (1985.4,55.0)
            (1984.6,55.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1985.6,65.0)
            (1985.6,0.0)
            (1986.4,0.0)
            (1986.4,65.0)
            (1985.6,65.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1986.6,49.0)
            (1986.6,0.0)
            (1987.4,0.0)
            (1987.4,49.0)
            (1986.6,49.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1987.6,44.0)
            (1987.6,0.0)
            (1988.4,0.0)
            (1988.4,44.0)
            (1987.6,44.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1988.6,52.0)
            (1988.6,0.0)
            (1989.4,0.0)
            (1989.4,52.0)
            (1988.6,52.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1989.6,52.0)
            (1989.6,0.0)
            (1990.4,0.0)
            (1990.4,52.0)
            (1989.6,52.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1990.6,78.0)
            (1990.6,0.0)
            (1991.4,0.0)
            (1991.4,78.0)
            (1990.6,78.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1991.6,59.0)
            (1991.6,0.0)
            (1992.4,0.0)
            (1992.4,59.0)
            (1991.6,59.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1992.6,48.0)
            (1992.6,0.0)
            (1993.4,0.0)
            (1993.4,48.0)
            (1992.6,48.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1993.6,28.0)
            (1993.6,0.0)
            (1994.4,0.0)
            (1994.4,28.0)
            (1993.6,28.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1994.6,43.0)
            (1994.6,0.0)
            (1995.4,0.0)
            (1995.4,43.0)
            (1994.6,43.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1995.6,57.0)
            (1995.6,0.0)
            (1996.4,0.0)
            (1996.4,57.0)
            (1995.6,57.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1996.6,42.0)
            (1996.6,0.0)
            (1997.4,0.0)
            (1997.4,42.0)
            (1996.6,42.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1997.6,52.0)
            (1997.6,0.0)
            (1998.4,0.0)
            (1998.4,52.0)
            (1997.6,52.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1998.6,50.0)
            (1998.6,0.0)
            (1999.4,0.0)
            (1999.4,50.0)
            (1998.6,50.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1999.6,53.0)
            (1999.6,0.0)
            (2000.4,0.0)
            (2000.4,53.0)
            (1999.6,53.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (2000.6,63.0)
            (2000.6,0.0)
            (2001.4,0.0)
            (2001.4,63.0)
            (2000.6,63.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (2001.6,60.0)
            (2001.6,0.0)
            (2002.4,0.0)
            (2002.4,60.0)
            (2001.6,60.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (2002.6,56.0)
            (2002.6,0.0)
            (2003.4,0.0)
            (2003.4,56.0)
            (2002.6,56.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (2003.6,53.0)
            (2003.6,0.0)
            (2004.4,0.0)
            (2004.4,53.0)
            (2003.6,53.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (2004.6,64.0)
            (2004.6,0.0)
            (2005.4,0.0)
            (2005.4,64.0)
            (2004.6,64.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (2005.6,34.0)
            (2005.6,0.0)
            (2006.4,0.0)
            (2006.4,34.0)
            (2005.6,34.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (2006.6,49.0)
            (2006.6,0.0)
            (2007.4,0.0)
            (2007.4,49.0)
            (2006.6,49.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (2007.6,63.0)
            (2007.6,0.0)
            (2008.4,0.0)
            (2008.4,63.0)
            (2007.6,63.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (2008.6,68.0)
            (2008.6,0.0)
            (2009.4,0.0)
            (2009.4,68.0)
            (2008.6,68.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (2009.6,57.0)
            (2009.6,0.0)
            (2010.4,0.0)
            (2010.4,57.0)
            (2009.6,57.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (2010.6,71.0)
            (2010.6,0.0)
            (2011.4,0.0)
            (2011.4,71.0)
            (2010.6,71.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (2011.6,86.0)
            (2011.6,0.0)
            (2012.4,0.0)
            (2012.4,86.0)
            (2011.6,86.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (2012.6,61.0)
            (2012.6,0.0)
            (2013.4,0.0)
            (2013.4,61.0)
            (2012.6,61.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (2013.6,63.0)
            (2013.6,0.0)
            (2014.4,0.0)
            (2014.4,63.0)
            (2013.6,63.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (2014.6,80.0)
            (2014.6,0.0)
            (2015.4,0.0)
            (2015.4,80.0)
            (2014.6,80.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (2015.6,41.0)
            (2015.6,0.0)
            (2016.4,0.0)
            (2016.4,41.0)
            (2015.6,41.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (2016.6,54.0)
            (2016.6,0.0)
            (2017.4,0.0)
            (2017.4,54.0)
            (2016.6,54.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (2017.6,71.0)
            (2017.6,0.0)
            (2018.4,0.0)
            (2018.4,71.0)
            (2017.6,71.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64eac7f7-8d07-4c3b-9bce-2c7f7b5289d2}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (2018.6,56.0)
            (2018.6,0.0)
            (2019.4,0.0)
            (2019.4,56.0)
            (2018.6,56.0)
        }
        ;
\end{axis}
\end{tikzpicture}


==> plots/order2_per_year_num_teams.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={247.0mm}, height={99.6mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={1895.1685599999998}, xmax={2023.69144}, xtick={{1900.0,1920.0,1940.0,1960.0,1980.0,2000.0,2020.0}}, xticklabels={{$1900$,$1920$,$1940$,$1960$,$1980$,$2000$,$2020$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Order-2 streaks/year}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-2.58}, ymax={88.58}, ytick={{0.0,20.0,40.0,60.0,80.0}}, yticklabels={{$0$,$20$,$40$,$60$,$80$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1900.6,29.0)
            (1900.6,0.0)
            (1901.4,0.0)
            (1901.4,29.0)
            (1900.6,29.0)
        }
        ;
    \addlegendentry {16 teams}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1901.6,37.0)
            (1901.6,0.0)
            (1902.4,0.0)
            (1902.4,37.0)
            (1901.6,37.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1902.6,18.0)
            (1902.6,0.0)
            (1903.4,0.0)
            (1903.4,18.0)
            (1902.6,18.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1903.6,32.0)
            (1903.6,0.0)
            (1904.4,0.0)
            (1904.4,32.0)
            (1903.6,32.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1904.6,27.0)
            (1904.6,0.0)
            (1905.4,0.0)
            (1905.4,27.0)
            (1904.6,27.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1905.6,30.0)
            (1905.6,0.0)
            (1906.4,0.0)
            (1906.4,30.0)
            (1905.6,30.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1906.6,39.0)
            (1906.6,0.0)
            (1907.4,0.0)
            (1907.4,39.0)
            (1906.6,39.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1907.6,56.0)
            (1907.6,0.0)
            (1908.4,0.0)
            (1908.4,56.0)
            (1907.6,56.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1908.6,47.0)
            (1908.6,0.0)
            (1909.4,0.0)
            (1909.4,47.0)
            (1908.6,47.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1909.6,34.0)
            (1909.6,0.0)
            (1910.4,0.0)
            (1910.4,34.0)
            (1909.6,34.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1910.6,27.0)
            (1910.6,0.0)
            (1911.4,0.0)
            (1911.4,27.0)
            (1910.6,27.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1911.6,32.0)
            (1911.6,0.0)
            (1912.4,0.0)
            (1912.4,32.0)
            (1911.6,32.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1912.6,32.0)
            (1912.6,0.0)
            (1913.4,0.0)
            (1913.4,32.0)
            (1912.6,32.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1913.6,41.0)
            (1913.6,0.0)
            (1914.4,0.0)
            (1914.4,41.0)
            (1913.6,41.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1914.6,71.0)
            (1914.6,0.0)
            (1915.4,0.0)
            (1915.4,71.0)
            (1914.6,71.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1915.6,45.0)
            (1915.6,0.0)
            (1916.4,0.0)
            (1916.4,45.0)
            (1915.6,45.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1916.6,44.0)
            (1916.6,0.0)
            (1917.4,0.0)
            (1917.4,44.0)
            (1916.6,44.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1917.6,26.0)
            (1917.6,0.0)
            (1918.4,0.0)
            (1918.4,26.0)
            (1917.6,26.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1918.6,22.0)
            (1918.6,0.0)
            (1919.4,0.0)
            (1919.4,22.0)
            (1918.6,22.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1919.6,41.0)
            (1919.6,0.0)
            (1920.4,0.0)
            (1920.4,41.0)
            (1919.6,41.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1920.6,43.0)
            (1920.6,0.0)
            (1921.4,0.0)
            (1921.4,43.0)
            (1920.6,43.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1921.6,25.0)
            (1921.6,0.0)
            (1922.4,0.0)
            (1922.4,25.0)
            (1921.6,25.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1922.6,29.0)
            (1922.6,0.0)
            (1923.4,0.0)
            (1923.4,29.0)
            (1922.6,29.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1923.6,32.0)
            (1923.6,0.0)
            (1924.4,0.0)
            (1924.4,32.0)
            (1923.6,32.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1924.6,26.0)
            (1924.6,0.0)
            (1925.4,0.0)
            (1925.4,26.0)
            (1924.6,26.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1925.6,40.0)
            (1925.6,0.0)
            (1926.4,0.0)
            (1926.4,40.0)
            (1925.6,40.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1926.6,28.0)
            (1926.6,0.0)
            (1927.4,0.0)
            (1927.4,28.0)
            (1926.6,28.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1927.6,42.0)
            (1927.6,0.0)
            (1928.4,0.0)
            (1928.4,42.0)
            (1927.6,42.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1928.6,24.0)
            (1928.6,0.0)
            (1929.4,0.0)
            (1929.4,24.0)
            (1928.6,24.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1929.6,26.0)
            (1929.6,0.0)
            (1930.4,0.0)
            (1930.4,26.0)
            (1929.6,26.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1930.6,36.0)
            (1930.6,0.0)
            (1931.4,0.0)
            (1931.4,36.0)
            (1930.6,36.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1931.6,28.0)
            (1931.6,0.0)
            (1932.4,0.0)
            (1932.4,28.0)
            (1931.6,28.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1932.6,49.0)
            (1932.6,0.0)
            (1933.4,0.0)
            (1933.4,49.0)
            (1932.6,49.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1933.6,23.0)
            (1933.6,0.0)
            (1934.4,0.0)
            (1934.4,23.0)
            (1933.6,23.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1934.6,22.0)
            (1934.6,0.0)
            (1935.4,0.0)
            (1935.4,22.0)
            (1934.6,22.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1935.6,23.0)
            (1935.6,0.0)
            (1936.4,0.0)
            (1936.4,23.0)
            (1935.6,23.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1936.6,36.0)
            (1936.6,0.0)
            (1937.4,0.0)
            (1937.4,36.0)
            (1936.6,36.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1937.6,29.0)
            (1937.6,0.0)
            (1938.4,0.0)
            (1938.4,29.0)
            (1937.6,29.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1938.6,31.0)
            (1938.6,0.0)
            (1939.4,0.0)
            (1939.4,31.0)
            (1938.6,31.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1939.6,28.0)
            (1939.6,0.0)
            (1940.4,0.0)
            (1940.4,28.0)
            (1939.6,28.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1940.6,18.0)
            (1940.6,0.0)
            (1941.4,0.0)
            (1941.4,18.0)
            (1940.6,18.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1941.6,27.0)
            (1941.6,0.0)
            (1942.4,0.0)
            (1942.4,27.0)
            (1941.6,27.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1942.6,44.0)
            (1942.6,0.0)
            (1943.4,0.0)
            (1943.4,44.0)
            (1942.6,44.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1943.6,39.0)
            (1943.6,0.0)
            (1944.4,0.0)
            (1944.4,39.0)
            (1943.6,39.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1944.6,37.0)
            (1944.6,0.0)
            (1945.4,0.0)
            (1945.4,37.0)
            (1944.6,37.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1945.6,44.0)
            (1945.6,0.0)
            (1946.4,0.0)
            (1946.4,44.0)
            (1945.6,44.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1946.6,38.0)
            (1946.6,0.0)
            (1947.4,0.0)
            (1947.4,38.0)
            (1946.6,38.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1947.6,31.0)
            (1947.6,0.0)
            (1948.4,0.0)
            (1948.4,31.0)
            (1947.6,31.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1948.6,27.0)
            (1948.6,0.0)
            (1949.4,0.0)
            (1949.4,27.0)
            (1948.6,27.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1949.6,27.0)
            (1949.6,0.0)
            (1950.4,0.0)
            (1950.4,27.0)
            (1949.6,27.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1950.6,42.0)
            (1950.6,0.0)
            (1951.4,0.0)
            (1951.4,42.0)
            (1950.6,42.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1951.6,35.0)
            (1951.6,0.0)
            (1952.4,0.0)
            (1952.4,35.0)
            (1951.6,35.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1952.6,49.0)
            (1952.6,0.0)
            (1953.4,0.0)
            (1953.4,49.0)
            (1952.6,49.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1953.6,31.0)
            (1953.6,0.0)
            (1954.4,0.0)
            (1954.4,31.0)
            (1953.6,31.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1954.6,20.0)
            (1954.6,0.0)
            (1955.4,0.0)
            (1955.4,20.0)
            (1954.6,20.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1955.6,51.0)
            (1955.6,0.0)
            (1956.4,0.0)
            (1956.4,51.0)
            (1955.6,51.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1956.6,30.0)
            (1956.6,0.0)
            (1957.4,0.0)
            (1957.4,30.0)
            (1956.6,30.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1957.6,42.0)
            (1957.6,0.0)
            (1958.4,0.0)
            (1958.4,42.0)
            (1957.6,42.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1958.6,29.0)
            (1958.6,0.0)
            (1959.4,0.0)
            (1959.4,29.0)
            (1958.6,29.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6744b6e-64be-404f-9175-342e1efeb8d4}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1959.6,58.0)
            (1959.6,0.0)
            (1960.4,0.0)
            (1960.4,58.0)
            (1959.6,58.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={35d01c60-2659-4eb8-bfa1-7dfb93889741}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend]
        coordinates {
            (1960.6,45.0)
            (1960.6,0.0)
            (1961.4,0.0)
            (1961.4,45.0)
            (1960.6,45.0)
        }
        ;
    \addlegendentry {18/20 teams}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={35d01c60-2659-4eb8-bfa1-7dfb93889741}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1961.6,41.0)
            (1961.6,0.0)
            (1962.4,0.0)
            (1962.4,41.0)
            (1961.6,41.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={35d01c60-2659-4eb8-bfa1-7dfb93889741}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1962.6,66.0)
            (1962.6,0.0)
            (1963.4,0.0)
            (1963.4,66.0)
            (1962.6,66.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={35d01c60-2659-4eb8-bfa1-7dfb93889741}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1963.6,43.0)
            (1963.6,0.0)
            (1964.4,0.0)
            (1964.4,43.0)
            (1963.6,43.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={35d01c60-2659-4eb8-bfa1-7dfb93889741}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1964.6,55.0)
            (1964.6,0.0)
            (1965.4,0.0)
            (1965.4,55.0)
            (1964.6,55.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={35d01c60-2659-4eb8-bfa1-7dfb93889741}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1965.6,41.0)
            (1965.6,0.0)
            (1966.4,0.0)
            (1966.4,41.0)
            (1965.6,41.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={35d01c60-2659-4eb8-bfa1-7dfb93889741}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1966.6,60.0)
            (1966.6,0.0)
            (1967.4,0.0)
            (1967.4,60.0)
            (1966.6,60.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={35d01c60-2659-4eb8-bfa1-7dfb93889741}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1967.6,59.0)
            (1967.6,0.0)
            (1968.4,0.0)
            (1968.4,59.0)
            (1967.6,59.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={10d70746-299c-48e0-a466-a2750e2b9c96}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, area legend]
        coordinates {
            (1913.6,41.0)
            (1913.6,0.0)
            (1914.4,0.0)
            (1914.4,41.0)
            (1913.6,41.0)
        }
        ;
    \addlegendentry {24 teams}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={10d70746-299c-48e0-a466-a2750e2b9c96}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1914.6,71.0)
            (1914.6,0.0)
            (1915.4,0.0)
            (1915.4,71.0)
            (1914.6,71.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={10d70746-299c-48e0-a466-a2750e2b9c96}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1968.6,56.0)
            (1968.6,0.0)
            (1969.4,0.0)
            (1969.4,56.0)
            (1968.6,56.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={10d70746-299c-48e0-a466-a2750e2b9c96}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1969.6,71.0)
            (1969.6,0.0)
            (1970.4,0.0)
            (1970.4,71.0)
            (1969.6,71.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={10d70746-299c-48e0-a466-a2750e2b9c96}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1970.6,45.0)
            (1970.6,0.0)
            (1971.4,0.0)
            (1971.4,45.0)
            (1970.6,45.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={10d70746-299c-48e0-a466-a2750e2b9c96}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1971.6,62.0)
            (1971.6,0.0)
            (1972.4,0.0)
            (1972.4,62.0)
            (1971.6,62.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={10d70746-299c-48e0-a466-a2750e2b9c96}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1972.6,40.0)
            (1972.6,0.0)
            (1973.4,0.0)
            (1973.4,40.0)
            (1972.6,40.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={10d70746-299c-48e0-a466-a2750e2b9c96}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1973.6,50.0)
            (1973.6,0.0)
            (1974.4,0.0)
            (1974.4,50.0)
            (1973.6,50.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={10d70746-299c-48e0-a466-a2750e2b9c96}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1974.6,52.0)
            (1974.6,0.0)
            (1975.4,0.0)
            (1975.4,52.0)
            (1974.6,52.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={10d70746-299c-48e0-a466-a2750e2b9c96}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1975.6,49.0)
            (1975.6,0.0)
            (1976.4,0.0)
            (1976.4,49.0)
            (1975.6,49.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bc611c11-2440-488c-bfc4-6e5e5924274f}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, area legend]
        coordinates {
            (1976.6,59.0)
            (1976.6,0.0)
            (1977.4,0.0)
            (1977.4,59.0)
            (1976.6,59.0)
        }
        ;
    \addlegendentry {26 teams}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bc611c11-2440-488c-bfc4-6e5e5924274f}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1977.6,76.0)
            (1977.6,0.0)
            (1978.4,0.0)
            (1978.4,76.0)
            (1977.6,76.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bc611c11-2440-488c-bfc4-6e5e5924274f}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1978.6,49.0)
            (1978.6,0.0)
            (1979.4,0.0)
            (1979.4,49.0)
            (1978.6,49.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bc611c11-2440-488c-bfc4-6e5e5924274f}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1979.6,51.0)
            (1979.6,0.0)
            (1980.4,0.0)
            (1980.4,51.0)
            (1979.6,51.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bc611c11-2440-488c-bfc4-6e5e5924274f}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1980.6,27.0)
            (1980.6,0.0)
            (1981.4,0.0)
            (1981.4,27.0)
            (1980.6,27.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bc611c11-2440-488c-bfc4-6e5e5924274f}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1981.6,58.0)
            (1981.6,0.0)
            (1982.4,0.0)
            (1982.4,58.0)
            (1981.6,58.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bc611c11-2440-488c-bfc4-6e5e5924274f}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1982.6,46.0)
            (1982.6,0.0)
            (1983.4,0.0)
            (1983.4,46.0)
            (1982.6,46.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bc611c11-2440-488c-bfc4-6e5e5924274f}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1983.6,66.0)
            (1983.6,0.0)
            (1984.4,0.0)
            (1984.4,66.0)
            (1983.6,66.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bc611c11-2440-488c-bfc4-6e5e5924274f}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1984.6,55.0)
            (1984.6,0.0)
            (1985.4,0.0)
            (1985.4,55.0)
            (1984.6,55.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bc611c11-2440-488c-bfc4-6e5e5924274f}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1985.6,65.0)
            (1985.6,0.0)
            (1986.4,0.0)
            (1986.4,65.0)
            (1985.6,65.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bc611c11-2440-488c-bfc4-6e5e5924274f}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1986.6,49.0)
            (1986.6,0.0)
            (1987.4,0.0)
            (1987.4,49.0)
            (1986.6,49.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bc611c11-2440-488c-bfc4-6e5e5924274f}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1987.6,44.0)
            (1987.6,0.0)
            (1988.4,0.0)
            (1988.4,44.0)
            (1987.6,44.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bc611c11-2440-488c-bfc4-6e5e5924274f}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1988.6,52.0)
            (1988.6,0.0)
            (1989.4,0.0)
            (1989.4,52.0)
            (1988.6,52.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bc611c11-2440-488c-bfc4-6e5e5924274f}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1989.6,52.0)
            (1989.6,0.0)
            (1990.4,0.0)
            (1990.4,52.0)
            (1989.6,52.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bc611c11-2440-488c-bfc4-6e5e5924274f}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1990.6,78.0)
            (1990.6,0.0)
            (1991.4,0.0)
            (1991.4,78.0)
            (1990.6,78.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bc611c11-2440-488c-bfc4-6e5e5924274f}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1991.6,59.0)
            (1991.6,0.0)
            (1992.4,0.0)
            (1992.4,59.0)
            (1991.6,59.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b76be2e2-b7c6-4489-97ee-80d10facbb91}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, fill opacity={1.0}, area legend]
        coordinates {
            (1992.6,48.0)
            (1992.6,0.0)
            (1993.4,0.0)
            (1993.4,48.0)
            (1992.6,48.0)
        }
        ;
    \addlegendentry {28 teams}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b76be2e2-b7c6-4489-97ee-80d10facbb91}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1993.6,28.0)
            (1993.6,0.0)
            (1994.4,0.0)
            (1994.4,28.0)
            (1993.6,28.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b76be2e2-b7c6-4489-97ee-80d10facbb91}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1994.6,43.0)
            (1994.6,0.0)
            (1995.4,0.0)
            (1995.4,43.0)
            (1994.6,43.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b76be2e2-b7c6-4489-97ee-80d10facbb91}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1995.6,57.0)
            (1995.6,0.0)
            (1996.4,0.0)
            (1996.4,57.0)
            (1995.6,57.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b76be2e2-b7c6-4489-97ee-80d10facbb91}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1996.6,42.0)
            (1996.6,0.0)
            (1997.4,0.0)
            (1997.4,42.0)
            (1996.6,42.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9fd3a2d6-ddc4-47ae-b21c-3611f2b12f3c}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={1.0}, area legend]
        coordinates {
            (1997.6,52.0)
            (1997.6,0.0)
            (1998.4,0.0)
            (1998.4,52.0)
            (1997.6,52.0)
        }
        ;
    \addlegendentry {30 teams}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9fd3a2d6-ddc4-47ae-b21c-3611f2b12f3c}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1998.6,50.0)
            (1998.6,0.0)
            (1999.4,0.0)
            (1999.4,50.0)
            (1998.6,50.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9fd3a2d6-ddc4-47ae-b21c-3611f2b12f3c}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1999.6,53.0)
            (1999.6,0.0)
            (2000.4,0.0)
            (2000.4,53.0)
            (1999.6,53.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9fd3a2d6-ddc4-47ae-b21c-3611f2b12f3c}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (2000.6,63.0)
            (2000.6,0.0)
            (2001.4,0.0)
            (2001.4,63.0)
            (2000.6,63.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9fd3a2d6-ddc4-47ae-b21c-3611f2b12f3c}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (2001.6,60.0)
            (2001.6,0.0)
            (2002.4,0.0)
            (2002.4,60.0)
            (2001.6,60.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9fd3a2d6-ddc4-47ae-b21c-3611f2b12f3c}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (2002.6,56.0)
            (2002.6,0.0)
            (2003.4,0.0)
            (2003.4,56.0)
            (2002.6,56.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9fd3a2d6-ddc4-47ae-b21c-3611f2b12f3c}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (2003.6,53.0)
            (2003.6,0.0)
            (2004.4,0.0)
            (2004.4,53.0)
            (2003.6,53.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9fd3a2d6-ddc4-47ae-b21c-3611f2b12f3c}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (2004.6,64.0)
            (2004.6,0.0)
            (2005.4,0.0)
            (2005.4,64.0)
            (2004.6,64.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9fd3a2d6-ddc4-47ae-b21c-3611f2b12f3c}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (2005.6,34.0)
            (2005.6,0.0)
            (2006.4,0.0)
            (2006.4,34.0)
            (2005.6,34.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9fd3a2d6-ddc4-47ae-b21c-3611f2b12f3c}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (2006.6,49.0)
            (2006.6,0.0)
            (2007.4,0.0)
            (2007.4,49.0)
            (2006.6,49.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9fd3a2d6-ddc4-47ae-b21c-3611f2b12f3c}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (2007.6,63.0)
            (2007.6,0.0)
            (2008.4,0.0)
            (2008.4,63.0)
            (2007.6,63.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9fd3a2d6-ddc4-47ae-b21c-3611f2b12f3c}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (2008.6,68.0)
            (2008.6,0.0)
            (2009.4,0.0)
            (2009.4,68.0)
            (2008.6,68.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9fd3a2d6-ddc4-47ae-b21c-3611f2b12f3c}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (2009.6,57.0)
            (2009.6,0.0)
            (2010.4,0.0)
            (2010.4,57.0)
            (2009.6,57.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9fd3a2d6-ddc4-47ae-b21c-3611f2b12f3c}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (2010.6,71.0)
            (2010.6,0.0)
            (2011.4,0.0)
            (2011.4,71.0)
            (2010.6,71.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9fd3a2d6-ddc4-47ae-b21c-3611f2b12f3c}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (2011.6,86.0)
            (2011.6,0.0)
            (2012.4,0.0)
            (2012.4,86.0)
            (2011.6,86.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9fd3a2d6-ddc4-47ae-b21c-3611f2b12f3c}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (2012.6,61.0)
            (2012.6,0.0)
            (2013.4,0.0)
            (2013.4,61.0)
            (2012.6,61.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9fd3a2d6-ddc4-47ae-b21c-3611f2b12f3c}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (2013.6,63.0)
            (2013.6,0.0)
            (2014.4,0.0)
            (2014.4,63.0)
            (2013.6,63.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9fd3a2d6-ddc4-47ae-b21c-3611f2b12f3c}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (2014.6,80.0)
            (2014.6,0.0)
            (2015.4,0.0)
            (2015.4,80.0)
            (2014.6,80.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9fd3a2d6-ddc4-47ae-b21c-3611f2b12f3c}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (2015.6,41.0)
            (2015.6,0.0)
            (2016.4,0.0)
            (2016.4,41.0)
            (2015.6,41.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9fd3a2d6-ddc4-47ae-b21c-3611f2b12f3c}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (2016.6,54.0)
            (2016.6,0.0)
            (2017.4,0.0)
            (2017.4,54.0)
            (2016.6,54.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9fd3a2d6-ddc4-47ae-b21c-3611f2b12f3c}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (2017.6,71.0)
            (2017.6,0.0)
            (2018.4,0.0)
            (2018.4,71.0)
            (2017.6,71.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9fd3a2d6-ddc4-47ae-b21c-3611f2b12f3c}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (2018.6,56.0)
            (2018.6,0.0)
            (2019.4,0.0)
            (2019.4,56.0)
            (2018.6,56.0)
        }
        ;
\end{axis}
\end{tikzpicture}


==> plots/order2_scatter.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[title={}, title style={at={{(0.5,1)}}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={74.2mm}, scaled x ticks={false}, xlabel={team 1}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.54}, xmax={18.54}, xtick={{0.0,5.0,10.0,15.0}}, xticklabels={{$0$,$5$,$10$,$15$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={team 2}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.42}, ymax={14.42}, ytick={{0.0,2.5,5.0,7.5,10.0,12.5}}, yticklabels={{$0.0$,$2.5$,$5.0$,$7.5$,$10.0$,$12.5$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar style={title={}}, point meta max={nan}, point meta min={nan}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={fd163394-38e2-44b0-935e-78a60ef60322}, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, only marks]
        coordinates {
            (4.0,5.0)
            (1.0,2.0)
            (5.0,4.0)
            (1.0,2.0)
            (5.0,4.0)
            (4.0,5.0)
            (3.0,4.0)
            (1.0,2.0)
            (1.0,2.0)
            (0.0,1.0)
            (4.0,3.0)
            (1.0,2.0)
            (7.0,4.0)
            (11.0,3.0)
            (3.0,4.0)
            (11.0,3.0)
            (1.0,2.0)
            (1.0,2.0)
            (4.0,5.0)
            (4.0,5.0)
            (3.0,4.0)
            (1.0,6.0)
            (3.0,4.0)
            (1.0,2.0)
            (4.0,5.0)
            (1.0,3.0)
            (5.0,6.0)
            (1.0,6.0)
            (3.0,4.0)
            (5.0,6.0)
            (1.0,2.0)
            (1.0,2.0)
            (1.0,8.0)
            (3.0,4.0)
            (7.0,2.0)
            (0.0,3.0)
            (4.0,5.0)
            (3.0,4.0)
            (1.0,8.0)
            (2.0,1.0)
            (7.0,2.0)
            (7.0,2.0)
            (1.0,2.0)
            (2.0,3.0)
            (6.0,1.0)
            (3.0,4.0)
            (8.0,4.0)
            (6.0,1.0)
            (4.0,1.0)
            (5.0,6.0)
            (8.0,4.0)
            (6.0,2.0)
            (6.0,1.0)
            (4.0,1.0)
            (6.0,2.0)
            (2.0,1.0)
            (1.0,2.0)
            (2.0,6.0)
            (2.0,6.0)
            (2.0,6.0)
            (4.0,2.0)
            (2.0,6.0)
            (4.0,5.0)
            (4.0,5.0)
            (2.0,6.0)
            (2.0,6.0)
            (4.0,7.0)
            (5.0,6.0)
            (4.0,2.0)
            (6.0,7.0)
            (1.0,4.0)
            (0.0,5.0)
            (1.0,4.0)
            (0.0,1.0)
            (3.0,5.0)
            (6.0,3.0)
            (10.0,8.0)
            (6.0,3.0)
            (8.0,6.0)
            (1.0,8.0)
            (5.0,6.0)
            (8.0,6.0)
            (0.0,1.0)
            (3.0,5.0)
            (2.0,3.0)
            (1.0,2.0)
            (4.0,1.0)
            (4.0,1.0)
            (6.0,2.0)
            (6.0,2.0)
            (2.0,3.0)
            (2.0,3.0)
            (1.0,2.0)
            (1.0,0.0)
            (0.0,1.0)
            (4.0,0.0)
            (0.0,4.0)
            (4.0,0.0)
            (3.0,1.0)
            (5.0,2.0)
            (3.0,4.0)
            (7.0,3.0)
            (1.0,0.0)
            (0.0,3.0)
            (3.0,1.0)
            (0.0,4.0)
            (1.0,0.0)
            (5.0,2.0)
            (2.0,1.0)
            (2.0,3.0)
            (4.0,1.0)
            (7.0,3.0)
            (1.0,0.0)
            (2.0,1.0)
            (5.0,3.0)
            (1.0,2.0)
            (0.0,4.0)
            (2.0,3.0)
            (0.0,4.0)
            (2.0,1.0)
            (6.0,2.0)
            (0.0,4.0)
            (0.0,1.0)
            (1.0,6.0)
            (6.0,2.0)
            (2.0,3.0)
            (1.0,0.0)
            (1.0,2.0)
            (2.0,3.0)
            (0.0,6.0)
            (2.0,3.0)
            (12.0,3.0)
            (2.0,3.0)
            (2.0,3.0)
            (2.0,1.0)
            (7.0,2.0)
            (0.0,4.0)
            (8.0,2.0)
            (2.0,1.0)
            (1.0,2.0)
            (1.0,2.0)
            (3.0,1.0)
            (7.0,2.0)
            (4.0,6.0)
            (2.0,0.0)
            (4.0,2.0)
            (1.0,2.0)
            (4.0,2.0)
            (5.0,1.0)
            (1.0,0.0)
            (4.0,1.0)
            (4.0,6.0)
            (1.0,2.0)
            (4.0,3.0)
            (4.0,0.0)
            (2.0,3.0)
            (3.0,4.0)
            (4.0,0.0)
            (2.0,3.0)
            (1.0,3.0)
            (2.0,3.0)
            (2.0,3.0)
            (5.0,1.0)
            (1.0,0.0)
            (1.0,8.0)
            (6.0,4.0)
            (1.0,3.0)
            (0.0,2.0)
            (0.0,7.0)
            (3.0,4.0)
            (6.0,4.0)
            (1.0,2.0)
            (0.0,2.0)
            (2.0,4.0)
            (0.0,1.0)
            (8.0,0.0)
            (0.0,1.0)
            (0.0,1.0)
            (4.0,3.0)
            (5.0,3.0)
            (1.0,2.0)
            (1.0,0.0)
            (3.0,0.0)
            (2.0,0.0)
            (4.0,3.0)
            (8.0,0.0)
            (1.0,0.0)
            (2.0,1.0)
            (1.0,3.0)
            (3.0,0.0)
            (1.0,4.0)
            (1.0,4.0)
            (2.0,4.0)
            (3.0,4.0)
            (3.0,4.0)
            (1.0,4.0)
            (3.0,0.0)
            (1.0,0.0)
            (3.0,1.0)
            (2.0,4.0)
            (5.0,6.0)
            (2.0,4.0)
            (1.0,0.0)
            (3.0,4.0)
            (1.0,0.0)
            (2.0,4.0)
            (0.0,1.0)
            (1.0,4.0)
            (3.0,1.0)
            (2.0,1.0)
            (2.0,0.0)
            (1.0,2.0)
            (4.0,1.0)
            (4.0,1.0)
            (2.0,5.0)
            (0.0,2.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,1.0)
            (1.0,0.0)
            (2.0,1.0)
            (0.0,1.0)
            (4.0,1.0)
            (4.0,1.0)
            (1.0,0.0)
            (2.0,5.0)
            (1.0,0.0)
            (2.0,0.0)
            (0.0,1.0)
            (4.0,2.0)
            (0.0,6.0)
            (2.0,1.0)
            (1.0,2.0)
            (1.0,5.0)
            (1.0,0.0)
            (4.0,1.0)
            (3.0,2.0)
            (1.0,0.0)
            (2.0,1.0)
            (4.0,1.0)
            (1.0,4.0)
            (1.0,3.0)
            (2.0,3.0)
            (1.0,2.0)
            (3.0,2.0)
            (1.0,4.0)
            (0.0,1.0)
            (0.0,10.0)
            (1.0,2.0)
            (2.0,1.0)
            (4.0,2.0)
            (3.0,1.0)
            (0.0,2.0)
            (2.0,3.0)
            (2.0,1.0)
            (2.0,3.0)
            (4.0,5.0)
            (4.0,3.0)
            (2.0,3.0)
            (2.0,3.0)
            (5.0,2.0)
            (1.0,0.0)
            (2.0,1.0)
            (1.0,3.0)
            (4.0,2.0)
            (3.0,1.0)
            (1.0,0.0)
            (4.0,1.0)
            (4.0,3.0)
            (4.0,1.0)
            (5.0,3.0)
            (0.0,1.0)
            (2.0,3.0)
            (0.0,4.0)
            (3.0,4.0)
            (7.0,1.0)
            (1.0,2.0)
            (5.0,3.0)
            (1.0,2.0)
            (5.0,6.0)
            (0.0,1.0)
            (2.0,3.0)
            (5.0,6.0)
            (6.0,2.0)
            (3.0,4.0)
            (1.0,2.0)
            (0.0,1.0)
            (0.0,1.0)
            (1.0,0.0)
            (2.0,1.0)
            (5.0,0.0)
            (0.0,1.0)
            (0.0,1.0)
            (0.0,3.0)
            (0.0,1.0)
            (1.0,0.0)
            (4.0,5.0)
            (2.0,1.0)
            (2.0,6.0)
            (0.0,1.0)
            (0.0,1.0)
            (1.0,2.0)
            (0.0,5.0)
            (4.0,5.0)
            (1.0,2.0)
            (2.0,6.0)
            (4.0,3.0)
            (5.0,6.0)
            (1.0,2.0)
            (0.0,4.0)
            (1.0,2.0)
            (6.0,2.0)
            (4.0,1.0)
            (2.0,3.0)
            (0.0,5.0)
            (2.0,3.0)
            (3.0,2.0)
            (1.0,4.0)
            (0.0,4.0)
            (1.0,2.0)
            (4.0,2.0)
            (0.0,2.0)
            (3.0,2.0)
            (1.0,2.0)
            (1.0,4.0)
            (1.0,0.0)
            (4.0,2.0)
            (2.0,6.0)
            (7.0,1.0)
            (5.0,3.0)
            (1.0,2.0)
            (1.0,2.0)
            (3.0,2.0)
            (3.0,2.0)
            (0.0,6.0)
            (3.0,2.0)
            (0.0,6.0)
            (7.0,1.0)
            (1.0,2.0)
            (3.0,6.0)
            (3.0,4.0)
            (1.0,2.0)
            (2.0,3.0)
            (0.0,4.0)
            (1.0,2.0)
            (1.0,2.0)
            (3.0,2.0)
            (2.0,3.0)
            (2.0,6.0)
            (3.0,4.0)
            (4.0,0.0)
            (3.0,1.0)
            (8.0,5.0)
            (2.0,3.0)
            (3.0,4.0)
            (10.0,7.0)
            (5.0,4.0)
            (2.0,3.0)
            (5.0,2.0)
            (4.0,3.0)
            (1.0,8.0)
            (5.0,2.0)
            (9.0,1.0)
            (3.0,4.0)
            (2.0,3.0)
            (4.0,2.0)
            (3.0,4.0)
            (4.0,0.0)
            (5.0,2.0)
            (9.0,1.0)
            (1.0,5.0)
            (5.0,2.0)
            (4.0,2.0)
            (3.0,4.0)
            (7.0,2.0)
            (5.0,4.0)
            (2.0,1.0)
            (3.0,4.0)
            (2.0,3.0)
            (7.0,2.0)
            (3.0,2.0)
            (3.0,4.0)
            (5.0,7.0)
            (7.0,2.0)
            (3.0,2.0)
            (3.0,4.0)
            (2.0,1.0)
            (2.0,1.0)
            (4.0,9.0)
            (3.0,4.0)
            (1.0,8.0)
            (5.0,1.0)
            (2.0,3.0)
            (1.0,8.0)
            (1.0,2.0)
            (5.0,1.0)
            (2.0,3.0)
            (3.0,4.0)
            (3.0,4.0)
            (3.0,4.0)
            (1.0,2.0)
            (4.0,9.0)
            (2.0,1.0)
            (3.0,4.0)
            (3.0,4.0)
            (3.0,4.0)
            (5.0,7.0)
            (3.0,2.0)
            (1.0,0.0)
            (2.0,3.0)
            (3.0,2.0)
            (1.0,0.0)
            (4.0,10.0)
            (0.0,4.0)
            (3.0,2.0)
            (2.0,1.0)
            (2.0,0.0)
            (7.0,2.0)
            (6.0,5.0)
            (2.0,3.0)
            (3.0,2.0)
            (2.0,3.0)
            (7.0,4.0)
            (2.0,4.0)
            (9.0,3.0)
            (2.0,5.0)
            (7.0,4.0)
            (6.0,3.0)
            (4.0,5.0)
            (1.0,2.0)
            (4.0,10.0)
            (0.0,4.0)
            (4.0,5.0)
            (2.0,4.0)
            (0.0,3.0)
            (4.0,5.0)
            (6.0,4.0)
            (1.0,2.0)
            (9.0,3.0)
            (2.0,5.0)
            (3.0,0.0)
            (0.0,1.0)
            (4.0,3.0)
            (3.0,2.0)
            (3.0,7.0)
            (4.0,3.0)
            (2.0,3.0)
            (1.0,2.0)
            (3.0,0.0)
            (3.0,2.0)
            (5.0,2.0)
            (2.0,3.0)
            (0.0,2.0)
            (5.0,3.0)
            (4.0,3.0)
            (2.0,0.0)
            (4.0,6.0)
            (2.0,3.0)
            (1.0,2.0)
            (3.0,7.0)
            (4.0,3.0)
            (0.0,2.0)
            (2.0,0.0)
            (2.0,3.0)
            (3.0,2.0)
            (0.0,1.0)
            (2.0,3.0)
            (0.0,1.0)
            (5.0,6.0)
            (1.0,4.0)
            (2.0,3.0)
            (2.0,3.0)
            (1.0,4.0)
            (1.0,0.0)
            (0.0,1.0)
            (1.0,0.0)
            (2.0,3.0)
            (5.0,6.0)
            (0.0,1.0)
            (6.0,3.0)
            (0.0,1.0)
            (7.0,1.0)
            (1.0,2.0)
            (5.0,4.0)
            (0.0,1.0)
            (0.0,3.0)
            (6.0,2.0)
            (5.0,4.0)
            (0.0,3.0)
            (0.0,1.0)
            (2.0,6.0)
            (1.0,2.0)
            (3.0,2.0)
            (2.0,3.0)
            (2.0,6.0)
            (0.0,2.0)
            (0.0,2.0)
            (2.0,4.0)
            (2.0,3.0)
            (1.0,3.0)
            (7.0,6.0)
            (5.0,6.0)
            (0.0,1.0)
            (1.0,2.0)
            (3.0,2.0)
            (3.0,4.0)
            (2.0,4.0)
            (1.0,2.0)
            (0.0,1.0)
            (0.0,1.0)
            (5.0,6.0)
            (0.0,1.0)
            (7.0,1.0)
            (4.0,1.0)
            (2.0,3.0)
            (8.0,4.0)
            (2.0,3.0)
            (3.0,4.0)
            (2.0,3.0)
            (0.0,1.0)
            (6.0,2.0)
            (0.0,2.0)
            (0.0,2.0)
            (0.0,1.0)
            (0.0,1.0)
            (3.0,1.0)
            (2.0,3.0)
            (1.0,4.0)
            (1.0,2.0)
            (1.0,2.0)
            (2.0,3.0)
            (3.0,4.0)
            (2.0,3.0)
            (3.0,4.0)
            (5.0,6.0)
            (1.0,5.0)
            (0.0,4.0)
            (0.0,4.0)
            (1.0,4.0)
            (1.0,2.0)
            (1.0,2.0)
            (2.0,3.0)
            (0.0,4.0)
            (3.0,2.0)
            (3.0,2.0)
            (3.0,2.0)
            (3.0,0.0)
            (2.0,3.0)
            (2.0,3.0)
            (1.0,4.0)
            (3.0,2.0)
            (5.0,6.0)
            (4.0,2.0)
            (0.0,4.0)
            (7.0,6.0)
            (3.0,2.0)
            (3.0,2.0)
            (0.0,7.0)
            (2.0,3.0)
            (0.0,1.0)
            (1.0,3.0)
            (2.0,5.0)
            (3.0,2.0)
            (3.0,2.0)
            (3.0,2.0)
            (0.0,7.0)
            (2.0,3.0)
            (0.0,4.0)
            (0.0,2.0)
            (3.0,4.0)
            (1.0,2.0)
            (5.0,6.0)
            (2.0,1.0)
            (1.0,0.0)
            (5.0,6.0)
            (2.0,3.0)
            (2.0,3.0)
            (2.0,3.0)
            (3.0,4.0)
            (3.0,4.0)
            (3.0,2.0)
            (0.0,1.0)
            (2.0,3.0)
            (0.0,1.0)
            (2.0,1.0)
            (7.0,6.0)
            (2.0,3.0)
            (5.0,4.0)
            (1.0,5.0)
            (4.0,2.0)
            (1.0,0.0)
            (3.0,4.0)
            (1.0,3.0)
            (5.0,4.0)
            (1.0,0.0)
            (0.0,2.0)
            (2.0,3.0)
            (9.0,1.0)
            (5.0,3.0)
            (0.0,3.0)
            (4.0,1.0)
            (4.0,2.0)
            (2.0,3.0)
            (5.0,3.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,1.0)
            (2.0,3.0)
            (9.0,1.0)
            (6.0,5.0)
            (3.0,2.0)
            (0.0,3.0)
            (1.0,0.0)
            (1.0,0.0)
            (2.0,1.0)
            (4.0,7.0)
            (1.0,2.0)
            (6.0,5.0)
            (6.0,2.0)
            (2.0,8.0)
            (4.0,3.0)
            (4.0,3.0)
            (1.0,0.0)
            (3.0,4.0)
            (1.0,2.0)
            (5.0,3.0)
            (2.0,3.0)
            (2.0,3.0)
            (1.0,4.0)
            (4.0,1.0)
            (2.0,8.0)
            (2.0,3.0)
            (1.0,0.0)
            (2.0,4.0)
            (2.0,3.0)
            (7.0,3.0)
            (6.0,2.0)
            (3.0,4.0)
            (3.0,4.0)
            (5.0,1.0)
            (1.0,2.0)
            (3.0,4.0)
            (4.0,5.0)
            (2.0,3.0)
            (2.0,3.0)
            (1.0,0.0)
            (2.0,3.0)
            (0.0,1.0)
            (4.0,5.0)
            (2.0,3.0)
            (0.0,1.0)
            (3.0,4.0)
            (4.0,1.0)
            (4.0,2.0)
            (3.0,1.0)
            (5.0,2.0)
            (2.0,3.0)
            (2.0,3.0)
            (1.0,0.0)
            (3.0,4.0)
            (3.0,1.0)
            (0.0,1.0)
            (2.0,6.0)
            (5.0,2.0)
            (4.0,1.0)
            (3.0,5.0)
            (0.0,1.0)
            (1.0,4.0)
            (3.0,2.0)
            (2.0,3.0)
            (1.0,5.0)
            (1.0,3.0)
            (4.0,6.0)
            (1.0,5.0)
            (1.0,4.0)
            (5.0,3.0)
            (0.0,2.0)
            (5.0,6.0)
            (0.0,2.0)
            (2.0,3.0)
            (2.0,3.0)
            (1.0,0.0)
            (3.0,2.0)
            (1.0,3.0)
            (4.0,3.0)
            (3.0,0.0)
            (4.0,6.0)
            (1.0,3.0)
            (4.0,3.0)
            (8.0,6.0)
            (1.0,5.0)
            (2.0,3.0)
            (4.0,6.0)
            (2.0,4.0)
            (3.0,2.0)
            (3.0,2.0)
            (3.0,2.0)
            (5.0,2.0)
            (6.0,3.0)
            (3.0,4.0)
            (2.0,5.0)
            (8.0,5.0)
            (5.0,3.0)
            (3.0,4.0)
            (3.0,1.0)
            (3.0,1.0)
            (2.0,5.0)
            (2.0,5.0)
            (2.0,9.0)
            (1.0,4.0)
            (4.0,12.0)
            (3.0,1.0)
            (1.0,5.0)
            (0.0,1.0)
            (8.0,5.0)
            (4.0,3.0)
            (5.0,2.0)
            (2.0,6.0)
            (5.0,3.0)
            (9.0,7.0)
            (8.0,6.0)
            (1.0,5.0)
            (3.0,2.0)
            (4.0,6.0)
            (4.0,3.0)
            (5.0,6.0)
            (5.0,3.0)
            (2.0,5.0)
            (3.0,2.0)
            (5.0,2.0)
            (5.0,3.0)
            (9.0,5.0)
            (3.0,5.0)
            (3.0,8.0)
            (3.0,8.0)
            (3.0,4.0)
            (5.0,2.0)
            (9.0,5.0)
            (0.0,8.0)
            (5.0,4.0)
            (1.0,6.0)
            (6.0,5.0)
            (6.0,3.0)
            (7.0,5.0)
            (7.0,3.0)
            (1.0,3.0)
            (3.0,9.0)
            (1.0,3.0)
            (3.0,5.0)
            (3.0,4.0)
            (7.0,3.0)
            (7.0,5.0)
            (2.0,7.0)
            (3.0,4.0)
            (6.0,7.0)
            (3.0,5.0)
            (6.0,5.0)
            (2.0,4.0)
            (6.0,4.0)
            (3.0,5.0)
            (5.0,4.0)
            (3.0,9.0)
            (6.0,7.0)
            (4.0,2.0)
            (2.0,4.0)
            (3.0,8.0)
            (5.0,3.0)
            (0.0,8.0)
            (2.0,4.0)
            (6.0,3.0)
            (1.0,3.0)
            (3.0,4.0)
            (1.0,6.0)
            (0.0,6.0)
            (6.0,7.0)
            (6.0,7.0)
            (2.0,3.0)
            (8.0,6.0)
            (4.0,7.0)
            (1.0,2.0)
            (6.0,7.0)
            (3.0,4.0)
            (6.0,2.0)
            (7.0,6.0)
            (4.0,1.0)
            (1.0,2.0)
            (1.0,4.0)
            (5.0,4.0)
            (6.0,7.0)
            (6.0,2.0)
            (6.0,7.0)
            (3.0,4.0)
            (1.0,4.0)
            (8.0,6.0)
            (5.0,4.0)
            (6.0,7.0)
            (5.0,4.0)
            (2.0,3.0)
            (4.0,3.0)
            (3.0,4.0)
            (5.0,9.0)
            (3.0,4.0)
            (3.0,4.0)
            (2.0,4.0)
            (4.0,5.0)
            (5.0,6.0)
            (8.0,5.0)
            (4.0,5.0)
            (1.0,2.0)
            (4.0,5.0)
            (8.0,5.0)
            (3.0,4.0)
            (9.0,1.0)
            (2.0,0.0)
            (6.0,2.0)
            (4.0,5.0)
            (1.0,3.0)
            (1.0,2.0)
            (3.0,4.0)
            (4.0,3.0)
            (5.0,9.0)
            (6.0,2.0)
            (2.0,5.0)
            (1.0,2.0)
            (3.0,4.0)
            (2.0,0.0)
            (5.0,6.0)
            (3.0,4.0)
            (4.0,5.0)
            (10.0,8.0)
            (2.0,3.0)
            (1.0,2.0)
            (3.0,4.0)
            (5.0,2.0)
            (3.0,4.0)
            (5.0,2.0)
            (1.0,2.0)
            (6.0,2.0)
            (5.0,6.0)
            (7.0,5.0)
            (5.0,4.0)
            (5.0,6.0)
            (0.0,5.0)
            (2.0,0.0)
            (1.0,2.0)
            (1.0,2.0)
            (1.0,2.0)
            (5.0,6.0)
            (1.0,2.0)
            (6.0,2.0)
            (10.0,8.0)
            (4.0,5.0)
            (3.0,5.0)
            (0.0,5.0)
            (3.0,6.0)
            (1.0,2.0)
            (2.0,0.0)
            (5.0,6.0)
            (1.0,2.0)
            (4.0,8.0)
            (4.0,6.0)
            (2.0,3.0)
            (10.0,3.0)
            (4.0,8.0)
            (4.0,6.0)
            (2.0,3.0)
            (10.0,3.0)
            (2.0,5.0)
            (0.0,3.0)
            (2.0,5.0)
            (2.0,4.0)
            (7.0,8.0)
            (6.0,3.0)
            (0.0,1.0)
            (1.0,8.0)
            (2.0,5.0)
            (2.0,3.0)
            (7.0,10.0)
            (1.0,2.0)
            (5.0,6.0)
            (0.0,1.0)
            (2.0,5.0)
            (2.0,3.0)
            (7.0,8.0)
            (2.0,7.0)
            (2.0,3.0)
            (4.0,5.0)
            (4.0,5.0)
            (2.0,3.0)
            (2.0,3.0)
            (2.0,6.0)
            (2.0,6.0)
            (0.0,2.0)
            (1.0,3.0)
            (6.0,7.0)
            (4.0,5.0)
            (3.0,5.0)
            (3.0,6.0)
            (0.0,8.0)
            (3.0,6.0)
            (1.0,2.0)
            (7.0,9.0)
            (5.0,4.0)
            (4.0,5.0)
            (5.0,1.0)
            (5.0,4.0)
            (2.0,3.0)
            (7.0,9.0)
            (3.0,6.0)
            (2.0,3.0)
            (0.0,1.0)
            (5.0,1.0)
            (3.0,6.0)
            (4.0,5.0)
            (2.0,3.0)
            (5.0,4.0)
            (0.0,2.0)
            (3.0,5.0)
            (3.0,5.0)
            (4.0,5.0)
            (5.0,3.0)
            (2.0,6.0)
            (1.0,3.0)
            (1.0,3.0)
            (0.0,8.0)
            (4.0,1.0)
            (4.0,7.0)
            (1.0,2.0)
            (11.0,10.0)
            (1.0,2.0)
            (3.0,0.0)
            (3.0,2.0)
            (2.0,7.0)
            (2.0,3.0)
            (1.0,2.0)
            (4.0,5.0)
            (4.0,2.0)
            (4.0,5.0)
            (4.0,7.0)
            (1.0,2.0)
            (10.0,5.0)
            (1.0,2.0)
            (3.0,4.0)
            (4.0,1.0)
            (3.0,2.0)
            (1.0,2.0)
            (4.0,2.0)
            (3.0,5.0)
            (2.0,5.0)
            (11.0,10.0)
            (0.0,1.0)
            (3.0,0.0)
            (3.0,5.0)
            (5.0,6.0)
            (7.0,2.0)
            (1.0,3.0)
            (5.0,7.0)
            (3.0,2.0)
            (3.0,2.0)
            (4.0,1.0)
            (3.0,2.0)
            (3.0,2.0)
            (0.0,5.0)
            (5.0,6.0)
            (4.0,5.0)
            (5.0,7.0)
            (3.0,4.0)
            (4.0,5.0)
            (2.0,6.0)
            (2.0,3.0)
            (5.0,2.0)
            (1.0,3.0)
            (2.0,3.0)
            (4.0,3.0)
            (2.0,1.0)
            (1.0,3.0)
            (2.0,1.0)
            (1.0,2.0)
            (5.0,3.0)
            (4.0,1.0)
            (6.0,2.0)
            (1.0,2.0)
            (5.0,2.0)
            (5.0,3.0)
            (4.0,5.0)
            (2.0,1.0)
            (4.0,5.0)
            (5.0,2.0)
            (8.0,7.0)
            (6.0,2.0)
            (2.0,1.0)
            (7.0,2.0)
            (3.0,4.0)
            (2.0,1.0)
            (2.0,1.0)
            (9.0,5.0)
            (5.0,4.0)
            (3.0,4.0)
            (1.0,2.0)
            (3.0,4.0)
            (8.0,3.0)
            (5.0,7.0)
            (2.0,1.0)
            (8.0,9.0)
            (2.0,5.0)
            (6.0,7.0)
            (8.0,9.0)
            (5.0,2.0)
            (3.0,4.0)
            (3.0,4.0)
            (2.0,5.0)
            (1.0,2.0)
            (3.0,4.0)
            (2.0,1.0)
            (9.0,5.0)
            (5.0,7.0)
            (3.0,4.0)
            (2.0,6.0)
            (7.0,4.0)
            (2.0,3.0)
            (4.0,3.0)
            (5.0,6.0)
            (4.0,5.0)
            (5.0,6.0)
            (5.0,6.0)
            (1.0,2.0)
            (4.0,8.0)
            (3.0,6.0)
            (2.0,3.0)
            (5.0,6.0)
            (3.0,6.0)
            (4.0,8.0)
            (4.0,5.0)
            (4.0,5.0)
            (3.0,6.0)
            (2.0,1.0)
            (4.0,5.0)
            (4.0,3.0)
            (5.0,6.0)
            (4.0,5.0)
            (4.0,5.0)
            (2.0,4.0)
            (2.0,3.0)
            (1.0,2.0)
            (4.0,5.0)
            (4.0,2.0)
            (2.0,4.0)
            (1.0,2.0)
            (3.0,2.0)
            (4.0,2.0)
            (1.0,2.0)
            (8.0,5.0)
            (6.0,4.0)
            (1.0,2.0)
            (4.0,5.0)
            (3.0,1.0)
            (2.0,4.0)
            (4.0,3.0)
            (8.0,10.0)
            (5.0,6.0)
            (4.0,5.0)
            (8.0,6.0)
            (5.0,6.0)
            (4.0,5.0)
            (4.0,5.0)
            (3.0,1.0)
            (4.0,3.0)
            (4.0,5.0)
            (4.0,5.0)
            (2.0,3.0)
            (2.0,4.0)
            (2.0,4.0)
            (1.0,2.0)
            (7.0,6.0)
            (8.0,6.0)
            (4.0,9.0)
            (8.0,5.0)
            (4.0,5.0)
            (1.0,5.0)
            (4.0,5.0)
            (8.0,10.0)
            (7.0,3.0)
            (2.0,3.0)
            (6.0,3.0)
            (2.0,3.0)
            (4.0,5.0)
            (1.0,3.0)
            (1.0,2.0)
            (2.0,3.0)
            (1.0,2.0)
            (2.0,3.0)
            (2.0,3.0)
            (6.0,0.0)
            (2.0,3.0)
            (1.0,2.0)
            (11.0,5.0)
            (1.0,2.0)
            (1.0,0.0)
            (6.0,8.0)
            (4.0,1.0)
            (4.0,5.0)
            (6.0,0.0)
            (1.0,3.0)
            (4.0,1.0)
            (5.0,2.0)
            (2.0,3.0)
            (2.0,3.0)
            (1.0,0.0)
            (11.0,5.0)
            (2.0,5.0)
            (3.0,6.0)
            (18.0,1.0)
            (0.0,1.0)
            (1.0,2.0)
            (18.0,1.0)
            (5.0,3.0)
            (5.0,6.0)
            (0.0,1.0)
            (2.0,3.0)
            (3.0,4.0)
            (2.0,3.0)
            (3.0,4.0)
            (1.0,7.0)
            (2.0,5.0)
            (5.0,1.0)
            (9.0,4.0)
            (6.0,5.0)
            (4.0,3.0)
            (3.0,4.0)
            (5.0,1.0)
            (3.0,4.0)
            (4.0,6.0)
            (2.0,3.0)
            (3.0,5.0)
            (1.0,3.0)
            (1.0,3.0)
            (3.0,7.0)
            (0.0,2.0)
            (5.0,6.0)
            (1.0,7.0)
            (2.0,3.0)
            (2.0,1.0)
            (8.0,1.0)
            (4.0,3.0)
            (3.0,4.0)
            (5.0,6.0)
            (3.0,4.0)
            (5.0,3.0)
            (3.0,0.0)
            (6.0,7.0)
            (1.0,8.0)
            (1.0,6.0)
            (6.0,7.0)
            (0.0,1.0)
            (2.0,5.0)
            (4.0,6.0)
            (2.0,1.0)
            (1.0,8.0)
            (2.0,1.0)
            (3.0,5.0)
            (3.0,6.0)
            (5.0,4.0)
            (7.0,3.0)
            (3.0,2.0)
            (0.0,5.0)
            (1.0,2.0)
            (7.0,8.0)
            (5.0,4.0)
            (6.0,7.0)
            (8.0,10.0)
            (6.0,7.0)
            (1.0,5.0)
            (5.0,4.0)
            (3.0,5.0)
            (2.0,1.0)
            (9.0,14.0)
            (2.0,7.0)
            (4.0,2.0)
            (4.0,1.0)
            (1.0,5.0)
            (8.0,10.0)
            (2.0,3.0)
            (1.0,2.0)
            (1.0,4.0)
            (5.0,6.0)
            (3.0,5.0)
            (4.0,5.0)
            (5.0,3.0)
            (5.0,6.0)
            (0.0,7.0)
            (6.0,2.0)
            (7.0,8.0)
            (5.0,6.0)
            (2.0,3.0)
            (2.0,1.0)
            (4.0,2.0)
            (3.0,8.0)
            (4.0,5.0)
            (4.0,2.0)
            (1.0,2.0)
            (2.0,1.0)
            (5.0,6.0)
            (6.0,4.0)
            (2.0,3.0)
            (7.0,6.0)
            (4.0,5.0)
            (2.0,3.0)
            (3.0,2.0)
            (6.0,5.0)
            (2.0,3.0)
            (2.0,6.0)
            (2.0,6.0)
            (1.0,3.0)
            (2.0,3.0)
            (4.0,5.0)
            (6.0,5.0)
            (3.0,4.0)
            (3.0,1.0)
            (7.0,8.0)
            (5.0,4.0)
            (3.0,1.0)
            (5.0,4.0)
            (3.0,4.0)
            (7.0,6.0)
            (3.0,2.0)
            (1.0,3.0)
            (3.0,6.0)
            (3.0,4.0)
            (6.0,5.0)
            (0.0,3.0)
            (5.0,6.0)
            (5.0,6.0)
            (2.0,3.0)
            (1.0,2.0)
            (6.0,5.0)
            (3.0,4.0)
            (2.0,3.0)
            (2.0,4.0)
            (2.0,3.0)
            (8.0,5.0)
            (3.0,4.0)
            (2.0,0.0)
            (2.0,0.0)
            (2.0,4.0)
            (6.0,5.0)
            (4.0,5.0)
            (3.0,8.0)
            (2.0,0.0)
            (4.0,5.0)
            (6.0,5.0)
            (2.0,3.0)
            (2.0,4.0)
            (3.0,8.0)
            (2.0,1.0)
            (0.0,1.0)
            (8.0,5.0)
            (2.0,4.0)
            (2.0,4.0)
            (2.0,4.0)
            (0.0,3.0)
            (0.0,1.0)
            (2.0,1.0)
            (4.0,5.0)
            (2.0,1.0)
            (2.0,3.0)
            (4.0,5.0)
            (7.0,0.0)
            (0.0,5.0)
            (7.0,6.0)
            (10.0,5.0)
            (1.0,2.0)
            (2.0,3.0)
            (2.0,1.0)
            (5.0,1.0)
            (4.0,12.0)
            (10.0,5.0)
            (7.0,1.0)
            (7.0,6.0)
            (3.0,5.0)
            (3.0,4.0)
            (7.0,1.0)
            (4.0,3.0)
            (4.0,5.0)
            (3.0,5.0)
            (7.0,6.0)
            (4.0,5.0)
            (3.0,4.0)
            (10.0,5.0)
            (6.0,7.0)
            (10.0,5.0)
            (2.0,3.0)
            (4.0,5.0)
            (2.0,9.0)
            (1.0,8.0)
            (2.0,5.0)
            (2.0,7.0)
            (2.0,9.0)
            (7.0,5.0)
            (2.0,5.0)
            (5.0,6.0)
            (4.0,3.0)
            (3.0,4.0)
            (3.0,4.0)
            (6.0,7.0)
            (4.0,3.0)
            (2.0,11.0)
            (5.0,6.0)
            (2.0,6.0)
            (2.0,6.0)
            (3.0,4.0)
            (6.0,2.0)
            (7.0,5.0)
            (8.0,1.0)
            (4.0,5.0)
            (4.0,2.0)
            (2.0,5.0)
            (10.0,6.0)
            (2.0,6.0)
            (5.0,6.0)
            (5.0,6.0)
            (8.0,1.0)
            (5.0,6.0)
            (2.0,3.0)
            (4.0,5.0)
            (5.0,4.0)
            (1.0,4.0)
            (3.0,1.0)
            (5.0,7.0)
            (1.0,2.0)
            (2.0,3.0)
            (3.0,4.0)
            (1.0,2.0)
            (6.0,3.0)
            (1.0,3.0)
            (0.0,1.0)
            (3.0,4.0)
            (6.0,4.0)
            (3.0,4.0)
            (4.0,5.0)
            (2.0,3.0)
            (4.0,5.0)
            (1.0,2.0)
            (5.0,7.0)
            (1.0,5.0)
            (2.0,3.0)
            (6.0,4.0)
            (0.0,1.0)
            (1.0,3.0)
            (3.0,4.0)
            (2.0,3.0)
            (3.0,7.0)
            (6.0,7.0)
            (1.0,6.0)
            (5.0,3.0)
            (1.0,6.0)
            (5.0,3.0)
            (3.0,6.0)
            (6.0,3.0)
            (8.0,9.0)
            (4.0,1.0)
            (2.0,4.0)
            (8.0,9.0)
            (5.0,1.0)
            (8.0,0.0)
            (8.0,0.0)
            (5.0,1.0)
            (8.0,3.0)
            (2.0,4.0)
            (4.0,5.0)
            (1.0,2.0)
            (2.0,0.0)
            (1.0,2.0)
            (4.0,5.0)
            (4.0,6.0)
            (0.0,3.0)
            (4.0,1.0)
            (2.0,3.0)
            (3.0,1.0)
            (7.0,6.0)
            (0.0,3.0)
            (11.0,9.0)
            (8.0,3.0)
            (5.0,4.0)
            (11.0,9.0)
            (2.0,5.0)
            (0.0,3.0)
            (4.0,1.0)
            (2.0,3.0)
            (3.0,2.0)
            (1.0,2.0)
            (4.0,2.0)
            (2.0,5.0)
            (3.0,2.0)
            (2.0,3.0)
            (3.0,1.0)
            (4.0,3.0)
            (2.0,1.0)
            (3.0,1.0)
            (0.0,2.0)
            (0.0,1.0)
            (6.0,1.0)
            (5.0,3.0)
            (1.0,2.0)
            (2.0,1.0)
            (1.0,7.0)
            (3.0,2.0)
            (0.0,1.0)
            (3.0,1.0)
            (2.0,3.0)
            (1.0,2.0)
            (5.0,2.0)
            (2.0,1.0)
            (2.0,3.0)
            (0.0,1.0)
            (3.0,6.0)
            (3.0,6.0)
            (5.0,8.0)
            (3.0,10.0)
            (2.0,1.0)
            (2.0,1.0)
            (2.0,1.0)
            (5.0,2.0)
            (3.0,6.0)
            (3.0,6.0)
            (5.0,8.0)
            (0.0,2.0)
            (7.0,5.0)
            (3.0,2.0)
            (1.0,2.0)
            (3.0,4.0)
            (2.0,3.0)
            (4.0,3.0)
            (2.0,5.0)
            (1.0,7.0)
            (3.0,4.0)
            (2.0,3.0)
            (3.0,4.0)
            (1.0,2.0)
            (4.0,5.0)
            (3.0,4.0)
            (5.0,6.0)
            (3.0,2.0)
            (4.0,2.0)
            (2.0,1.0)
            (1.0,2.0)
            (5.0,6.0)
            (3.0,6.0)
            (2.0,4.0)
            (1.0,2.0)
            (3.0,4.0)
            (1.0,2.0)
            (2.0,3.0)
            (3.0,2.0)
            (3.0,6.0)
            (1.0,2.0)
            (6.0,3.0)
            (2.0,4.0)
            (4.0,3.0)
            (4.0,3.0)
            (3.0,4.0)
            (6.0,9.0)
            (6.0,3.0)
            (1.0,2.0)
            (2.0,3.0)
            (4.0,5.0)
            (4.0,1.0)
            (4.0,2.0)
            (1.0,2.0)
            (2.0,1.0)
            (4.0,1.0)
            (4.0,5.0)
            (1.0,2.0)
            (2.0,3.0)
            (4.0,5.0)
            (2.0,1.0)
            (4.0,5.0)
            (3.0,4.0)
            (6.0,9.0)
            (6.0,7.0)
            (3.0,4.0)
            (6.0,4.0)
            (0.0,2.0)
            (6.0,7.0)
            (0.0,2.0)
            (1.0,2.0)
            (2.0,3.0)
            (5.0,6.0)
            (5.0,1.0)
            (5.0,6.0)
            (2.0,3.0)
            (1.0,2.0)
            (2.0,3.0)
            (3.0,4.0)
            (1.0,2.0)
            (3.0,4.0)
            (3.0,4.0)
            (2.0,3.0)
            (0.0,2.0)
            (1.0,2.0)
            (1.0,2.0)
            (5.0,1.0)
            (2.0,3.0)
            (1.0,2.0)
            (3.0,4.0)
            (3.0,4.0)
            (6.0,4.0)
            (5.0,6.0)
            (0.0,2.0)
            (7.0,3.0)
            (3.0,4.0)
            (2.0,3.0)
            (1.0,2.0)
            (1.0,2.0)
            (3.0,4.0)
            (1.0,5.0)
            (2.0,8.0)
            (2.0,3.0)
            (6.0,7.0)
            (5.0,4.0)
            (3.0,2.0)
            (1.0,2.0)
            (3.0,4.0)
            (0.0,1.0)
            (3.0,4.0)
            (3.0,4.0)
            (2.0,3.0)
            (2.0,3.0)
            (3.0,2.0)
            (2.0,3.0)
            (3.0,4.0)
            (2.0,3.0)
            (2.0,3.0)
            (1.0,4.0)
            (9.0,2.0)
            (6.0,7.0)
            (1.0,4.0)
            (2.0,0.0)
            (4.0,3.0)
            (2.0,3.0)
            (6.0,7.0)
            (2.0,4.0)
            (2.0,3.0)
            (2.0,0.0)
            (9.0,2.0)
            (4.0,5.0)
            (2.0,4.0)
            (4.0,1.0)
            (1.0,2.0)
            (0.0,2.0)
            (2.0,3.0)
            (11.0,3.0)
            (1.0,2.0)
            (0.0,2.0)
            (1.0,3.0)
            (3.0,4.0)
            (3.0,4.0)
            (1.0,3.0)
            (1.0,2.0)
            (4.0,1.0)
            (4.0,5.0)
            (6.0,3.0)
            (2.0,4.0)
            (2.0,5.0)
            (2.0,5.0)
            (3.0,2.0)
            (3.0,4.0)
            (2.0,5.0)
            (2.0,5.0)
            (2.0,3.0)
            (3.0,4.0)
            (2.0,3.0)
            (3.0,0.0)
            (3.0,4.0)
            (2.0,5.0)
            (5.0,2.0)
            (6.0,5.0)
            (5.0,6.0)
            (7.0,4.0)
            (2.0,4.0)
            (4.0,2.0)
            (1.0,2.0)
            (7.0,4.0)
            (5.0,6.0)
            (4.0,3.0)
            (5.0,6.0)
            (4.0,0.0)
            (7.0,5.0)
            (4.0,5.0)
            (3.0,2.0)
            (2.0,0.0)
            (3.0,4.0)
            (3.0,1.0)
            (3.0,4.0)
            (5.0,6.0)
            (2.0,0.0)
            (6.0,5.0)
            (4.0,2.0)
            (0.0,5.0)
            (2.0,3.0)
            (3.0,2.0)
            (6.0,4.0)
            (6.0,4.0)
            (0.0,5.0)
            (3.0,4.0)
            (2.0,3.0)
            (5.0,4.0)
            (3.0,4.0)
            (4.0,5.0)
            (1.0,2.0)
            (5.0,4.0)
            (4.0,5.0)
            (3.0,4.0)
            (1.0,2.0)
            (1.0,6.0)
            (5.0,3.0)
            (4.0,5.0)
            (3.0,4.0)
            (1.0,3.0)
            (3.0,6.0)
            (3.0,2.0)
            (3.0,4.0)
            (3.0,6.0)
            (7.0,0.0)
            (5.0,3.0)
            (1.0,6.0)
            (5.0,6.0)
            (8.0,0.0)
            (3.0,4.0)
            (4.0,3.0)
            (4.0,2.0)
            (0.0,1.0)
            (4.0,2.0)
            (4.0,3.0)
            (3.0,1.0)
            (4.0,3.0)
            (7.0,11.0)
            (5.0,2.0)
            (2.0,0.0)
            (4.0,5.0)
            (2.0,3.0)
            (4.0,5.0)
            (4.0,7.0)
            (3.0,4.0)
            (4.0,7.0)
            (7.0,11.0)
            (2.0,3.0)
            (3.0,4.0)
            (2.0,1.0)
            (3.0,2.0)
            (4.0,3.0)
            (3.0,4.0)
            (2.0,3.0)
            (5.0,2.0)
            (1.0,2.0)
            (3.0,4.0)
            (4.0,6.0)
            (3.0,2.0)
            (1.0,3.0)
            (0.0,5.0)
            (1.0,3.0)
            (2.0,3.0)
            (2.0,3.0)
            (0.0,5.0)
            (7.0,8.0)
            (3.0,5.0)
            (2.0,3.0)
            (7.0,8.0)
            (2.0,4.0)
            (3.0,2.0)
            (5.0,9.0)
            (2.0,1.0)
            (5.0,9.0)
            (2.0,6.0)
            (3.0,2.0)
            (4.0,6.0)
            (3.0,2.0)
            (3.0,5.0)
            (5.0,6.0)
            (4.0,7.0)
            (12.0,4.0)
            (5.0,4.0)
            (2.0,1.0)
            (2.0,0.0)
            (2.0,3.0)
            (6.0,2.0)
            (0.0,2.0)
            (7.0,3.0)
            (2.0,0.0)
            (5.0,4.0)
            (11.0,6.0)
            (3.0,1.0)
            (1.0,4.0)
            (2.0,3.0)
            (6.0,11.0)
            (4.0,8.0)
            (5.0,4.0)
            (5.0,4.0)
            (3.0,1.0)
            (0.0,2.0)
            (7.0,4.0)
            (4.0,3.0)
            (4.0,5.0)
            (4.0,7.0)
            (0.0,2.0)
            (3.0,4.0)
            (4.0,6.0)
            (2.0,6.0)
            (4.0,3.0)
            (6.0,3.0)
            (4.0,3.0)
            (8.0,6.0)
            (2.0,6.0)
            (7.0,3.0)
            (2.0,3.0)
            (2.0,3.0)
            (2.0,1.0)
            (6.0,2.0)
            (2.0,7.0)
            (3.0,4.0)
            (6.0,11.0)
            (4.0,8.0)
            (2.0,7.0)
            (1.0,4.0)
            (6.0,3.0)
            (1.0,2.0)
            (7.0,5.0)
            (2.0,3.0)
            (3.0,4.0)
            (0.0,2.0)
            (1.0,3.0)
            (3.0,4.0)
            (7.0,2.0)
            (1.0,3.0)
            (4.0,3.0)
            (5.0,4.0)
            (7.0,5.0)
            (4.0,0.0)
            (2.0,3.0)
            (4.0,3.0)
            (1.0,2.0)
            (2.0,3.0)
            (2.0,5.0)
            (1.0,2.0)
            (2.0,4.0)
            (2.0,3.0)
            (3.0,2.0)
            (2.0,1.0)
            (1.0,2.0)
            (6.0,2.0)
            (3.0,2.0)
            (1.0,2.0)
            (2.0,5.0)
            (3.0,4.0)
            (5.0,4.0)
            (7.0,2.0)
            (0.0,2.0)
            (1.0,3.0)
            (4.0,3.0)
            (2.0,4.0)
            (5.0,6.0)
            (2.0,6.0)
            (4.0,5.0)
            (3.0,11.0)
            (5.0,6.0)
            (4.0,5.0)
            (2.0,3.0)
            (7.0,4.0)
            (4.0,7.0)
            (4.0,12.0)
            (3.0,11.0)
            (6.0,7.0)
            (5.0,6.0)
            (1.0,2.0)
            (1.0,5.0)
            (8.0,3.0)
            (2.0,4.0)
            (3.0,2.0)
            (3.0,2.0)
            (2.0,3.0)
            (3.0,12.0)
            (1.0,2.0)
            (5.0,2.0)
            (5.0,6.0)
            (1.0,2.0)
            (2.0,3.0)
            (1.0,2.0)
            (1.0,5.0)
            (2.0,3.0)
            (3.0,2.0)
            (6.0,7.0)
            (2.0,1.0)
            (12.0,4.0)
            (7.0,4.0)
            (4.0,5.0)
            (4.0,3.0)
            (2.0,6.0)
            (4.0,5.0)
            (2.0,1.0)
            (1.0,5.0)
            (8.0,9.0)
            (1.0,2.0)
            (5.0,2.0)
            (2.0,4.0)
            (3.0,6.0)
            (8.0,3.0)
            (3.0,12.0)
            (4.0,3.0)
            (4.0,7.0)
            (4.0,3.0)
            (6.0,2.0)
            (2.0,5.0)
            (2.0,1.0)
            (2.0,6.0)
            (10.0,3.0)
            (3.0,4.0)
            (5.0,3.0)
            (4.0,5.0)
            (0.0,3.0)
            (0.0,1.0)
            (1.0,2.0)
            (1.0,2.0)
            (2.0,3.0)
            (2.0,1.0)
            (3.0,1.0)
            (5.0,3.0)
            (3.0,4.0)
            (2.0,5.0)
            (3.0,4.0)
            (2.0,3.0)
            (3.0,4.0)
            (2.0,5.0)
            (1.0,2.0)
            (3.0,2.0)
            (2.0,1.0)
            (4.0,5.0)
            (0.0,3.0)
            (6.0,2.0)
            (2.0,3.0)
            (2.0,6.0)
            (4.0,2.0)
            (2.0,3.0)
            (4.0,2.0)
            (2.0,3.0)
            (3.0,4.0)
            (0.0,5.0)
            (3.0,2.0)
            (5.0,4.0)
            (3.0,5.0)
            (4.0,5.0)
            (2.0,3.0)
            (4.0,3.0)
            (2.0,4.0)
            (2.0,3.0)
            (2.0,3.0)
            (3.0,5.0)
            (3.0,4.0)
            (4.0,3.0)
            (3.0,4.0)
            (6.0,3.0)
            (5.0,6.0)
            (7.0,4.0)
            (2.0,5.0)
            (3.0,4.0)
            (3.0,2.0)
            (2.0,1.0)
            (3.0,2.0)
            (5.0,6.0)
            (1.0,2.0)
            (0.0,4.0)
            (3.0,5.0)
            (3.0,4.0)
            (6.0,3.0)
            (3.0,2.0)
            (3.0,2.0)
            (1.0,6.0)
            (5.0,1.0)
            (3.0,4.0)
            (3.0,2.0)
            (3.0,2.0)
            (3.0,5.0)
            (4.0,3.0)
            (5.0,7.0)
            (3.0,4.0)
            (0.0,6.0)
            (3.0,5.0)
            (0.0,5.0)
            (6.0,3.0)
            (7.0,2.0)
            (3.0,5.0)
            (8.0,6.0)
            (0.0,4.0)
            (6.0,3.0)
            (7.0,4.0)
            (3.0,4.0)
            (2.0,5.0)
            (4.0,3.0)
            (3.0,2.0)
            (0.0,6.0)
            (5.0,1.0)
            (0.0,5.0)
            (2.0,3.0)
            (2.0,5.0)
            (3.0,1.0)
            (4.0,3.0)
            (2.0,1.0)
            (3.0,4.0)
            (3.0,1.0)
            (3.0,4.0)
            (6.0,3.0)
            (1.0,6.0)
            (3.0,2.0)
            (6.0,3.0)
            (3.0,2.0)
            (4.0,3.0)
            (3.0,2.0)
            (3.0,4.0)
            (3.0,2.0)
            (4.0,5.0)
            (4.0,6.0)
            (5.0,4.0)
            (3.0,4.0)
            (4.0,6.0)
            (1.0,8.0)
            (2.0,3.0)
            (3.0,5.0)
            (3.0,2.0)
            (5.0,7.0)
            (4.0,3.0)
            (2.0,9.0)
            (3.0,4.0)
            (3.0,2.0)
            (1.0,2.0)
            (3.0,2.0)
            (0.0,3.0)
            (1.0,8.0)
            (1.0,5.0)
            (5.0,4.0)
            (0.0,3.0)
            (4.0,5.0)
            (0.0,1.0)
            (4.0,5.0)
            (2.0,1.0)
            (4.0,5.0)
            (3.0,4.0)
            (3.0,4.0)
            (4.0,5.0)
            (1.0,4.0)
            (0.0,3.0)
            (2.0,5.0)
            (4.0,0.0)
            (2.0,8.0)
            (3.0,4.0)
            (2.0,3.0)
            (2.0,1.0)
            (5.0,6.0)
            (2.0,3.0)
            (3.0,4.0)
            (2.0,5.0)
            (3.0,5.0)
            (0.0,2.0)
            (0.0,2.0)
            (0.0,2.0)
            (3.0,4.0)
            (2.0,5.0)
            (2.0,3.0)
            (0.0,2.0)
            (0.0,2.0)
            (3.0,1.0)
            (2.0,7.0)
            (5.0,6.0)
            (2.0,3.0)
            (3.0,5.0)
            (2.0,7.0)
            (2.0,1.0)
            (3.0,5.0)
            (2.0,1.0)
            (3.0,5.0)
            (3.0,4.0)
            (2.0,5.0)
            (4.0,5.0)
            (4.0,5.0)
            (3.0,4.0)
            (4.0,3.0)
            (2.0,8.0)
            (2.0,8.0)
            (2.0,8.0)
            (9.0,4.0)
            (2.0,5.0)
            (2.0,3.0)
            (3.0,4.0)
            (5.0,3.0)
            (4.0,3.0)
            (5.0,4.0)
            (5.0,3.0)
            (3.0,4.0)
            (4.0,0.0)
            (5.0,4.0)
            (3.0,7.0)
            (4.0,2.0)
            (4.0,3.0)
            (3.0,7.0)
            (3.0,5.0)
            (1.0,6.0)
            (3.0,4.0)
            (3.0,4.0)
            (0.0,3.0)
            (4.0,3.0)
            (3.0,5.0)
            (1.0,6.0)
            (0.0,3.0)
            (2.0,3.0)
            (0.0,1.0)
            (0.0,1.0)
            (6.0,7.0)
            (3.0,4.0)
            (0.0,2.0)
            (5.0,6.0)
            (1.0,7.0)
            (2.0,3.0)
            (2.0,3.0)
            (4.0,5.0)
            (5.0,1.0)
            (6.0,4.0)
            (4.0,1.0)
            (4.0,5.0)
            (3.0,2.0)
            (2.0,4.0)
            (4.0,5.0)
            (4.0,10.0)
            (1.0,2.0)
            (1.0,3.0)
            (0.0,2.0)
            (8.0,4.0)
            (1.0,0.0)
            (7.0,4.0)
            (6.0,7.0)
            (2.0,3.0)
            (2.0,3.0)
            (4.0,6.0)
            (8.0,4.0)
            (6.0,7.0)
            (1.0,0.0)
            (4.0,5.0)
            (6.0,7.0)
            (4.0,5.0)
            (5.0,1.0)
            (4.0,5.0)
            (2.0,3.0)
            (6.0,7.0)
            (5.0,2.0)
            (2.0,3.0)
            (2.0,3.0)
            (2.0,3.0)
            (6.0,7.0)
            (4.0,6.0)
            (6.0,4.0)
            (3.0,2.0)
            (2.0,4.0)
            (2.0,4.0)
            (0.0,2.0)
            (5.0,2.0)
            (2.0,3.0)
            (4.0,5.0)
            (0.0,2.0)
            (3.0,2.0)
            (0.0,1.0)
            (1.0,2.0)
            (5.0,6.0)
            (2.0,4.0)
            (2.0,3.0)
            (3.0,4.0)
            (0.0,1.0)
            (3.0,4.0)
            (1.0,4.0)
            (6.0,3.0)
            (3.0,4.0)
            (3.0,4.0)
            (6.0,3.0)
            (2.0,3.0)
            (4.0,3.0)
            (3.0,2.0)
            (1.0,4.0)
            (5.0,3.0)
            (3.0,4.0)
            (6.0,0.0)
            (6.0,4.0)
            (1.0,2.0)
            (1.0,5.0)
            (5.0,6.0)
            (3.0,2.0)
            (3.0,2.0)
            (0.0,1.0)
            (3.0,2.0)
            (1.0,4.0)
            (1.0,5.0)
            (4.0,5.0)
            (2.0,4.0)
            (3.0,5.0)
            (2.0,4.0)
            (3.0,8.0)
            (3.0,4.0)
            (1.0,4.0)
            (4.0,5.0)
            (5.0,3.0)
            (5.0,3.0)
            (1.0,2.0)
            (2.0,3.0)
            (3.0,2.0)
            (3.0,2.0)
            (3.0,5.0)
            (4.0,6.0)
            (5.0,6.0)
            (4.0,5.0)
            (6.0,4.0)
            (6.0,2.0)
            (1.0,2.0)
            (4.0,8.0)
            (3.0,5.0)
            (7.0,6.0)
            (1.0,5.0)
            (3.0,8.0)
            (1.0,6.0)
            (3.0,5.0)
            (3.0,4.0)
            (5.0,4.0)
            (5.0,1.0)
            (2.0,3.0)
            (3.0,8.0)
            (4.0,3.0)
            (2.0,3.0)
            (4.0,3.0)
            (2.0,5.0)
            (0.0,2.0)
            (5.0,6.0)
            (3.0,4.0)
            (1.0,4.0)
            (5.0,4.0)
            (3.0,1.0)
            (3.0,4.0)
            (3.0,5.0)
            (1.0,4.0)
            (1.0,6.0)
            (1.0,5.0)
            (3.0,4.0)
            (4.0,8.0)
            (1.0,3.0)
            (1.0,5.0)
            (5.0,4.0)
            (9.0,4.0)
            (0.0,2.0)
            (2.0,3.0)
            (6.0,2.0)
            (5.0,6.0)
            (2.0,3.0)
            (4.0,5.0)
            (5.0,6.0)
            (2.0,3.0)
            (3.0,5.0)
            (0.0,6.0)
            (3.0,4.0)
            (4.0,3.0)
            (5.0,6.0)
            (2.0,3.0)
            (7.0,8.0)
            (2.0,3.0)
            (2.0,3.0)
            (1.0,3.0)
            (0.0,6.0)
            (2.0,0.0)
            (5.0,4.0)
            (0.0,3.0)
            (0.0,2.0)
            (2.0,1.0)
            (7.0,5.0)
            (4.0,8.0)
            (2.0,3.0)
            (3.0,2.0)
            (2.0,3.0)
            (2.0,3.0)
            (1.0,2.0)
            (3.0,5.0)
            (3.0,4.0)
            (3.0,4.0)
            (4.0,8.0)
            (1.0,3.0)
            (5.0,4.0)
            (2.0,0.0)
            (2.0,1.0)
            (2.0,3.0)
            (2.0,3.0)
            (1.0,3.0)
            (2.0,3.0)
            (5.0,6.0)
            (2.0,0.0)
            (3.0,5.0)
            (2.0,3.0)
            (2.0,3.0)
            (2.0,3.0)
            (2.0,4.0)
            (4.0,7.0)
            (0.0,2.0)
            (5.0,4.0)
            (1.0,2.0)
            (1.0,2.0)
            (5.0,6.0)
            (1.0,3.0)
            (7.0,8.0)
            (5.0,2.0)
            (2.0,4.0)
            (2.0,3.0)
            (1.0,4.0)
            (2.0,1.0)
            (3.0,5.0)
            (1.0,2.0)
            (0.0,3.0)
            (2.0,4.0)
            (1.0,2.0)
            (2.0,3.0)
            (2.0,3.0)
            (2.0,4.0)
            (2.0,4.0)
            (2.0,4.0)
            (4.0,1.0)
            (3.0,4.0)
            (2.0,1.0)
            (2.0,3.0)
            (2.0,3.0)
            (7.0,5.0)
            (3.0,2.0)
            (2.0,1.0)
            (4.0,2.0)
            (3.0,4.0)
            (3.0,4.0)
            (5.0,2.0)
            (4.0,3.0)
            (3.0,4.0)
            (3.0,4.0)
            (3.0,4.0)
            (4.0,2.0)
            (2.0,1.0)
            (3.0,4.0)
            (4.0,3.0)
            (3.0,4.0)
            (3.0,4.0)
            (4.0,3.0)
            (9.0,7.0)
            (4.0,2.0)
            (5.0,1.0)
            (1.0,4.0)
            (2.0,5.0)
            (9.0,7.0)
            (5.0,1.0)
            (3.0,4.0)
            (2.0,1.0)
            (2.0,1.0)
            (3.0,4.0)
            (4.0,0.0)
            (0.0,1.0)
            (3.0,2.0)
            (1.0,2.0)
            (2.0,1.0)
            (5.0,4.0)
            (4.0,1.0)
            (3.0,4.0)
            (2.0,4.0)
            (3.0,1.0)
            (3.0,1.0)
            (3.0,6.0)
            (2.0,3.0)
            (2.0,4.0)
            (2.0,3.0)
            (0.0,6.0)
            (2.0,3.0)
            (5.0,4.0)
            (3.0,4.0)
            (7.0,2.0)
            (4.0,2.0)
            (2.0,3.0)
            (3.0,1.0)
            (0.0,1.0)
            (5.0,4.0)
            (6.0,5.0)
            (4.0,3.0)
            (5.0,4.0)
            (4.0,5.0)
            (0.0,5.0)
            (1.0,2.0)
            (0.0,2.0)
            (4.0,5.0)
            (0.0,6.0)
            (5.0,4.0)
            (2.0,3.0)
            (6.0,5.0)
            (3.0,1.0)
            (4.0,3.0)
            (0.0,1.0)
            (0.0,5.0)
            (4.0,2.0)
            (1.0,3.0)
            (5.0,4.0)
            (3.0,1.0)
            (4.0,3.0)
            (4.0,5.0)
            (4.0,3.0)
            (2.0,3.0)
            (3.0,4.0)
            (2.0,3.0)
            (3.0,1.0)
            (6.0,0.0)
            (5.0,4.0)
            (1.0,3.0)
            (1.0,2.0)
            (2.0,4.0)
            (2.0,3.0)
            (3.0,1.0)
            (5.0,2.0)
            (4.0,5.0)
            (3.0,1.0)
            (1.0,2.0)
            (1.0,6.0)
            (6.0,5.0)
            (4.0,5.0)
            (4.0,5.0)
            (3.0,0.0)
            (4.0,5.0)
            (3.0,2.0)
            (5.0,3.0)
            (1.0,3.0)
            (0.0,1.0)
            (0.0,1.0)
            (3.0,5.0)
            (5.0,6.0)
            (3.0,2.0)
            (5.0,6.0)
            (0.0,1.0)
            (2.0,4.0)
            (0.0,2.0)
            (3.0,2.0)
            (4.0,5.0)
            (0.0,1.0)
            (4.0,3.0)
            (1.0,2.0)
            (2.0,4.0)
            (0.0,2.0)
            (0.0,2.0)
            (2.0,3.0)
            (1.0,3.0)
            (0.0,1.0)
            (1.0,6.0)
            (3.0,2.0)
            (4.0,3.0)
            (2.0,4.0)
            (4.0,5.0)
            (0.0,1.0)
            (4.0,2.0)
            (3.0,0.0)
            (1.0,6.0)
            (1.0,2.0)
            (4.0,2.0)
            (8.0,3.0)
            (2.0,1.0)
            (6.0,1.0)
            (1.0,0.0)
            (7.0,4.0)
            (3.0,1.0)
            (7.0,4.0)
            (4.0,5.0)
            (2.0,1.0)
            (3.0,1.0)
            (0.0,1.0)
            (1.0,4.0)
            (4.0,2.0)
            (4.0,5.0)
            (1.0,7.0)
            (3.0,2.0)
            (0.0,1.0)
            (4.0,2.0)
            (0.0,4.0)
            (1.0,7.0)
            (5.0,7.0)
            (1.0,2.0)
            (4.0,5.0)
            (1.0,6.0)
            (4.0,1.0)
            (2.0,4.0)
            (6.0,1.0)
            (3.0,4.0)
            (1.0,7.0)
            (1.0,2.0)
            (1.0,4.0)
            (4.0,2.0)
            (3.0,6.0)
            (1.0,2.0)
            (3.0,1.0)
            (2.0,7.0)
            (2.0,3.0)
            (3.0,2.0)
            (1.0,0.0)
            (2.0,1.0)
            (4.0,5.0)
            (4.0,3.0)
            (1.0,2.0)
            (1.0,2.0)
            (3.0,7.0)
            (2.0,3.0)
            (2.0,7.0)
            (4.0,1.0)
            (5.0,6.0)
            (0.0,1.0)
            (4.0,3.0)
            (3.0,4.0)
            (1.0,2.0)
            (1.0,2.0)
            (5.0,4.0)
            (1.0,2.0)
            (2.0,3.0)
            (4.0,5.0)
            (2.0,3.0)
            (2.0,4.0)
            (3.0,1.0)
            (2.0,3.0)
            (1.0,2.0)
            (3.0,2.0)
            (3.0,4.0)
            (1.0,0.0)
            (0.0,2.0)
            (0.0,1.0)
            (2.0,3.0)
            (1.0,2.0)
            (1.0,0.0)
            (3.0,2.0)
            (1.0,5.0)
            (3.0,4.0)
            (1.0,3.0)
            (8.0,5.0)
            (3.0,2.0)
            (4.0,1.0)
            (0.0,1.0)
            (2.0,1.0)
            (2.0,4.0)
            (4.0,1.0)
            (6.0,7.0)
            (4.0,1.0)
            (2.0,1.0)
            (5.0,3.0)
            (0.0,1.0)
            (7.0,2.0)
            (8.0,5.0)
            (1.0,5.0)
            (1.0,4.0)
            (3.0,4.0)
            (2.0,4.0)
            (4.0,3.0)
            (1.0,2.0)
            (4.0,2.0)
            (0.0,1.0)
            (5.0,3.0)
            (4.0,3.0)
            (0.0,2.0)
            (5.0,1.0)
            (1.0,5.0)
            (5.0,8.0)
            (2.0,4.0)
            (1.0,2.0)
            (2.0,4.0)
            (2.0,4.0)
            (3.0,4.0)
            (1.0,2.0)
            (0.0,2.0)
            (5.0,4.0)
            (5.0,8.0)
            (5.0,3.0)
            (3.0,4.0)
            (3.0,1.0)
            (1.0,3.0)
            (2.0,4.0)
            (0.0,2.0)
            (3.0,4.0)
            (1.0,2.0)
            (1.0,3.0)
            (3.0,6.0)
            (1.0,2.0)
            (1.0,2.0)
            (1.0,0.0)
            (2.0,5.0)
            (3.0,4.0)
            (4.0,5.0)
            (3.0,2.0)
            (2.0,1.0)
            (2.0,5.0)
            (2.0,3.0)
            (3.0,2.0)
            (6.0,4.0)
            (3.0,2.0)
            (1.0,3.0)
            (5.0,2.0)
            (2.0,1.0)
            (4.0,1.0)
            (4.0,5.0)
            (9.0,3.0)
            (5.0,1.0)
            (3.0,4.0)
            (3.0,4.0)
            (1.0,2.0)
            (4.0,5.0)
            (3.0,4.0)
            (5.0,4.0)
            (2.0,1.0)
            (3.0,2.0)
            (2.0,3.0)
            (1.0,0.0)
            (0.0,2.0)
            (4.0,5.0)
            (5.0,3.0)
            (2.0,9.0)
            (2.0,3.0)
            (2.0,5.0)
            (4.0,2.0)
            (4.0,3.0)
            (2.0,3.0)
            (2.0,4.0)
            (6.0,4.0)
            (4.0,2.0)
            (1.0,2.0)
            (3.0,4.0)
            (2.0,1.0)
            (5.0,3.0)
            (9.0,3.0)
            (0.0,2.0)
            (5.0,1.0)
            (2.0,5.0)
            (2.0,5.0)
            (2.0,3.0)
            (2.0,9.0)
            (2.0,4.0)
            (0.0,4.0)
            (2.0,3.0)
            (7.0,3.0)
            (1.0,2.0)
            (0.0,4.0)
            (3.0,4.0)
            (6.0,4.0)
            (1.0,2.0)
            (3.0,4.0)
            (9.0,1.0)
            (1.0,3.0)
            (5.0,6.0)
            (4.0,1.0)
            (3.0,4.0)
            (3.0,4.0)
            (1.0,2.0)
            (4.0,3.0)
            (1.0,5.0)
            (0.0,2.0)
            (2.0,3.0)
            (4.0,3.0)
            (7.0,5.0)
            (7.0,3.0)
            (0.0,2.0)
            (2.0,3.0)
            (7.0,6.0)
            (1.0,2.0)
            (7.0,5.0)
            (1.0,5.0)
            (4.0,2.0)
            (7.0,3.0)
            (1.0,2.0)
            (1.0,2.0)
            (6.0,0.0)
            (3.0,4.0)
            (0.0,1.0)
            (7.0,0.0)
            (4.0,3.0)
            (2.0,8.0)
            (4.0,5.0)
            (1.0,5.0)
            (9.0,1.0)
            (1.0,2.0)
            (2.0,5.0)
            (1.0,2.0)
            (0.0,1.0)
            (4.0,0.0)
            (3.0,4.0)
            (1.0,2.0)
            (5.0,4.0)
            (1.0,3.0)
            (2.0,0.0)
            (1.0,2.0)
            (6.0,1.0)
            (5.0,4.0)
            (7.0,0.0)
            (2.0,3.0)
            (2.0,3.0)
            (2.0,4.0)
            (2.0,5.0)
            (4.0,1.0)
            (1.0,5.0)
            (7.0,8.0)
            (6.0,0.0)
            (2.0,1.0)
            (7.0,8.0)
            (3.0,4.0)
            (4.0,6.0)
            (5.0,4.0)
            (6.0,1.0)
            (2.0,3.0)
            (5.0,3.0)
            (3.0,7.0)
            (2.0,0.0)
            (3.0,6.0)
            (2.0,3.0)
            (3.0,6.0)
            (5.0,6.0)
            (1.0,0.0)
            (6.0,9.0)
            (1.0,2.0)
            (3.0,2.0)
            (1.0,2.0)
            (2.0,3.0)
            (1.0,3.0)
            (3.0,2.0)
            (0.0,3.0)
            (10.0,7.0)
            (2.0,3.0)
            (3.0,5.0)
            (7.0,12.0)
            (4.0,2.0)
            (4.0,2.0)
            (4.0,5.0)
            (2.0,0.0)
            (5.0,3.0)
            (0.0,2.0)
            (5.0,6.0)
            (3.0,4.0)
            (3.0,5.0)
            (1.0,0.0)
            (3.0,2.0)
            (2.0,1.0)
            (1.0,2.0)
            (2.0,1.0)
            (2.0,3.0)
            (1.0,3.0)
            (3.0,2.0)
            (0.0,1.0)
            (1.0,0.0)
            (0.0,1.0)
            (2.0,3.0)
            (3.0,2.0)
            (3.0,2.0)
            (0.0,1.0)
            (0.0,3.0)
            (3.0,2.0)
            (6.0,7.0)
            (3.0,4.0)
            (4.0,3.0)
            (2.0,3.0)
            (3.0,5.0)
            (1.0,2.0)
            (2.0,3.0)
            (2.0,1.0)
            (6.0,3.0)
            (2.0,1.0)
            (5.0,3.0)
            (2.0,1.0)
            (2.0,0.0)
            (3.0,4.0)
            (3.0,2.0)
            (4.0,5.0)
            (1.0,12.0)
            (3.0,5.0)
            (0.0,2.0)
            (1.0,4.0)
            (1.0,2.0)
            (2.0,1.0)
            (0.0,2.0)
            (3.0,4.0)
            (3.0,4.0)
            (4.0,3.0)
            (1.0,3.0)
            (2.0,3.0)
            (0.0,2.0)
            (1.0,3.0)
            (5.0,3.0)
            (2.0,4.0)
            (4.0,5.0)
            (7.0,0.0)
            (2.0,3.0)
            (2.0,3.0)
            (2.0,4.0)
            (2.0,4.0)
            (3.0,4.0)
            (1.0,4.0)
            (1.0,3.0)
            (4.0,3.0)
            (2.0,1.0)
            (2.0,1.0)
            (1.0,12.0)
            (6.0,5.0)
            (2.0,0.0)
            (1.0,2.0)
            (2.0,3.0)
            (2.0,4.0)
            (2.0,3.0)
            (3.0,4.0)
            (3.0,2.0)
            (6.0,1.0)
            (3.0,5.0)
            (3.0,4.0)
            (7.0,0.0)
            (3.0,4.0)
            (3.0,5.0)
            (3.0,1.0)
            (2.0,1.0)
            (2.0,5.0)
            (5.0,3.0)
            (2.0,5.0)
            (3.0,2.0)
            (5.0,6.0)
            (4.0,5.0)
            (6.0,2.0)
            (4.0,5.0)
            (7.0,2.0)
            (2.0,3.0)
            (1.0,2.0)
            (3.0,4.0)
            (2.0,3.0)
            (1.0,0.0)
            (6.0,4.0)
            (1.0,2.0)
            (2.0,3.0)
            (2.0,5.0)
            (4.0,2.0)
            (4.0,5.0)
            (4.0,6.0)
            (4.0,0.0)
            (3.0,4.0)
            (1.0,0.0)
            (3.0,4.0)
            (3.0,7.0)
            (6.0,4.0)
            (1.0,2.0)
            (4.0,5.0)
            (4.0,5.0)
            (2.0,3.0)
            (2.0,5.0)
            (1.0,6.0)
            (2.0,3.0)
            (6.0,2.0)
            (2.0,3.0)
            (2.0,3.0)
            (5.0,3.0)
            (3.0,0.0)
            (3.0,4.0)
            (0.0,1.0)
            (4.0,3.0)
            (4.0,3.0)
            (3.0,2.0)
            (3.0,4.0)
            (5.0,6.0)
            (3.0,4.0)
            (5.0,8.0)
            (5.0,6.0)
            (5.0,1.0)
            (4.0,5.0)
            (3.0,4.0)
            (0.0,2.0)
            (3.0,4.0)
            (0.0,1.0)
            (4.0,5.0)
            (4.0,3.0)
            (1.0,2.0)
            (0.0,1.0)
            (3.0,4.0)
            (3.0,6.0)
            (5.0,3.0)
            (2.0,5.0)
            (1.0,2.0)
            (5.0,8.0)
            (3.0,2.0)
            (0.0,8.0)
            (9.0,5.0)
            (4.0,3.0)
            (9.0,5.0)
            (2.0,6.0)
            (2.0,3.0)
            (1.0,4.0)
            (0.0,4.0)
            (9.0,1.0)
            (0.0,1.0)
            (3.0,4.0)
            (3.0,4.0)
            (5.0,3.0)
            (2.0,4.0)
            (0.0,4.0)
            (3.0,4.0)
            (3.0,4.0)
            (3.0,4.0)
            (2.0,5.0)
            (0.0,8.0)
            (9.0,1.0)
            (2.0,3.0)
            (5.0,1.0)
            (4.0,1.0)
            (0.0,4.0)
            (2.0,4.0)
            (5.0,1.0)
            (1.0,2.0)
            (0.0,4.0)
            (3.0,4.0)
            (6.0,5.0)
            (6.0,7.0)
            (2.0,3.0)
            (3.0,5.0)
            (4.0,5.0)
            (6.0,5.0)
            (4.0,6.0)
            (2.0,3.0)
            (0.0,3.0)
            (6.0,5.0)
            (0.0,3.0)
            (2.0,3.0)
            (0.0,4.0)
            (3.0,5.0)
            (3.0,4.0)
            (2.0,3.0)
            (1.0,6.0)
            (1.0,2.0)
            (1.0,2.0)
            (2.0,3.0)
            (2.0,3.0)
            (0.0,4.0)
            (1.0,2.0)
            (1.0,4.0)
            (2.0,3.0)
            (3.0,4.0)
            (7.0,0.0)
            (2.0,4.0)
            (5.0,1.0)
            (1.0,5.0)
            (2.0,0.0)
            (4.0,5.0)
            (6.0,7.0)
            (1.0,4.0)
            (2.0,3.0)
            (2.0,0.0)
            (1.0,2.0)
            (2.0,3.0)
            (3.0,2.0)
            (1.0,2.0)
            (1.0,5.0)
            (7.0,0.0)
            (4.0,1.0)
            (1.0,2.0)
            (2.0,3.0)
            (1.0,2.0)
            (2.0,6.0)
            (0.0,1.0)
            (0.0,1.0)
            (6.0,1.0)
            (0.0,1.0)
            (6.0,1.0)
            (2.0,1.0)
            (2.0,4.0)
            (5.0,6.0)
            (5.0,3.0)
            (5.0,6.0)
            (1.0,2.0)
            (2.0,0.0)
            (6.0,5.0)
            (3.0,4.0)
            (1.0,3.0)
            (1.0,2.0)
            (1.0,5.0)
            (2.0,4.0)
            (3.0,4.0)
            (4.0,5.0)
            (5.0,3.0)
            (3.0,5.0)
            (3.0,1.0)
            (5.0,6.0)
            (6.0,5.0)
            (6.0,5.0)
            (2.0,3.0)
            (1.0,5.0)
            (4.0,5.0)
            (0.0,3.0)
            (5.0,6.0)
            (2.0,3.0)
            (2.0,1.0)
            (2.0,6.0)
            (3.0,4.0)
            (3.0,4.0)
            (5.0,6.0)
            (3.0,5.0)
            (4.0,3.0)
            (1.0,2.0)
            (5.0,6.0)
            (3.0,4.0)
            (1.0,2.0)
            (1.0,3.0)
            (0.0,3.0)
            (3.0,0.0)
            (2.0,3.0)
            (1.0,2.0)
            (6.0,4.0)
            (1.0,6.0)
            (1.0,6.0)
            (1.0,2.0)
            (1.0,6.0)
            (2.0,3.0)
            (4.0,5.0)
            (3.0,4.0)
            (5.0,6.0)
            (4.0,3.0)
            (8.0,6.0)
            (4.0,10.0)
            (10.0,3.0)
            (3.0,4.0)
            (3.0,4.0)
            (4.0,5.0)
            (3.0,4.0)
            (5.0,6.0)
            (4.0,3.0)
            (1.0,4.0)
            (0.0,5.0)
            (4.0,5.0)
            (2.0,5.0)
            (8.0,6.0)
            (1.0,3.0)
            (3.0,5.0)
            (4.0,3.0)
            (4.0,5.0)
            (4.0,3.0)
            (6.0,4.0)
            (5.0,6.0)
            (3.0,5.0)
            (4.0,5.0)
            (1.0,4.0)
            (1.0,2.0)
            (3.0,4.0)
            (3.0,4.0)
            (1.0,4.0)
            (2.0,3.0)
            (1.0,2.0)
            (5.0,6.0)
            (2.0,5.0)
            (3.0,4.0)
            (3.0,4.0)
            (1.0,2.0)
            (4.0,3.0)
            (1.0,2.0)
            (5.0,2.0)
            (4.0,5.0)
            (1.0,6.0)
            (1.0,2.0)
            (3.0,2.0)
            (3.0,4.0)
            (4.0,5.0)
            (3.0,5.0)
            (2.0,5.0)
            (4.0,10.0)
            (3.0,2.0)
            (10.0,3.0)
            (1.0,6.0)
            (5.0,2.0)
            (2.0,3.0)
            (3.0,4.0)
            (2.0,3.0)
            (1.0,3.0)
            (5.0,6.0)
            (3.0,7.0)
            (4.0,3.0)
            (2.0,7.0)
            (3.0,0.0)
            (4.0,3.0)
            (2.0,4.0)
            (3.0,4.0)
            (2.0,3.0)
            (1.0,3.0)
            (4.0,2.0)
            (2.0,1.0)
            (1.0,6.0)
            (2.0,3.0)
            (3.0,4.0)
            (6.0,3.0)
            (5.0,6.0)
            (3.0,4.0)
            (1.0,4.0)
            (2.0,3.0)
            (2.0,3.0)
            (0.0,3.0)
            (1.0,3.0)
            (0.0,6.0)
            (1.0,3.0)
            (3.0,5.0)
            (5.0,2.0)
            (3.0,4.0)
            (2.0,1.0)
            (3.0,4.0)
            (4.0,5.0)
            (7.0,2.0)
            (5.0,3.0)
            (2.0,7.0)
            (2.0,3.0)
            (3.0,4.0)
            (3.0,0.0)
            (1.0,3.0)
            (5.0,6.0)
            (4.0,2.0)
            (5.0,4.0)
            (2.0,3.0)
            (3.0,4.0)
            (3.0,4.0)
            (3.0,4.0)
            (2.0,3.0)
            (3.0,2.0)
            (3.0,4.0)
            (2.0,1.0)
            (3.0,4.0)
            (3.0,2.0)
            (3.0,2.0)
            (1.0,2.0)
            (4.0,0.0)
            (2.0,3.0)
            (3.0,4.0)
            (2.0,3.0)
            (5.0,6.0)
            (3.0,2.0)
            (3.0,2.0)
            (6.0,3.0)
            (3.0,4.0)
            (4.0,5.0)
            (1.0,3.0)
            (3.0,2.0)
            (3.0,2.0)
            (1.0,2.0)
            (2.0,4.0)
            (3.0,4.0)
            (2.0,3.0)
            (2.0,4.0)
            (2.0,1.0)
            (4.0,5.0)
            (6.0,5.0)
            (4.0,1.0)
            (2.0,4.0)
            (3.0,2.0)
            (6.0,5.0)
            (9.0,4.0)
            (3.0,4.0)
            (1.0,2.0)
            (4.0,3.0)
            (2.0,1.0)
            (4.0,5.0)
            (7.0,6.0)
            (6.0,7.0)
            (6.0,4.0)
            (3.0,2.0)
            (6.0,3.0)
            (1.0,2.0)
            (2.0,8.0)
            (3.0,2.0)
            (3.0,2.0)
            (7.0,5.0)
            (7.0,2.0)
            (5.0,6.0)
            (4.0,1.0)
            (4.0,1.0)
            (5.0,6.0)
            (3.0,1.0)
            (6.0,7.0)
            (6.0,5.0)
            (3.0,2.0)
            (6.0,3.0)
            (3.0,4.0)
            (4.0,5.0)
            (3.0,2.0)
            (10.0,2.0)
            (6.0,3.0)
            (3.0,1.0)
            (2.0,8.0)
            (8.0,3.0)
            (3.0,2.0)
            (3.0,4.0)
            (3.0,1.0)
            (7.0,5.0)
            (7.0,6.0)
            (3.0,1.0)
            (10.0,2.0)
            (8.0,4.0)
            (7.0,3.0)
            (1.0,2.0)
            (3.0,1.0)
            (4.0,2.0)
            (2.0,3.0)
            (0.0,5.0)
            (3.0,2.0)
            (4.0,5.0)
            (6.0,4.0)
            (5.0,3.0)
            (0.0,2.0)
            (5.0,2.0)
            (3.0,0.0)
            (4.0,6.0)
            (5.0,2.0)
            (2.0,5.0)
            (4.0,8.0)
            (5.0,3.0)
            (2.0,5.0)
            (4.0,5.0)
            (3.0,2.0)
            (7.0,3.0)
            (3.0,1.0)
            (2.0,6.0)
            (3.0,4.0)
            (8.0,4.0)
            (7.0,2.0)
            (3.0,2.0)
            (4.0,3.0)
            (3.0,2.0)
            (3.0,4.0)
            (3.0,2.0)
            (1.0,0.0)
            (3.0,2.0)
            (3.0,4.0)
            (4.0,2.0)
            (0.0,2.0)
            (1.0,2.0)
            (5.0,2.0)
            (4.0,2.0)
            (7.0,8.0)
            (3.0,6.0)
            (3.0,0.0)
            (2.0,5.0)
            (8.0,4.0)
            (5.0,3.0)
            (1.0,5.0)
            (5.0,3.0)
            (2.0,6.0)
            (0.0,1.0)
            (2.0,1.0)
            (5.0,4.0)
            (2.0,4.0)
            (2.0,4.0)
            (5.0,1.0)
            (2.0,6.0)
            (5.0,1.0)
            (5.0,6.0)
            (1.0,6.0)
            (5.0,3.0)
            (2.0,4.0)
            (2.0,1.0)
            (2.0,4.0)
            (2.0,4.0)
            (1.0,6.0)
            (0.0,1.0)
            (3.0,0.0)
            (2.0,4.0)
            (7.0,3.0)
            (4.0,3.0)
            (5.0,3.0)
            (3.0,4.0)
            (0.0,1.0)
            (2.0,1.0)
            (2.0,1.0)
            (2.0,6.0)
            (3.0,0.0)
            (8.0,9.0)
            (8.0,3.0)
            (5.0,3.0)
            (6.0,3.0)
            (2.0,4.0)
            (7.0,2.0)
            (4.0,5.0)
            (8.0,3.0)
            (6.0,1.0)
            (2.0,4.0)
            (4.0,2.0)
            (1.0,3.0)
            (2.0,5.0)
            (1.0,4.0)
            (2.0,3.0)
            (5.0,6.0)
            (7.0,4.0)
            (7.0,4.0)
            (3.0,6.0)
            (2.0,6.0)
            (6.0,5.0)
            (8.0,2.0)
            (2.0,5.0)
            (4.0,5.0)
            (6.0,4.0)
            (8.0,1.0)
            (8.0,9.0)
            (4.0,3.0)
            (4.0,3.0)
            (5.0,1.0)
            (3.0,2.0)
            (7.0,2.0)
            (4.0,5.0)
            (2.0,0.0)
            (2.0,4.0)
            (5.0,2.0)
            (4.0,5.0)
            (2.0,7.0)
            (6.0,4.0)
            (4.0,3.0)
            (6.0,8.0)
            (3.0,2.0)
            (5.0,2.0)
            (6.0,4.0)
            (7.0,8.0)
            (8.0,1.0)
            (5.0,6.0)
            (4.0,2.0)
            (5.0,3.0)
            (5.0,3.0)
            (6.0,8.0)
            (1.0,4.0)
            (3.0,4.0)
            (6.0,5.0)
            (7.0,8.0)
            (3.0,4.0)
            (7.0,4.0)
            (7.0,4.0)
            (5.0,2.0)
            (6.0,5.0)
            (1.0,5.0)
            (2.0,5.0)
            (5.0,2.0)
            (2.0,4.0)
            (4.0,3.0)
            (1.0,4.0)
            (3.0,1.0)
            (3.0,8.0)
            (7.0,8.0)
            (3.0,1.0)
            (8.0,4.0)
            (1.0,4.0)
            (7.0,8.0)
            (3.0,4.0)
            (0.0,4.0)
            (6.0,5.0)
            (4.0,3.0)
            (7.0,3.0)
            (2.0,3.0)
            (2.0,5.0)
            (4.0,3.0)
            (3.0,4.0)
            (2.0,5.0)
            (11.0,10.0)
            (4.0,3.0)
            (2.0,3.0)
            (4.0,3.0)
            (4.0,5.0)
            (1.0,4.0)
            (7.0,6.0)
            (6.0,3.0)
            (0.0,2.0)
            (5.0,3.0)
            (5.0,6.0)
            (5.0,2.0)
            (7.0,6.0)
            (6.0,5.0)
            (3.0,4.0)
            (0.0,2.0)
            (4.0,2.0)
            (1.0,4.0)
            (3.0,8.0)
            (0.0,4.0)
            (2.0,5.0)
            (5.0,6.0)
            (1.0,6.0)
            (5.0,6.0)
            (2.0,3.0)
            (1.0,4.0)
            (0.0,1.0)
            (5.0,2.0)
            (2.0,5.0)
            (2.0,3.0)
            (6.0,3.0)
            (6.0,5.0)
            (1.0,3.0)
            (4.0,2.0)
            (1.0,6.0)
            (2.0,5.0)
            (6.0,3.0)
            (2.0,3.0)
            (1.0,4.0)
            (10.0,1.0)
            (6.0,5.0)
            (5.0,0.0)
            (10.0,1.0)
            (1.0,2.0)
            (1.0,4.0)
            (0.0,1.0)
            (1.0,5.0)
            (2.0,5.0)
            (3.0,4.0)
            (6.0,3.0)
            (4.0,3.0)
            (4.0,5.0)
            (4.0,5.0)
            (3.0,4.0)
            (3.0,4.0)
            (2.0,3.0)
            (1.0,3.0)
            (1.0,4.0)
            (1.0,2.0)
            (5.0,3.0)
            (1.0,5.0)
            (3.0,1.0)
            (2.0,3.0)
            (0.0,3.0)
            (6.0,1.0)
            (5.0,3.0)
            (4.0,3.0)
            (4.0,2.0)
            (7.0,5.0)
            (1.0,8.0)
            (1.0,4.0)
            (4.0,5.0)
            (1.0,4.0)
            (4.0,5.0)
            (1.0,4.0)
            (3.0,2.0)
            (2.0,5.0)
            (4.0,5.0)
            (0.0,3.0)
            (4.0,5.0)
            (5.0,0.0)
            (7.0,5.0)
            (3.0,4.0)
            (4.0,5.0)
            (3.0,4.0)
            (2.0,3.0)
            (4.0,5.0)
            (2.0,3.0)
            (1.0,3.0)
            (5.0,4.0)
            (4.0,3.0)
            (9.0,2.0)
            (5.0,4.0)
            (4.0,5.0)
            (0.0,1.0)
            (2.0,3.0)
            (3.0,4.0)
            (4.0,5.0)
            (7.0,6.0)
            (3.0,7.0)
            (2.0,3.0)
            (2.0,3.0)
            (3.0,0.0)
            (4.0,8.0)
            (2.0,9.0)
            (9.0,2.0)
            (3.0,0.0)
            (6.0,8.0)
            (5.0,6.0)
            (6.0,5.0)
            (2.0,7.0)
            (4.0,8.0)
            (5.0,3.0)
            (3.0,2.0)
            (1.0,3.0)
            (1.0,4.0)
            (4.0,3.0)
            (4.0,3.0)
            (7.0,2.0)
            (6.0,8.0)
            (2.0,3.0)
            (2.0,3.0)
            (4.0,5.0)
            (1.0,4.0)
            (3.0,4.0)
            (7.0,2.0)
            (3.0,8.0)
            (1.0,3.0)
            (1.0,2.0)
            (4.0,2.0)
            (2.0,3.0)
            (1.0,3.0)
            (7.0,6.0)
            (1.0,0.0)
            (12.0,2.0)
            (5.0,6.0)
            (3.0,7.0)
            (2.0,3.0)
            (2.0,9.0)
            (1.0,2.0)
            (3.0,8.0)
            (4.0,2.0)
            (3.0,4.0)
            (4.0,2.0)
            (4.0,5.0)
            (1.0,2.0)
            (3.0,4.0)
            (5.0,4.0)
            (5.0,3.0)
            (5.0,4.0)
            (6.0,1.0)
            (3.0,6.0)
            (4.0,5.0)
            (5.0,4.0)
            (2.0,1.0)
            (5.0,6.0)
            (2.0,1.0)
            (3.0,4.0)
            (4.0,2.0)
            (0.0,4.0)
            (6.0,5.0)
            (1.0,2.0)
            (7.0,6.0)
            (3.0,4.0)
            (5.0,6.0)
            (2.0,1.0)
            (3.0,1.0)
            (8.0,3.0)
            (5.0,6.0)
            (1.0,2.0)
            (0.0,4.0)
            (1.0,2.0)
            (2.0,1.0)
            (6.0,5.0)
            (1.0,2.0)
            (7.0,3.0)
            (1.0,2.0)
            (4.0,3.0)
            (2.0,4.0)
            (5.0,6.0)
            (7.0,3.0)
            (2.0,5.0)
            (7.0,6.0)
            (4.0,2.0)
            (3.0,2.0)
            (6.0,7.0)
            (6.0,1.0)
            (6.0,2.0)
            (6.0,5.0)
            (5.0,3.0)
            (3.0,2.0)
            (3.0,4.0)
            (4.0,3.0)
            (3.0,4.0)
            (3.0,4.0)
            (1.0,3.0)
            (4.0,2.0)
            (6.0,7.0)
            (1.0,2.0)
            (2.0,4.0)
            (4.0,2.0)
            (3.0,6.0)
            (5.0,4.0)
            (4.0,5.0)
            (5.0,6.0)
            (4.0,3.0)
            (3.0,1.0)
            (2.0,3.0)
            (5.0,4.0)
            (4.0,5.0)
            (4.0,5.0)
            (6.0,4.0)
            (4.0,1.0)
            (5.0,6.0)
            (7.0,1.0)
            (2.0,5.0)
            (3.0,1.0)
            (3.0,5.0)
            (8.0,5.0)
            (1.0,2.0)
            (4.0,6.0)
            (7.0,1.0)
            (8.0,5.0)
            (1.0,2.0)
            (4.0,3.0)
            (5.0,4.0)
            (2.0,3.0)
            (1.0,4.0)
            (3.0,4.0)
            (4.0,5.0)
            (2.0,3.0)
            (4.0,5.0)
            (3.0,4.0)
            (3.0,4.0)
            (7.0,5.0)
            (4.0,9.0)
            (1.0,2.0)
            (1.0,2.0)
            (2.0,0.0)
            (6.0,4.0)
            (2.0,3.0)
            (4.0,1.0)
            (3.0,4.0)
            (2.0,1.0)
            (1.0,7.0)
            (3.0,1.0)
            (4.0,1.0)
            (4.0,3.0)
            (4.0,9.0)
            (3.0,2.0)
            (3.0,4.0)
            (3.0,4.0)
            (2.0,1.0)
            (3.0,5.0)
            (1.0,7.0)
            (4.0,6.0)
            (3.0,1.0)
            (3.0,2.0)
            (2.0,3.0)
            (0.0,2.0)
            (2.0,3.0)
            (3.0,2.0)
            (2.0,7.0)
            (2.0,1.0)
            (3.0,1.0)
            (2.0,3.0)
            (3.0,4.0)
            (3.0,1.0)
            (3.0,4.0)
            (1.0,5.0)
            (2.0,3.0)
            (3.0,1.0)
            (3.0,4.0)
            (1.0,4.0)
            (3.0,4.0)
            (2.0,4.0)
            (2.0,0.0)
            (7.0,6.0)
            (2.0,3.0)
            (4.0,1.0)
            (2.0,3.0)
            (7.0,6.0)
            (3.0,4.0)
            (3.0,4.0)
            (0.0,8.0)
            (2.0,3.0)
            (2.0,5.0)
            (2.0,1.0)
            (4.0,6.0)
            (1.0,4.0)
            (2.0,3.0)
            (2.0,3.0)
            (2.0,6.0)
            (2.0,6.0)
            (2.0,4.0)
            (2.0,7.0)
            (1.0,2.0)
            (2.0,3.0)
            (1.0,5.0)
            (3.0,4.0)
            (1.0,2.0)
            (0.0,2.0)
            (3.0,6.0)
            (1.0,2.0)
            (2.0,4.0)
            (0.0,2.0)
            (5.0,4.0)
            (1.0,3.0)
            (7.0,3.0)
            (5.0,6.0)
            (4.0,5.0)
            (4.0,3.0)
            (2.0,4.0)
            (8.0,6.0)
            (5.0,4.0)
            (5.0,0.0)
            (4.0,8.0)
            (5.0,6.0)
            (3.0,1.0)
            (1.0,2.0)
            (3.0,5.0)
            (5.0,6.0)
            (4.0,5.0)
            (3.0,5.0)
            (3.0,6.0)
            (3.0,4.0)
            (5.0,0.0)
            (5.0,3.0)
            (7.0,1.0)
            (1.0,2.0)
            (2.0,3.0)
            (5.0,0.0)
            (4.0,8.0)
            (2.0,5.0)
            (4.0,5.0)
            (4.0,5.0)
            (2.0,4.0)
            (6.0,3.0)
            (5.0,1.0)
            (2.0,4.0)
            (0.0,2.0)
            (3.0,5.0)
            (7.0,1.0)
            (2.0,4.0)
            (5.0,0.0)
            (5.0,3.0)
            (5.0,1.0)
            (2.0,5.0)
            (5.0,6.0)
            (8.0,6.0)
            (7.0,3.0)
            (3.0,1.0)
            (1.0,5.0)
            (2.0,3.0)
            (6.0,5.0)
            (2.0,4.0)
            (4.0,3.0)
            (3.0,4.0)
            (2.0,1.0)
            (3.0,7.0)
            (6.0,1.0)
            (6.0,1.0)
            (4.0,3.0)
            (3.0,4.0)
            (3.0,4.0)
            (2.0,3.0)
            (4.0,2.0)
            (3.0,4.0)
            (1.0,0.0)
            (4.0,1.0)
            (1.0,2.0)
            (2.0,3.0)
            (2.0,3.0)
            (6.0,5.0)
            (4.0,3.0)
            (3.0,4.0)
            (2.0,3.0)
            (1.0,3.0)
            (6.0,7.0)
            (1.0,2.0)
            (5.0,4.0)
            (1.0,3.0)
            (5.0,4.0)
            (0.0,1.0)
            (2.0,6.0)
            (2.0,3.0)
            (4.0,5.0)
            (5.0,3.0)
            (2.0,6.0)
            (2.0,3.0)
            (2.0,1.0)
            (2.0,3.0)
            (2.0,3.0)
            (1.0,2.0)
            (3.0,13.0)
            (5.0,4.0)
            (4.0,3.0)
            (2.0,4.0)
            (1.0,3.0)
            (4.0,3.0)
            (6.0,2.0)
            (5.0,4.0)
            (1.0,0.0)
            (1.0,6.0)
            (1.0,2.0)
            (5.0,3.0)
            (5.0,6.0)
            (6.0,5.0)
            (5.0,6.0)
            (2.0,7.0)
            (5.0,3.0)
            (3.0,2.0)
            (2.0,1.0)
            (3.0,4.0)
            (5.0,6.0)
            (4.0,1.0)
            (5.0,1.0)
            (3.0,4.0)
            (2.0,7.0)
            (1.0,4.0)
            (4.0,1.0)
            (1.0,2.0)
            (5.0,4.0)
            (11.0,6.0)
            (1.0,2.0)
            (1.0,2.0)
            (0.0,1.0)
            (4.0,1.0)
            (4.0,8.0)
            (3.0,6.0)
            (3.0,4.0)
            (4.0,6.0)
            (4.0,3.0)
            (5.0,3.0)
            (4.0,3.0)
            (3.0,4.0)
            (2.0,3.0)
            (5.0,4.0)
            (5.0,6.0)
            (3.0,4.0)
            (2.0,3.0)
            (5.0,4.0)
            (1.0,0.0)
            (3.0,1.0)
            (3.0,2.0)
            (1.0,2.0)
            (3.0,4.0)
            (5.0,1.0)
            (3.0,4.0)
            (3.0,4.0)
            (3.0,6.0)
            (7.0,4.0)
            (1.0,2.0)
            (2.0,3.0)
            (4.0,3.0)
            (2.0,3.0)
            (3.0,4.0)
            (1.0,2.0)
            (1.0,2.0)
            (2.0,5.0)
            (4.0,3.0)
            (7.0,4.0)
            (0.0,1.0)
            (6.0,5.0)
            (2.0,5.0)
            (3.0,7.0)
            (0.0,3.0)
            (4.0,8.0)
            (4.0,8.0)
            (3.0,6.0)
            (2.0,3.0)
            (2.0,1.0)
            (4.0,8.0)
            (3.0,4.0)
            (11.0,6.0)
            (0.0,3.0)
            (2.0,4.0)
            (4.0,6.0)
            (1.0,0.0)
            (3.0,4.0)
            (2.0,1.0)
            (7.0,2.0)
            (5.0,7.0)
            (1.0,2.0)
            (7.0,6.0)
            (2.0,1.0)
            (5.0,7.0)
            (3.0,2.0)
            (5.0,4.0)
            (4.0,5.0)
            (3.0,7.0)
            (4.0,3.0)
            (3.0,4.0)
            (4.0,3.0)
            (1.0,7.0)
            (3.0,4.0)
            (6.0,2.0)
            (4.0,3.0)
            (6.0,2.0)
            (3.0,6.0)
            (3.0,4.0)
            (3.0,2.0)
            (3.0,6.0)
            (1.0,2.0)
            (0.0,3.0)
            (3.0,4.0)
            (1.0,4.0)
            (9.0,3.0)
            (4.0,3.0)
            (6.0,2.0)
            (3.0,4.0)
            (4.0,3.0)
            (1.0,7.0)
            (1.0,8.0)
            (2.0,1.0)
            (4.0,3.0)
            (4.0,5.0)
            (2.0,1.0)
            (3.0,7.0)
            (1.0,2.0)
            (3.0,4.0)
            (2.0,1.0)
            (3.0,5.0)
            (3.0,2.0)
            (1.0,2.0)
            (7.0,6.0)
            (0.0,3.0)
            (4.0,5.0)
            (3.0,4.0)
            (2.0,4.0)
            (2.0,1.0)
            (1.0,8.0)
            (1.0,9.0)
            (1.0,2.0)
            (0.0,3.0)
            (1.0,2.0)
            (2.0,4.0)
            (2.0,1.0)
            (1.0,4.0)
            (4.0,3.0)
            (0.0,3.0)
            (5.0,3.0)
            (2.0,5.0)
            (1.0,4.0)
            (6.0,1.0)
            (4.0,0.0)
            (4.0,2.0)
            (4.0,5.0)
            (2.0,3.0)
            (2.0,6.0)
            (2.0,8.0)
            (2.0,6.0)
            (2.0,3.0)
            (2.0,3.0)
            (4.0,1.0)
            (0.0,4.0)
            (2.0,8.0)
            (4.0,1.0)
            (4.0,2.0)
            (4.0,2.0)
            (4.0,1.0)
            (4.0,3.0)
            (11.0,5.0)
            (4.0,5.0)
            (4.0,2.0)
            (1.0,3.0)
            (3.0,2.0)
            (2.0,1.0)
            (2.0,3.0)
            (2.0,8.0)
            (2.0,3.0)
            (1.0,2.0)
            (4.0,0.0)
            (2.0,3.0)
            (1.0,3.0)
            (3.0,4.0)
            (5.0,3.0)
            (2.0,3.0)
            (3.0,1.0)
            (0.0,4.0)
            (1.0,2.0)
            (2.0,3.0)
            (4.0,2.0)
            (3.0,5.0)
            (2.0,5.0)
            (3.0,4.0)
            (2.0,3.0)
            (0.0,1.0)
            (3.0,4.0)
            (4.0,2.0)
            (2.0,3.0)
            (8.0,5.0)
            (7.0,4.0)
            (4.0,6.0)
            (4.0,3.0)
            (1.0,3.0)
            (3.0,1.0)
            (9.0,5.0)
            (4.0,2.0)
            (5.0,6.0)
            (6.0,8.0)
            (2.0,5.0)
            (2.0,3.0)
            (7.0,4.0)
            (5.0,4.0)
            (2.0,5.0)
            (3.0,1.0)
            (8.0,5.0)
            (6.0,8.0)
            (4.0,3.0)
            (1.0,2.0)
            (6.0,4.0)
            (3.0,5.0)
            (10.0,5.0)
            (3.0,4.0)
            (5.0,4.0)
            (4.0,3.0)
            (4.0,6.0)
            (2.0,5.0)
            (4.0,6.0)
            (1.0,2.0)
            (3.0,2.0)
            (5.0,2.0)
            (7.0,8.0)
            (7.0,8.0)
            (3.0,5.0)
            (6.0,10.0)
            (5.0,2.0)
            (3.0,5.0)
            (5.0,2.0)
            (2.0,3.0)
            (6.0,5.0)
            (6.0,4.0)
            (6.0,1.0)
            (2.0,3.0)
            (5.0,1.0)
            (6.0,5.0)
            (1.0,2.0)
            (5.0,6.0)
            (0.0,3.0)
            (3.0,4.0)
            (2.0,1.0)
            (3.0,2.0)
            (4.0,5.0)
            (6.0,4.0)
            (2.0,0.0)
            (4.0,5.0)
            (2.0,3.0)
            (4.0,5.0)
            (5.0,6.0)
            (2.0,5.0)
            (5.0,7.0)
            (6.0,10.0)
            (5.0,2.0)
            (6.0,1.0)
            (7.0,2.0)
            (3.0,4.0)
            (2.0,1.0)
            (7.0,2.0)
            (4.0,5.0)
            (1.0,0.0)
            (5.0,4.0)
            (1.0,2.0)
            (2.0,3.0)
            (5.0,3.0)
            (6.0,7.0)
            (1.0,0.0)
            (2.0,3.0)
            (3.0,8.0)
            (3.0,5.0)
            (1.0,2.0)
            (5.0,6.0)
            (3.0,5.0)
            (4.0,6.0)
            (2.0,6.0)
            (5.0,3.0)
            (3.0,5.0)
            (2.0,3.0)
            (1.0,2.0)
            (8.0,2.0)
            (6.0,5.0)
            (5.0,6.0)
            (1.0,4.0)
            (3.0,5.0)
            (5.0,7.0)
            (7.0,1.0)
            (2.0,6.0)
            (5.0,7.0)
            (3.0,2.0)
            (3.0,4.0)
            (8.0,3.0)
            (5.0,6.0)
            (3.0,4.0)
            (2.0,3.0)
            (3.0,2.0)
            (3.0,1.0)
            (8.0,2.0)
            (3.0,4.0)
            (2.0,4.0)
            (4.0,3.0)
            (2.0,3.0)
            (3.0,2.0)
            (3.0,8.0)
            (5.0,6.0)
            (3.0,10.0)
            (3.0,4.0)
            (2.0,5.0)
            (3.0,4.0)
            (2.0,3.0)
            (6.0,5.0)
            (2.0,4.0)
            (2.0,5.0)
            (1.0,2.0)
            (2.0,6.0)
            (3.0,4.0)
            (2.0,3.0)
            (2.0,6.0)
            (7.0,8.0)
            (1.0,2.0)
            (9.0,3.0)
            (7.0,6.0)
            (2.0,3.0)
            (7.0,8.0)
            (4.0,5.0)
            (2.0,4.0)
            (2.0,3.0)
            (11.0,6.0)
            (2.0,6.0)
            (2.0,3.0)
            (2.0,1.0)
            (3.0,4.0)
            (3.0,7.0)
            (6.0,7.0)
            (2.0,1.0)
            (5.0,9.0)
            (7.0,6.0)
            (9.0,3.0)
            (4.0,5.0)
            (3.0,4.0)
            (3.0,5.0)
            (3.0,7.0)
            (4.0,3.0)
            (1.0,7.0)
            (3.0,11.0)
            (3.0,11.0)
            (3.0,4.0)
            (2.0,1.0)
            (4.0,5.0)
            (3.0,5.0)
            (6.0,7.0)
            (9.0,5.0)
            (2.0,3.0)
            (2.0,1.0)
            (2.0,4.0)
            (1.0,2.0)
            (5.0,9.0)
            (7.0,8.0)
            (7.0,8.0)
            (2.0,4.0)
            (2.0,3.0)
            (2.0,3.0)
            (4.0,1.0)
            (7.0,5.0)
            (2.0,3.0)
            (5.0,4.0)
            (6.0,7.0)
            (5.0,6.0)
            (3.0,1.0)
            (4.0,2.0)
            (4.0,6.0)
            (5.0,4.0)
            (4.0,5.0)
            (2.0,3.0)
            (2.0,4.0)
            (3.0,8.0)
            (6.0,3.0)
            (2.0,3.0)
            (3.0,1.0)
            (2.0,3.0)
            (5.0,3.0)
            (5.0,8.0)
            (1.0,2.0)
            (3.0,6.0)
            (2.0,7.0)
            (3.0,4.0)
            (4.0,7.0)
            (4.0,3.0)
            (6.0,3.0)
            (4.0,3.0)
            (0.0,5.0)
            (5.0,2.0)
            (4.0,3.0)
            (3.0,8.0)
            (3.0,1.0)
            (5.0,3.0)
            (5.0,7.0)
            (2.0,3.0)
            (3.0,4.0)
            (7.0,5.0)
            (9.0,1.0)
            (4.0,5.0)
            (5.0,3.0)
            (5.0,7.0)
            (1.0,5.0)
            (3.0,2.0)
            (6.0,4.0)
            (4.0,6.0)
            (5.0,8.0)
            (9.0,1.0)
            (5.0,7.0)
            (1.0,6.0)
            (3.0,1.0)
            (7.0,2.0)
            (4.0,5.0)
            (9.0,8.0)
            (6.0,5.0)
            (5.0,3.0)
            (6.0,8.0)
            (3.0,4.0)
            (3.0,2.0)
            (7.0,2.0)
            (4.0,1.0)
            (4.0,2.0)
            (2.0,3.0)
            (8.0,3.0)
            (9.0,1.0)
            (4.0,2.0)
            (4.0,3.0)
            (3.0,2.0)
            (3.0,6.0)
            (5.0,3.0)
            (1.0,2.0)
            (4.0,5.0)
            (3.0,9.0)
            (2.0,5.0)
            (1.0,2.0)
            (4.0,12.0)
            (3.0,4.0)
            (3.0,4.0)
            (5.0,6.0)
            (3.0,6.0)
            (4.0,3.0)
            (6.0,8.0)
            (3.0,10.0)
            (2.0,3.0)
            (2.0,5.0)
            (3.0,10.0)
            (2.0,3.0)
            (3.0,4.0)
            (8.0,3.0)
            (4.0,3.0)
            (5.0,4.0)
            (2.0,3.0)
            (3.0,2.0)
            (9.0,8.0)
            (9.0,1.0)
            (3.0,4.0)
            (4.0,2.0)
            (3.0,4.0)
            (11.0,3.0)
            (2.0,3.0)
            (5.0,3.0)
            (7.0,3.0)
            (9.0,2.0)
            (4.0,1.0)
            (6.0,4.0)
            (1.0,2.0)
            (3.0,0.0)
            (6.0,4.0)
            (8.0,1.0)
            (3.0,1.0)
            (5.0,3.0)
            (7.0,8.0)
            (1.0,2.0)
            (6.0,5.0)
            (3.0,0.0)
            (4.0,5.0)
            (7.0,6.0)
            (5.0,3.0)
            (4.0,2.0)
            (2.0,4.0)
            (2.0,1.0)
            (10.0,4.0)
            (6.0,5.0)
            (6.0,5.0)
            (0.0,1.0)
            (4.0,5.0)
            (0.0,1.0)
            (6.0,5.0)
            (2.0,4.0)
            (5.0,3.0)
            (4.0,2.0)
            (2.0,4.0)
            (7.0,4.0)
            (4.0,2.0)
            (2.0,4.0)
            (6.0,7.0)
            (1.0,2.0)
            (6.0,5.0)
            (10.0,4.0)
            (7.0,4.0)
            (4.0,5.0)
            (3.0,2.0)
            (4.0,5.0)
            (6.0,5.0)
            (6.0,7.0)
            (6.0,5.0)
            (6.0,8.0)
            (3.0,1.0)
            (3.0,2.0)
            (5.0,6.0)
            (0.0,1.0)
            (6.0,7.0)
            (5.0,3.0)
            (4.0,3.0)
            (4.0,2.0)
            (3.0,8.0)
            (1.0,4.0)
            (7.0,5.0)
            (3.0,1.0)
            (4.0,5.0)
            (5.0,3.0)
            (3.0,8.0)
            (0.0,8.0)
            (5.0,3.0)
            (4.0,5.0)
            (2.0,3.0)
            (2.0,1.0)
            (3.0,7.0)
            (4.0,2.0)
            (4.0,2.0)
            (3.0,4.0)
            (6.0,7.0)
            (2.0,6.0)
            (1.0,3.0)
            (3.0,10.0)
            (7.0,5.0)
            (4.0,5.0)
            (4.0,2.0)
            (4.0,5.0)
            (3.0,4.0)
            (7.0,5.0)
            (5.0,1.0)
            (3.0,4.0)
            (3.0,2.0)
            (5.0,4.0)
            (2.0,3.0)
            (6.0,3.0)
            (1.0,3.0)
            (3.0,4.0)
            (4.0,2.0)
            (4.0,5.0)
            (1.0,4.0)
            (2.0,6.0)
            (8.0,5.0)
            (6.0,3.0)
            (4.0,2.0)
            (1.0,3.0)
            (6.0,9.0)
            (1.0,4.0)
            (4.0,5.0)
            (3.0,4.0)
            (5.0,6.0)
            (7.0,5.0)
            (3.0,7.0)
            (6.0,3.0)
            (6.0,3.0)
            (2.0,1.0)
            (8.0,5.0)
            (1.0,3.0)
            (6.0,9.0)
            (5.0,4.0)
            (2.0,1.0)
            (4.0,3.0)
            (2.0,1.0)
            (3.0,4.0)
            (3.0,10.0)
            (4.0,7.0)
            (5.0,1.0)
            (6.0,4.0)
            (5.0,6.0)
            (5.0,6.0)
            (3.0,5.0)
            (5.0,1.0)
            (3.0,4.0)
            (3.0,4.0)
            (3.0,4.0)
            (3.0,4.0)
            (7.0,2.0)
            (4.0,3.0)
            (5.0,6.0)
            (5.0,6.0)
            (3.0,5.0)
            (4.0,5.0)
            (4.0,3.0)
            (4.0,2.0)
            (3.0,1.0)
            (9.0,3.0)
            (3.0,2.0)
            (7.0,4.0)
            (8.0,9.0)
            (6.0,3.0)
            (8.0,9.0)
            (2.0,5.0)
            (3.0,4.0)
            (4.0,3.0)
            (1.0,3.0)
            (7.0,2.0)
            (3.0,1.0)
            (5.0,2.0)
            (3.0,4.0)
            (3.0,2.0)
            (5.0,3.0)
            (1.0,3.0)
            (4.0,5.0)
            (2.0,3.0)
            (3.0,4.0)
            (5.0,3.0)
            (4.0,6.0)
            (4.0,5.0)
            (5.0,7.0)
            (7.0,2.0)
            (3.0,4.0)
            (2.0,5.0)
            (4.0,3.0)
            (7.0,4.0)
            (3.0,4.0)
            (2.0,3.0)
            (2.0,3.0)
            (2.0,9.0)
            (3.0,4.0)
            (5.0,6.0)
            (4.0,5.0)
            (2.0,9.0)
            (7.0,2.0)
            (5.0,6.0)
            (6.0,3.0)
            (8.0,1.0)
            (4.0,3.0)
            (3.0,4.0)
            (5.0,1.0)
            (7.0,2.0)
            (8.0,5.0)
            (0.0,2.0)
            (6.0,3.0)
            (3.0,2.0)
            (3.0,1.0)
            (2.0,7.0)
            (3.0,4.0)
            (4.0,7.0)
            (3.0,1.0)
            (4.0,7.0)
            (2.0,3.0)
            (7.0,5.0)
            (3.0,1.0)
            (1.0,3.0)
            (1.0,2.0)
            (2.0,1.0)
            (5.0,1.0)
            (3.0,2.0)
            (5.0,1.0)
            (5.0,1.0)
            (1.0,4.0)
            (5.0,0.0)
            (4.0,3.0)
            (5.0,1.0)
            (2.0,5.0)
            (8.0,1.0)
            (3.0,4.0)
            (2.0,3.0)
            (9.0,3.0)
            (3.0,4.0)
            (3.0,1.0)
            (8.0,2.0)
            (6.0,5.0)
            (1.0,4.0)
            (2.0,1.0)
            (3.0,4.0)
            (3.0,1.0)
            (8.0,2.0)
            (9.0,3.0)
            (3.0,5.0)
            (3.0,4.0)
            (6.0,3.0)
            (3.0,4.0)
            (2.0,5.0)
            (3.0,2.0)
            (1.0,3.0)
            (2.0,3.0)
            (8.0,5.0)
            (3.0,4.0)
            (3.0,7.0)
            (7.0,5.0)
            (6.0,7.0)
            (2.0,4.0)
            (6.0,7.0)
            (1.0,5.0)
            (5.0,3.0)
            (7.0,5.0)
            (5.0,1.0)
            (4.0,2.0)
            (7.0,5.0)
            (1.0,2.0)
            (4.0,5.0)
            (6.0,4.0)
            (4.0,7.0)
            (3.0,4.0)
            (0.0,2.0)
            (2.0,1.0)
            (6.0,2.0)
            (2.0,5.0)
            (1.0,6.0)
            (6.0,1.0)
            (10.0,4.0)
            (4.0,3.0)
            (6.0,5.0)
            (1.0,2.0)
            (10.0,4.0)
            (10.0,4.0)
            (5.0,3.0)
            (1.0,5.0)
            (2.0,1.0)
            (7.0,1.0)
            (5.0,1.0)
            (5.0,6.0)
            (0.0,2.0)
            (5.0,3.0)
            (0.0,2.0)
            (1.0,2.0)
            (7.0,6.0)
            (3.0,4.0)
            (6.0,5.0)
            (4.0,2.0)
            (2.0,3.0)
            (5.0,6.0)
            (2.0,5.0)
            (2.0,4.0)
            (6.0,7.0)
            (7.0,1.0)
            (8.0,2.0)
            (2.0,4.0)
            (5.0,6.0)
            (0.0,2.0)
            (8.0,2.0)
            (5.0,6.0)
            (6.0,5.0)
            (1.0,2.0)
            (4.0,3.0)
            (6.0,0.0)
            (0.0,2.0)
            (4.0,2.0)
            (4.0,2.0)
            (2.0,4.0)
            (4.0,5.0)
            (1.0,5.0)
            (2.0,1.0)
            (4.0,3.0)
            (2.0,1.0)
            (5.0,2.0)
            (3.0,0.0)
            (3.0,2.0)
            (6.0,2.0)
            (0.0,2.0)
            (2.0,0.0)
            (7.0,4.0)
            (6.0,7.0)
            (7.0,8.0)
            (2.0,1.0)
            (2.0,1.0)
            (5.0,4.0)
            (2.0,4.0)
            (4.0,5.0)
            (3.0,2.0)
            (5.0,2.0)
            (6.0,5.0)
            (0.0,2.0)
            (2.0,3.0)
            (1.0,2.0)
            (2.0,6.0)
            (2.0,6.0)
            (4.0,3.0)
            (1.0,5.0)
            (2.0,6.0)
            (7.0,6.0)
            (7.0,4.0)
            (7.0,6.0)
            (5.0,2.0)
            (5.0,6.0)
            (2.0,6.0)
            (2.0,6.0)
            (5.0,2.0)
            (5.0,6.0)
            (2.0,4.0)
            (2.0,3.0)
            (4.0,2.0)
            (3.0,4.0)
            (5.0,6.0)
            (6.0,7.0)
            (2.0,3.0)
            (3.0,2.0)
            (3.0,2.0)
            (6.0,0.0)
            (5.0,2.0)
            (5.0,2.0)
            (4.0,5.0)
            (3.0,2.0)
            (7.0,8.0)
            (1.0,2.0)
            (4.0,3.0)
            (7.0,1.0)
            (6.0,1.0)
            (5.0,6.0)
            (2.0,7.0)
            (0.0,6.0)
            (1.0,2.0)
            (1.0,4.0)
            (5.0,6.0)
            (3.0,4.0)
            (3.0,5.0)
            (3.0,4.0)
            (6.0,5.0)
            (6.0,5.0)
            (2.0,7.0)
            (0.0,1.0)
            (4.0,5.0)
            (6.0,5.0)
            (6.0,1.0)
            (5.0,6.0)
            (6.0,7.0)
            (1.0,4.0)
            (2.0,7.0)
            (5.0,6.0)
            (4.0,3.0)
            (5.0,2.0)
            (0.0,1.0)
            (4.0,5.0)
            (1.0,2.0)
            (2.0,1.0)
            (1.0,8.0)
            (5.0,2.0)
            (6.0,7.0)
            (4.0,5.0)
            (5.0,2.0)
            (2.0,1.0)
            (4.0,2.0)
            (3.0,2.0)
            (3.0,2.0)
            (3.0,5.0)
            (5.0,2.0)
            (3.0,1.0)
            (3.0,4.0)
            (3.0,4.0)
            (3.0,7.0)
            (1.0,2.0)
            (6.0,2.0)
            (6.0,2.0)
            (1.0,2.0)
            (4.0,5.0)
            (5.0,3.0)
            (3.0,4.0)
            (2.0,4.0)
            (4.0,2.0)
            (1.0,9.0)
            (5.0,6.0)
            (2.0,3.0)
            (3.0,4.0)
            (6.0,4.0)
            (4.0,5.0)
            (3.0,1.0)
            (8.0,1.0)
            (2.0,3.0)
            (2.0,3.0)
            (6.0,5.0)
            (3.0,5.0)
            (6.0,3.0)
            (3.0,5.0)
            (2.0,4.0)
            (6.0,5.0)
            (3.0,5.0)
            (1.0,2.0)
            (1.0,2.0)
            (6.0,4.0)
            (5.0,4.0)
            (5.0,6.0)
            (0.0,3.0)
            (7.0,1.0)
            (4.0,5.0)
            (1.0,2.0)
            (1.0,2.0)
            (7.0,1.0)
            (0.0,3.0)
            (6.0,3.0)
            (1.0,2.0)
            (3.0,4.0)
            (3.0,7.0)
            (4.0,5.0)
            (6.0,5.0)
            (2.0,7.0)
            (4.0,3.0)
            (2.0,0.0)
            (5.0,4.0)
            (3.0,4.0)
            (5.0,4.0)
            (3.0,7.0)
            (1.0,5.0)
            (7.0,1.0)
            (2.0,3.0)
            (3.0,5.0)
            (1.0,3.0)
            (3.0,2.0)
            (3.0,4.0)
            (8.0,2.0)
            (4.0,5.0)
            (4.0,3.0)
            (4.0,5.0)
            (1.0,3.0)
            (2.0,1.0)
            (7.0,2.0)
            (1.0,4.0)
            (1.0,2.0)
            (1.0,2.0)
            (3.0,4.0)
            (2.0,3.0)
            (0.0,3.0)
            (3.0,6.0)
            (1.0,5.0)
            (7.0,1.0)
            (5.0,3.0)
            (8.0,2.0)
            (1.0,2.0)
            (1.0,2.0)
            (1.0,2.0)
            (7.0,4.0)
            (7.0,3.0)
            (4.0,2.0)
            (5.0,4.0)
            (3.0,5.0)
            (6.0,7.0)
            (5.0,7.0)
            (3.0,2.0)
            (6.0,5.0)
            (6.0,3.0)
            (4.0,6.0)
            (2.0,1.0)
            (4.0,6.0)
            (4.0,5.0)
            (2.0,3.0)
            (6.0,3.0)
            (7.0,4.0)
            (0.0,2.0)
            (5.0,4.0)
            (3.0,2.0)
            (7.0,3.0)
            (3.0,5.0)
            (0.0,2.0)
            (5.0,3.0)
            (3.0,4.0)
            (1.0,6.0)
            (0.0,5.0)
            (3.0,5.0)
            (4.0,5.0)
            (3.0,1.0)
            (10.0,4.0)
            (3.0,4.0)
            (8.0,6.0)
            (3.0,2.0)
            (3.0,4.0)
            (1.0,2.0)
            (2.0,1.0)
            (3.0,4.0)
            (3.0,4.0)
            (4.0,6.0)
            (3.0,7.0)
            (1.0,2.0)
            (5.0,11.0)
            (3.0,4.0)
            (4.0,5.0)
            (1.0,2.0)
            (1.0,2.0)
            (4.0,6.0)
            (8.0,4.0)
            (6.0,5.0)
            (1.0,2.0)
            (3.0,2.0)
            (5.0,6.0)
            (8.0,6.0)
            (1.0,2.0)
            (4.0,5.0)
            (3.0,4.0)
            (10.0,4.0)
            (3.0,5.0)
            (3.0,1.0)
            (5.0,4.0)
            (6.0,4.0)
            (3.0,2.0)
            (0.0,5.0)
            (12.0,5.0)
            (3.0,7.0)
            (2.0,1.0)
            (1.0,2.0)
            (3.0,2.0)
            (4.0,2.0)
            (7.0,1.0)
            (3.0,5.0)
            (2.0,5.0)
            (5.0,6.0)
            (2.0,1.0)
            (4.0,5.0)
            (4.0,1.0)
            (2.0,5.0)
            (4.0,5.0)
            (3.0,2.0)
            (4.0,0.0)
            (5.0,4.0)
            (6.0,5.0)
            (8.0,3.0)
            (5.0,11.0)
            (12.0,5.0)
            (4.0,2.0)
            (3.0,5.0)
            (6.0,4.0)
            (2.0,1.0)
            (4.0,1.0)
            (7.0,6.0)
            (0.0,1.0)
            (3.0,2.0)
            (0.0,3.0)
            (3.0,4.0)
            (0.0,1.0)
            (3.0,4.0)
            (5.0,3.0)
            (6.0,7.0)
            (3.0,1.0)
            (9.0,3.0)
            (6.0,1.0)
            (3.0,2.0)
            (4.0,5.0)
            (3.0,4.0)
            (3.0,8.0)
            (1.0,2.0)
            (3.0,4.0)
            (1.0,4.0)
            (1.0,2.0)
            (5.0,4.0)
            (5.0,3.0)
            (3.0,1.0)
            (1.0,4.0)
            (5.0,3.0)
            (1.0,4.0)
            (0.0,1.0)
            (4.0,2.0)
            (0.0,2.0)
            (1.0,3.0)
            (6.0,5.0)
            (4.0,2.0)
            (6.0,1.0)
            (4.0,2.0)
            (0.0,4.0)
            (6.0,7.0)
            (3.0,4.0)
            (9.0,3.0)
            (2.0,5.0)
            (4.0,2.0)
            (0.0,3.0)
            (3.0,4.0)
            (3.0,4.0)
            (3.0,4.0)
            (5.0,4.0)
            (3.0,4.0)
            (2.0,6.0)
            (8.0,0.0)
            (0.0,4.0)
            (3.0,4.0)
            (6.0,7.0)
            (2.0,5.0)
            (0.0,1.0)
            (2.0,3.0)
            (3.0,8.0)
            (3.0,4.0)
            (2.0,1.0)
            (3.0,4.0)
            (1.0,2.0)
            (4.0,3.0)
            (5.0,6.0)
            (4.0,5.0)
            (3.0,4.0)
            (0.0,6.0)
            (2.0,0.0)
            (1.0,5.0)
            (4.0,7.0)
            (3.0,4.0)
            (2.0,8.0)
            (3.0,4.0)
            (3.0,2.0)
            (6.0,4.0)
            (8.0,2.0)
            (4.0,3.0)
            (5.0,1.0)
            (6.0,1.0)
            (5.0,4.0)
            (2.0,8.0)
            (4.0,12.0)
            (5.0,4.0)
            (2.0,4.0)
            (1.0,5.0)
            (0.0,1.0)
            (6.0,1.0)
            (5.0,3.0)
            (1.0,2.0)
            (6.0,5.0)
            (3.0,4.0)
            (6.0,1.0)
            (5.0,4.0)
            (7.0,3.0)
            (3.0,2.0)
            (1.0,2.0)
            (8.0,2.0)
            (3.0,2.0)
            (2.0,3.0)
            (3.0,2.0)
            (1.0,5.0)
            (3.0,4.0)
            (4.0,5.0)
            (3.0,4.0)
            (4.0,3.0)
            (2.0,1.0)
            (3.0,6.0)
            (5.0,3.0)
            (0.0,1.0)
            (4.0,12.0)
            (5.0,4.0)
            (1.0,5.0)
            (5.0,4.0)
            (0.0,6.0)
            (3.0,5.0)
            (5.0,6.0)
            (3.0,2.0)
            (1.0,2.0)
            (3.0,6.0)
            (3.0,4.0)
            (5.0,6.0)
            (5.0,4.0)
            (2.0,1.0)
            (3.0,2.0)
            (3.0,4.0)
            (3.0,4.0)
            (4.0,5.0)
            (1.0,4.0)
            (5.0,1.0)
            (3.0,5.0)
            (2.0,4.0)
            (2.0,5.0)
            (3.0,2.0)
            (6.0,7.0)
            (6.0,7.0)
            (2.0,4.0)
            (2.0,3.0)
            (2.0,3.0)
            (2.0,1.0)
            (2.0,3.0)
            (1.0,4.0)
            (3.0,0.0)
            (10.0,3.0)
            (2.0,4.0)
            (4.0,3.0)
            (3.0,4.0)
            (6.0,7.0)
            (6.0,7.0)
            (1.0,4.0)
            (2.0,3.0)
            (3.0,2.0)
            (4.0,5.0)
            (3.0,6.0)
            (0.0,5.0)
            (1.0,3.0)
            (2.0,3.0)
            (2.0,3.0)
            (3.0,0.0)
            (10.0,3.0)
            (2.0,3.0)
            (2.0,6.0)
            (7.0,4.0)
            (1.0,7.0)
            (1.0,3.0)
            (3.0,2.0)
            (1.0,4.0)
            (1.0,4.0)
            (3.0,5.0)
            (3.0,2.0)
            (4.0,5.0)
            (3.0,2.0)
            (2.0,3.0)
            (7.0,6.0)
            (6.0,2.0)
            (3.0,4.0)
            (0.0,5.0)
            (5.0,2.0)
            (2.0,3.0)
            (5.0,3.0)
            (3.0,0.0)
            (1.0,6.0)
            (0.0,1.0)
            (1.0,4.0)
            (2.0,3.0)
            (3.0,4.0)
            (6.0,1.0)
            (4.0,3.0)
            (4.0,2.0)
            (3.0,4.0)
            (4.0,5.0)
            (2.0,3.0)
            (3.0,4.0)
            (2.0,6.0)
            (4.0,2.0)
            (2.0,1.0)
            (6.0,1.0)
            (7.0,4.0)
            (3.0,4.0)
            (4.0,1.0)
            (2.0,3.0)
            (6.0,5.0)
            (0.0,1.0)
            (2.0,3.0)
            (4.0,5.0)
            (0.0,2.0)
            (3.0,5.0)
            (3.0,4.0)
            (5.0,2.0)
            (6.0,4.0)
            (2.0,4.0)
            (3.0,6.0)
            (2.0,3.0)
            (0.0,2.0)
            (5.0,3.0)
            (2.0,1.0)
            (2.0,3.0)
            (3.0,2.0)
            (6.0,5.0)
            (6.0,2.0)
            (0.0,3.0)
            (1.0,2.0)
            (2.0,1.0)
            (4.0,5.0)
            (7.0,4.0)
            (6.0,5.0)
            (3.0,4.0)
            (6.0,2.0)
            (0.0,2.0)
            (1.0,2.0)
            (4.0,2.0)
            (4.0,2.0)
            (6.0,2.0)
            (2.0,3.0)
            (6.0,3.0)
            (1.0,2.0)
            (6.0,3.0)
            (2.0,3.0)
            (5.0,2.0)
            (2.0,3.0)
            (1.0,2.0)
            (5.0,1.0)
            (3.0,1.0)
            (6.0,1.0)
            (2.0,4.0)
            (1.0,2.0)
            (6.0,2.0)
            (2.0,3.0)
            (5.0,1.0)
            (3.0,4.0)
            (2.0,3.0)
            (5.0,6.0)
            (5.0,1.0)
            (1.0,2.0)
            (4.0,3.0)
            (2.0,4.0)
            (4.0,2.0)
            (4.0,2.0)
            (1.0,2.0)
            (0.0,2.0)
            (1.0,2.0)
            (2.0,1.0)
            (1.0,2.0)
            (1.0,2.0)
            (3.0,4.0)
            (1.0,2.0)
            (5.0,2.0)
            (4.0,2.0)
            (3.0,4.0)
            (3.0,4.0)
            (4.0,3.0)
            (0.0,3.0)
            (7.0,5.0)
            (3.0,2.0)
            (6.0,1.0)
            (5.0,8.0)
            (4.0,5.0)
            (3.0,4.0)
            (4.0,3.0)
            (2.0,3.0)
            (3.0,0.0)
            (5.0,0.0)
            (2.0,3.0)
            (8.0,6.0)
            (1.0,8.0)
            (0.0,1.0)
            (3.0,4.0)
            (7.0,6.0)
            (4.0,3.0)
            (2.0,5.0)
            (3.0,4.0)
            (6.0,4.0)
            (4.0,1.0)
            (4.0,1.0)
            (4.0,2.0)
            (2.0,4.0)
            (5.0,2.0)
            (3.0,4.0)
            (3.0,2.0)
            (1.0,2.0)
            (1.0,2.0)
            (3.0,2.0)
            (3.0,2.0)
            (3.0,1.0)
            (0.0,1.0)
            (2.0,1.0)
            (3.0,1.0)
            (5.0,3.0)
            (6.0,4.0)
            (1.0,2.0)
            (0.0,2.0)
            (5.0,6.0)
            (5.0,2.0)
            (3.0,4.0)
            (2.0,4.0)
            (3.0,4.0)
            (7.0,6.0)
            (2.0,1.0)
            (2.0,1.0)
            (6.0,3.0)
            (4.0,3.0)
            (5.0,3.0)
            (0.0,1.0)
            (2.0,3.0)
            (1.0,2.0)
            (5.0,4.0)
            (6.0,3.0)
            (6.0,2.0)
            (1.0,5.0)
            (2.0,1.0)
            (5.0,0.0)
            (2.0,4.0)
            (4.0,5.0)
            (1.0,8.0)
            (0.0,2.0)
            (5.0,6.0)
            (3.0,2.0)
            (4.0,2.0)
            (5.0,4.0)
            (2.0,3.0)
            (8.0,6.0)
            (1.0,9.0)
            (3.0,2.0)
            (4.0,5.0)
            (1.0,2.0)
            (1.0,2.0)
            (1.0,2.0)
            (0.0,5.0)
            (2.0,3.0)
            (2.0,3.0)
            (5.0,6.0)
            (5.0,8.0)
            (1.0,2.0)
            (3.0,4.0)
            (3.0,2.0)
            (5.0,6.0)
            (2.0,5.0)
            (4.0,5.0)
            (1.0,2.0)
            (6.0,5.0)
            (4.0,2.0)
            (3.0,2.0)
            (2.0,3.0)
            (4.0,5.0)
            (4.0,2.0)
            (4.0,5.0)
            (2.0,4.0)
            (4.0,1.0)
            (1.0,4.0)
            (5.0,6.0)
            (2.0,3.0)
            (5.0,4.0)
            (0.0,4.0)
            (1.0,2.0)
            (2.0,3.0)
            (3.0,4.0)
            (0.0,4.0)
            (1.0,2.0)
            (4.0,5.0)
            (4.0,5.0)
            (2.0,3.0)
            (1.0,4.0)
            (3.0,5.0)
            (1.0,0.0)
            (1.0,2.0)
            (2.0,4.0)
            (14.0,9.0)
            (8.0,4.0)
            (1.0,3.0)
            (3.0,4.0)
            (2.0,3.0)
            (2.0,3.0)
            (3.0,5.0)
            (5.0,3.0)
            (1.0,2.0)
            (3.0,5.0)
            (1.0,2.0)
            (1.0,2.0)
            (2.0,4.0)
            (5.0,4.0)
            (1.0,2.0)
            (1.0,3.0)
            (4.0,5.0)
            (2.0,3.0)
            (3.0,4.0)
            (1.0,4.0)
            (5.0,6.0)
            (1.0,3.0)
            (2.0,3.0)
            (2.0,3.0)
            (8.0,4.0)
            (3.0,5.0)
            (14.0,9.0)
            (2.0,4.0)
            (1.0,0.0)
            (5.0,8.0)
            (2.0,3.0)
            (2.0,3.0)
            (2.0,3.0)
            (4.0,1.0)
            (2.0,3.0)
            (5.0,3.0)
            (1.0,3.0)
            (3.0,0.0)
            (3.0,4.0)
            (6.0,1.0)
            (5.0,4.0)
            (1.0,3.0)
            (1.0,2.0)
            (3.0,1.0)
            (4.0,5.0)
            (2.0,4.0)
            (5.0,2.0)
            (3.0,1.0)
            (7.0,8.0)
            (5.0,2.0)
            (5.0,4.0)
            (3.0,4.0)
            (4.0,5.0)
            (0.0,1.0)
            (2.0,3.0)
            (2.0,4.0)
            (2.0,3.0)
            (4.0,3.0)
            (1.0,3.0)
            (2.0,3.0)
            (1.0,2.0)
            (2.0,1.0)
            (2.0,3.0)
            (5.0,4.0)
            (7.0,5.0)
            (2.0,3.0)
            (1.0,2.0)
            (5.0,4.0)
            (2.0,1.0)
            (2.0,6.0)
            (4.0,3.0)
            (5.0,3.0)
            (4.0,3.0)
            (3.0,0.0)
            (6.0,1.0)
            (5.0,3.0)
            (2.0,3.0)
            (7.0,5.0)
            (3.0,4.0)
            (4.0,5.0)
            (5.0,6.0)
            (1.0,2.0)
            (1.0,2.0)
            (1.0,2.0)
            (1.0,2.0)
            (1.0,2.0)
            (10.0,4.0)
            (4.0,5.0)
            (1.0,6.0)
            (2.0,11.0)
            (0.0,4.0)
            (2.0,7.0)
            (2.0,3.0)
            (3.0,1.0)
            (8.0,3.0)
            (1.0,2.0)
            (3.0,1.0)
            (10.0,4.0)
            (4.0,5.0)
            (5.0,2.0)
            (12.0,2.0)
            (3.0,4.0)
            (4.0,3.0)
            (3.0,10.0)
            (1.0,7.0)
            (1.0,4.0)
            (4.0,3.0)
            (4.0,7.0)
            (3.0,8.0)
            (7.0,2.0)
            (0.0,4.0)
            (0.0,12.0)
            (8.0,3.0)
            (2.0,5.0)
            (4.0,10.0)
            (4.0,3.0)
            (3.0,8.0)
            (4.0,10.0)
            (8.0,2.0)
            (5.0,3.0)
            (5.0,6.0)
            (5.0,6.0)
            (2.0,1.0)
            (4.0,3.0)
            (4.0,3.0)
            (4.0,5.0)
            (3.0,1.0)
            (2.0,4.0)
            (3.0,2.0)
            (4.0,3.0)
            (1.0,6.0)
            (2.0,7.0)
            (2.0,3.0)
            (2.0,3.0)
            (4.0,2.0)
            (5.0,1.0)
            (0.0,5.0)
            (1.0,0.0)
            (1.0,2.0)
            (0.0,2.0)
            (5.0,3.0)
            (2.0,3.0)
            (0.0,2.0)
            (5.0,6.0)
            (5.0,4.0)
            (5.0,6.0)
            (5.0,4.0)
            (4.0,5.0)
            (1.0,0.0)
            (1.0,2.0)
            (6.0,4.0)
            (3.0,8.0)
            (1.0,4.0)
            (3.0,4.0)
            (4.0,0.0)
            (3.0,6.0)
            (1.0,4.0)
            (7.0,3.0)
            (1.0,0.0)
            (5.0,3.0)
            (2.0,3.0)
            (3.0,1.0)
            (3.0,2.0)
            (2.0,3.0)
            (2.0,3.0)
            (1.0,0.0)
            (2.0,1.0)
            (4.0,2.0)
            (4.0,9.0)
            (2.0,3.0)
            (4.0,1.0)
            (1.0,2.0)
            (6.0,2.0)
            (8.0,10.0)
            (0.0,3.0)
            (0.0,1.0)
            (4.0,0.0)
            (1.0,6.0)
            (7.0,3.0)
            (5.0,4.0)
            (4.0,1.0)
            (6.0,2.0)
            (4.0,6.0)
            (6.0,5.0)
            (2.0,9.0)
            (1.0,2.0)
            (4.0,2.0)
            (4.0,5.0)
            (3.0,2.0)
            (1.0,6.0)
            (2.0,3.0)
            (3.0,8.0)
            (6.0,5.0)
            (8.0,10.0)
            (3.0,1.0)
            (3.0,1.0)
            (2.0,3.0)
            (2.0,3.0)
            (3.0,4.0)
            (0.0,3.0)
            (1.0,2.0)
            (4.0,2.0)
            (0.0,1.0)
            (2.0,1.0)
            (4.0,3.0)
            (1.0,2.0)
            (0.0,2.0)
            (2.0,1.0)
            (6.0,3.0)
            (1.0,10.0)
            (4.0,3.0)
            (0.0,2.0)
            (1.0,5.0)
            (4.0,6.0)
            (4.0,3.0)
            (1.0,10.0)
            (3.0,1.0)
            (4.0,5.0)
            (4.0,5.0)
            (3.0,4.0)
            (0.0,13.0)
            (3.0,6.0)
            (6.0,5.0)
            (5.0,6.0)
            (4.0,5.0)
            (3.0,4.0)
            (4.0,5.0)
            (8.0,4.0)
            (7.0,2.0)
            (0.0,13.0)
            (3.0,5.0)
            (4.0,5.0)
            (4.0,5.0)
            (3.0,5.0)
            (3.0,5.0)
            (1.0,5.0)
            (1.0,3.0)
            (3.0,4.0)
            (3.0,0.0)
            (1.0,3.0)
            (2.0,6.0)
            (9.0,3.0)
            (4.0,5.0)
            (5.0,6.0)
            (3.0,2.0)
            (2.0,6.0)
            (4.0,5.0)
            (3.0,0.0)
            (6.0,4.0)
            (1.0,2.0)
            (3.0,2.0)
            (6.0,4.0)
            (4.0,5.0)
            (4.0,5.0)
            (1.0,3.0)
            (3.0,6.0)
            (8.0,4.0)
            (4.0,5.0)
            (9.0,3.0)
        }
        ;
\end{axis}
\end{tikzpicture}


==> plots/order3-sim-comparison.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={74.2mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={1893.2581599999999}, xmax={2026.7418400000001}, xtick={{1900.0,1920.0,1940.0,1960.0,1980.0,2000.0,2020.0}}, xticklabels={{$1900$,$1920$,$1940$,$1960$,$1980$,$2000$,$2020$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.32999999999999996}, ymax={11.33}, ytick={{0.0,2.0,4.0,6.0,8.0,10.0}}, yticklabels={{$0$,$2$,$4$,$6$,$8$,$10$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend]
        coordinates {
            (1900.6,2.0)
            (1900.6,0.0)
            (1901.4,0.0)
            (1901.4,2.0)
            (1900.6,2.0)
        }
        ;
    \addlegendentry {historic}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1901.6,4.0)
            (1901.6,0.0)
            (1902.4,0.0)
            (1902.4,4.0)
            (1901.6,4.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1902.6,0.0)
            (1902.6,0.0)
            (1903.4,0.0)
            (1903.4,0.0)
            (1902.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1903.6,1.0)
            (1903.6,0.0)
            (1904.4,0.0)
            (1904.4,1.0)
            (1903.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1904.6,0.0)
            (1904.6,0.0)
            (1905.4,0.0)
            (1905.4,0.0)
            (1904.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1905.6,0.0)
            (1905.6,0.0)
            (1906.4,0.0)
            (1906.4,0.0)
            (1905.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1906.6,1.0)
            (1906.6,0.0)
            (1907.4,0.0)
            (1907.4,1.0)
            (1906.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1907.6,3.0)
            (1907.6,0.0)
            (1908.4,0.0)
            (1908.4,3.0)
            (1907.6,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1908.6,3.0)
            (1908.6,0.0)
            (1909.4,0.0)
            (1909.4,3.0)
            (1908.6,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1909.6,2.0)
            (1909.6,0.0)
            (1910.4,0.0)
            (1910.4,2.0)
            (1909.6,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1910.6,0.0)
            (1910.6,0.0)
            (1911.4,0.0)
            (1911.4,0.0)
            (1910.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1911.6,1.0)
            (1911.6,0.0)
            (1912.4,0.0)
            (1912.4,1.0)
            (1911.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1912.6,0.0)
            (1912.6,0.0)
            (1913.4,0.0)
            (1913.4,0.0)
            (1912.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1913.6,0.0)
            (1913.6,0.0)
            (1914.4,0.0)
            (1914.4,0.0)
            (1913.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1914.6,4.0)
            (1914.6,0.0)
            (1915.4,0.0)
            (1915.4,4.0)
            (1914.6,4.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1915.6,1.0)
            (1915.6,0.0)
            (1916.4,0.0)
            (1916.4,1.0)
            (1915.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1916.6,3.0)
            (1916.6,0.0)
            (1917.4,0.0)
            (1917.4,3.0)
            (1916.6,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1917.6,0.0)
            (1917.6,0.0)
            (1918.4,0.0)
            (1918.4,0.0)
            (1917.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1918.6,2.0)
            (1918.6,0.0)
            (1919.4,0.0)
            (1919.4,2.0)
            (1918.6,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1919.6,1.0)
            (1919.6,0.0)
            (1920.4,0.0)
            (1920.4,1.0)
            (1919.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1920.6,2.0)
            (1920.6,0.0)
            (1921.4,0.0)
            (1921.4,2.0)
            (1920.6,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1921.6,0.0)
            (1921.6,0.0)
            (1922.4,0.0)
            (1922.4,0.0)
            (1921.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1922.6,0.0)
            (1922.6,0.0)
            (1923.4,0.0)
            (1923.4,0.0)
            (1922.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1923.6,1.0)
            (1923.6,0.0)
            (1924.4,0.0)
            (1924.4,1.0)
            (1923.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1924.6,0.0)
            (1924.6,0.0)
            (1925.4,0.0)
            (1925.4,0.0)
            (1924.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1925.6,1.0)
            (1925.6,0.0)
            (1926.4,0.0)
            (1926.4,1.0)
            (1925.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1926.6,0.0)
            (1926.6,0.0)
            (1927.4,0.0)
            (1927.4,0.0)
            (1926.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1927.6,2.0)
            (1927.6,0.0)
            (1928.4,0.0)
            (1928.4,2.0)
            (1927.6,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1928.6,0.0)
            (1928.6,0.0)
            (1929.4,0.0)
            (1929.4,0.0)
            (1928.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1929.6,0.0)
            (1929.6,0.0)
            (1930.4,0.0)
            (1930.4,0.0)
            (1929.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1930.6,2.0)
            (1930.6,0.0)
            (1931.4,0.0)
            (1931.4,2.0)
            (1930.6,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1931.6,0.0)
            (1931.6,0.0)
            (1932.4,0.0)
            (1932.4,0.0)
            (1931.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1932.6,0.0)
            (1932.6,0.0)
            (1933.4,0.0)
            (1933.4,0.0)
            (1932.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1933.6,0.0)
            (1933.6,0.0)
            (1934.4,0.0)
            (1934.4,0.0)
            (1933.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1934.6,0.0)
            (1934.6,0.0)
            (1935.4,0.0)
            (1935.4,0.0)
            (1934.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1935.6,1.0)
            (1935.6,0.0)
            (1936.4,0.0)
            (1936.4,1.0)
            (1935.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1936.6,1.0)
            (1936.6,0.0)
            (1937.4,0.0)
            (1937.4,1.0)
            (1936.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1937.6,0.0)
            (1937.6,0.0)
            (1938.4,0.0)
            (1938.4,0.0)
            (1937.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1938.6,0.0)
            (1938.6,0.0)
            (1939.4,0.0)
            (1939.4,0.0)
            (1938.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1939.6,0.0)
            (1939.6,0.0)
            (1940.4,0.0)
            (1940.4,0.0)
            (1939.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1940.6,0.0)
            (1940.6,0.0)
            (1941.4,0.0)
            (1941.4,0.0)
            (1940.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1941.6,0.0)
            (1941.6,0.0)
            (1942.4,0.0)
            (1942.4,0.0)
            (1941.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1942.6,2.0)
            (1942.6,0.0)
            (1943.4,0.0)
            (1943.4,2.0)
            (1942.6,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1943.6,0.0)
            (1943.6,0.0)
            (1944.4,0.0)
            (1944.4,0.0)
            (1943.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1944.6,3.0)
            (1944.6,0.0)
            (1945.4,0.0)
            (1945.4,3.0)
            (1944.6,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1945.6,2.0)
            (1945.6,0.0)
            (1946.4,0.0)
            (1946.4,2.0)
            (1945.6,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1946.6,2.0)
            (1946.6,0.0)
            (1947.4,0.0)
            (1947.4,2.0)
            (1946.6,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1947.6,0.0)
            (1947.6,0.0)
            (1948.4,0.0)
            (1948.4,0.0)
            (1947.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1948.6,0.0)
            (1948.6,0.0)
            (1949.4,0.0)
            (1949.4,0.0)
            (1948.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1949.6,0.0)
            (1949.6,0.0)
            (1950.4,0.0)
            (1950.4,0.0)
            (1949.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1950.6,2.0)
            (1950.6,0.0)
            (1951.4,0.0)
            (1951.4,2.0)
            (1950.6,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1951.6,0.0)
            (1951.6,0.0)
            (1952.4,0.0)
            (1952.4,0.0)
            (1951.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1952.6,1.0)
            (1952.6,0.0)
            (1953.4,0.0)
            (1953.4,1.0)
            (1952.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1953.6,0.0)
            (1953.6,0.0)
            (1954.4,0.0)
            (1954.4,0.0)
            (1953.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1954.6,0.0)
            (1954.6,0.0)
            (1955.4,0.0)
            (1955.4,0.0)
            (1954.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1955.6,2.0)
            (1955.6,0.0)
            (1956.4,0.0)
            (1956.4,2.0)
            (1955.6,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1956.6,0.0)
            (1956.6,0.0)
            (1957.4,0.0)
            (1957.4,0.0)
            (1956.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1957.6,3.0)
            (1957.6,0.0)
            (1958.4,0.0)
            (1958.4,3.0)
            (1957.6,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1958.6,2.0)
            (1958.6,0.0)
            (1959.4,0.0)
            (1959.4,2.0)
            (1958.6,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1959.6,3.0)
            (1959.6,0.0)
            (1960.4,0.0)
            (1960.4,3.0)
            (1959.6,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1960.6,3.0)
            (1960.6,0.0)
            (1961.4,0.0)
            (1961.4,3.0)
            (1960.6,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1961.6,0.0)
            (1961.6,0.0)
            (1962.4,0.0)
            (1962.4,0.0)
            (1961.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1962.6,3.0)
            (1962.6,0.0)
            (1963.4,0.0)
            (1963.4,3.0)
            (1962.6,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1963.6,2.0)
            (1963.6,0.0)
            (1964.4,0.0)
            (1964.4,2.0)
            (1963.6,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1964.6,0.0)
            (1964.6,0.0)
            (1965.4,0.0)
            (1965.4,0.0)
            (1964.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1965.6,1.0)
            (1965.6,0.0)
            (1966.4,0.0)
            (1966.4,1.0)
            (1965.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1966.6,2.0)
            (1966.6,0.0)
            (1967.4,0.0)
            (1967.4,2.0)
            (1966.6,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1967.6,0.0)
            (1967.6,0.0)
            (1968.4,0.0)
            (1968.4,0.0)
            (1967.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1968.6,1.0)
            (1968.6,0.0)
            (1969.4,0.0)
            (1969.4,1.0)
            (1968.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1969.6,0.0)
            (1969.6,0.0)
            (1970.4,0.0)
            (1970.4,0.0)
            (1969.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1970.6,0.0)
            (1970.6,0.0)
            (1971.4,0.0)
            (1971.4,0.0)
            (1970.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1971.6,3.0)
            (1971.6,0.0)
            (1972.4,0.0)
            (1972.4,3.0)
            (1971.6,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1972.6,0.0)
            (1972.6,0.0)
            (1973.4,0.0)
            (1973.4,0.0)
            (1972.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1973.6,2.0)
            (1973.6,0.0)
            (1974.4,0.0)
            (1974.4,2.0)
            (1973.6,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1974.6,2.0)
            (1974.6,0.0)
            (1975.4,0.0)
            (1975.4,2.0)
            (1974.6,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1975.6,1.0)
            (1975.6,0.0)
            (1976.4,0.0)
            (1976.4,1.0)
            (1975.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1976.6,1.0)
            (1976.6,0.0)
            (1977.4,0.0)
            (1977.4,1.0)
            (1976.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1977.6,1.0)
            (1977.6,0.0)
            (1978.4,0.0)
            (1978.4,1.0)
            (1977.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1978.6,1.0)
            (1978.6,0.0)
            (1979.4,0.0)
            (1979.4,1.0)
            (1978.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1979.6,1.0)
            (1979.6,0.0)
            (1980.4,0.0)
            (1980.4,1.0)
            (1979.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1980.6,2.0)
            (1980.6,0.0)
            (1981.4,0.0)
            (1981.4,2.0)
            (1980.6,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1981.6,3.0)
            (1981.6,0.0)
            (1982.4,0.0)
            (1982.4,3.0)
            (1981.6,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1982.6,0.0)
            (1982.6,0.0)
            (1983.4,0.0)
            (1983.4,0.0)
            (1982.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1983.6,1.0)
            (1983.6,0.0)
            (1984.4,0.0)
            (1984.4,1.0)
            (1983.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1984.6,1.0)
            (1984.6,0.0)
            (1985.4,0.0)
            (1985.4,1.0)
            (1984.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1985.6,1.0)
            (1985.6,0.0)
            (1986.4,0.0)
            (1986.4,1.0)
            (1985.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1986.6,1.0)
            (1986.6,0.0)
            (1987.4,0.0)
            (1987.4,1.0)
            (1986.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1987.6,1.0)
            (1987.6,0.0)
            (1988.4,0.0)
            (1988.4,1.0)
            (1987.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1988.6,1.0)
            (1988.6,0.0)
            (1989.4,0.0)
            (1989.4,1.0)
            (1988.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1989.6,3.0)
            (1989.6,0.0)
            (1990.4,0.0)
            (1990.4,3.0)
            (1989.6,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1990.6,2.0)
            (1990.6,0.0)
            (1991.4,0.0)
            (1991.4,2.0)
            (1990.6,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1991.6,1.0)
            (1991.6,0.0)
            (1992.4,0.0)
            (1992.4,1.0)
            (1991.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1992.6,0.0)
            (1992.6,0.0)
            (1993.4,0.0)
            (1993.4,0.0)
            (1992.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1993.6,0.0)
            (1993.6,0.0)
            (1994.4,0.0)
            (1994.4,0.0)
            (1993.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1994.6,0.0)
            (1994.6,0.0)
            (1995.4,0.0)
            (1995.4,0.0)
            (1994.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1995.6,0.0)
            (1995.6,0.0)
            (1996.4,0.0)
            (1996.4,0.0)
            (1995.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1996.6,0.0)
            (1996.6,0.0)
            (1997.4,0.0)
            (1997.4,0.0)
            (1996.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1997.6,0.0)
            (1997.6,0.0)
            (1998.4,0.0)
            (1998.4,0.0)
            (1997.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1998.6,1.0)
            (1998.6,0.0)
            (1999.4,0.0)
            (1999.4,1.0)
            (1998.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1999.6,2.0)
            (1999.6,0.0)
            (2000.4,0.0)
            (2000.4,2.0)
            (1999.6,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2000.6,1.0)
            (2000.6,0.0)
            (2001.4,0.0)
            (2001.4,1.0)
            (2000.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2001.6,3.0)
            (2001.6,0.0)
            (2002.4,0.0)
            (2002.4,3.0)
            (2001.6,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2002.6,1.0)
            (2002.6,0.0)
            (2003.4,0.0)
            (2003.4,1.0)
            (2002.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2003.6,1.0)
            (2003.6,0.0)
            (2004.4,0.0)
            (2004.4,1.0)
            (2003.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2004.6,3.0)
            (2004.6,0.0)
            (2005.4,0.0)
            (2005.4,3.0)
            (2004.6,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2005.6,0.0)
            (2005.6,0.0)
            (2006.4,0.0)
            (2006.4,0.0)
            (2005.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2006.6,0.0)
            (2006.6,0.0)
            (2007.4,0.0)
            (2007.4,0.0)
            (2006.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2007.6,3.0)
            (2007.6,0.0)
            (2008.4,0.0)
            (2008.4,3.0)
            (2007.6,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2008.6,1.0)
            (2008.6,0.0)
            (2009.4,0.0)
            (2009.4,1.0)
            (2008.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2009.6,0.0)
            (2009.6,0.0)
            (2010.4,0.0)
            (2010.4,0.0)
            (2009.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2010.6,0.0)
            (2010.6,0.0)
            (2011.4,0.0)
            (2011.4,0.0)
            (2010.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2011.6,2.0)
            (2011.6,0.0)
            (2012.4,0.0)
            (2012.4,2.0)
            (2011.6,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2012.6,2.0)
            (2012.6,0.0)
            (2013.4,0.0)
            (2013.4,2.0)
            (2012.6,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2013.6,0.0)
            (2013.6,0.0)
            (2014.4,0.0)
            (2014.4,0.0)
            (2013.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2014.6,6.0)
            (2014.6,0.0)
            (2015.4,0.0)
            (2015.4,6.0)
            (2014.6,6.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2015.6,1.0)
            (2015.6,0.0)
            (2016.4,0.0)
            (2016.4,1.0)
            (2015.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2016.6,2.0)
            (2016.6,0.0)
            (2017.4,0.0)
            (2017.4,2.0)
            (2016.6,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2017.6,3.0)
            (2017.6,0.0)
            (2018.4,0.0)
            (2018.4,3.0)
            (2017.6,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b9d4734-3731-4cb4-bf21-17441c7697c9}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2018.6,1.0)
            (2018.6,0.0)
            (2019.4,0.0)
            (2019.4,1.0)
            (2018.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={2f139059-a8d7-44eb-9f64-990e3c0e9e4e}, draw opacity={1.0}, line width={2}, solid]
        coordinates {
            (1901,9.0)
            (1902,9.0)
            (1903,9.0)
            (1904,9.0)
            (1905,9.0)
            (1906,9.0)
            (1907,9.0)
            (1908,9.0)
            (1909,9.0)
            (1910,9.0)
            (1911,9.0)
            (1912,9.0)
            (1913,9.0)
            (1914,9.0)
            (1915,9.0)
            (1916,9.0)
            (1917,9.0)
            (1918,9.0)
            (1919,9.0)
            (1920,9.0)
            (1921,9.0)
            (1922,9.0)
            (1923,9.0)
            (1924,9.0)
            (1925,9.0)
            (1926,9.0)
            (1927,9.0)
            (1928,9.0)
            (1929,9.0)
            (1930,9.0)
            (1931,9.0)
            (1932,9.0)
            (1933,9.0)
            (1934,9.0)
            (1935,9.0)
            (1936,9.0)
            (1937,9.0)
            (1938,9.0)
            (1939,9.0)
            (1940,9.0)
            (1941,9.0)
            (1942,9.0)
            (1943,9.0)
            (1944,9.0)
            (1945,9.0)
            (1946,9.0)
            (1947,9.0)
            (1948,9.0)
            (1949,9.0)
            (1950,9.0)
            (1951,9.0)
            (1952,9.0)
            (1953,9.0)
            (1954,9.0)
            (1955,9.0)
            (1956,9.0)
            (1957,9.0)
            (1958,9.0)
            (1959,9.0)
            (1960,9.0)
            (1961,10.0)
            (1962,9.0)
            (1963,9.0)
            (1964,9.0)
            (1965,9.0)
            (1966,9.0)
            (1967,9.0)
            (1968,9.0)
            (1969,9.0)
            (1970,9.0)
            (1971,9.0)
            (1972,9.0)
            (1973,9.0)
            (1974,9.0)
            (1975,9.0)
            (1976,9.0)
            (1977,11.0)
            (1978,11.0)
            (1979,11.0)
            (1980,11.0)
            (1981,7.0)
            (1982,11.0)
            (1983,11.0)
            (1984,11.0)
            (1985,11.0)
            (1986,11.0)
            (1987,11.0)
            (1988,11.0)
            (1989,11.0)
            (1990,11.0)
            (1991,11.0)
            (1992,11.0)
            (1993,9.0)
            (1994,9.0)
            (1995,9.0)
            (1996,9.0)
            (1997,9.0)
            (1998,9.0)
            (1999,9.0)
            (2000,9.0)
            (2001,9.0)
            (2002,9.0)
            (2003,9.0)
            (2004,9.0)
            (2005,9.0)
            (2006,9.0)
            (2007,9.0)
            (2008,9.0)
            (2009,9.0)
            (2010,9.0)
            (2011,9.0)
            (2012,9.0)
            (2013,9.0)
            (2014,9.0)
            (2015,9.0)
            (2016,9.0)
            (2017,9.0)
            (2018,9.0)
            (2019,9.0)
        }
        ;
    \addlegendentry {max}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={b08439e1-bbbe-4d20-a077-f632fc601ae1}, draw opacity={1.0}, line width={2}, solid]
        coordinates {
            (1901,2.0)
            (1902,2.0)
            (1903,2.0)
            (1904,2.0)
            (1905,2.0)
            (1906,2.0)
            (1907,2.0)
            (1908,2.0)
            (1909,2.0)
            (1910,2.0)
            (1911,2.0)
            (1912,2.0)
            (1913,2.0)
            (1914,3.0)
            (1915,3.0)
            (1916,2.0)
            (1917,2.0)
            (1918,2.0)
            (1919,2.0)
            (1920,2.0)
            (1921,2.0)
            (1922,2.0)
            (1923,2.0)
            (1924,2.0)
            (1925,2.0)
            (1926,2.0)
            (1927,2.0)
            (1928,2.0)
            (1929,2.0)
            (1930,2.0)
            (1931,2.0)
            (1932,2.0)
            (1933,2.0)
            (1934,2.0)
            (1935,2.0)
            (1936,2.0)
            (1937,2.0)
            (1938,2.0)
            (1939,2.0)
            (1940,2.0)
            (1941,2.0)
            (1942,2.0)
            (1943,2.0)
            (1944,2.0)
            (1945,2.0)
            (1946,2.0)
            (1947,2.0)
            (1948,2.0)
            (1949,2.0)
            (1950,2.0)
            (1951,2.0)
            (1952,2.0)
            (1953,2.0)
            (1954,2.0)
            (1955,2.0)
            (1956,2.0)
            (1957,2.0)
            (1958,2.0)
            (1959,2.0)
            (1960,2.0)
            (1961,3.0)
            (1962,3.0)
            (1963,3.0)
            (1964,3.0)
            (1965,3.0)
            (1966,3.0)
            (1967,3.0)
            (1968,3.0)
            (1969,3.0)
            (1970,3.0)
            (1971,3.0)
            (1972,3.0)
            (1973,3.0)
            (1974,3.0)
            (1975,3.0)
            (1976,3.0)
            (1977,3.0)
            (1978,3.0)
            (1979,3.0)
            (1980,3.0)
            (1981,3.0)
            (1982,3.0)
            (1983,3.0)
            (1984,3.0)
            (1985,3.0)
            (1986,3.0)
            (1987,3.0)
            (1988,3.0)
            (1989,3.0)
            (1990,3.0)
            (1991,3.0)
            (1992,3.0)
            (1993,4.0)
            (1994,4.0)
            (1995,3.0)
            (1996,4.0)
            (1997,4.0)
            (1998,4.0)
            (1999,4.0)
            (2000,4.0)
            (2001,4.0)
            (2002,4.0)
            (2003,4.0)
            (2004,4.0)
            (2005,4.0)
            (2006,4.0)
            (2007,4.0)
            (2008,4.0)
            (2009,4.0)
            (2010,4.0)
            (2011,4.0)
            (2012,4.0)
            (2013,4.0)
            (2014,4.0)
            (2015,4.0)
            (2016,4.0)
            (2017,4.0)
            (2018,4.0)
            (2019,4.0)
        }
        ;
    \addlegendentry {95\%}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={e0a887e2-fd34-4b4f-842a-de6ded99c885}, draw opacity={1.0}, line width={2}, solid]
        coordinates {
            (1901,0.52665)
            (1902,0.52665)
            (1903,0.52665)
            (1904,0.586)
            (1905,0.586)
            (1906,0.586)
            (1907,0.586)
            (1908,0.586)
            (1909,0.586)
            (1910,0.586)
            (1911,0.586)
            (1912,0.586)
            (1913,0.586)
            (1914,0.8771)
            (1915,0.8771)
            (1916,0.586)
            (1917,0.586)
            (1918,0.586)
            (1919,0.586)
            (1920,0.586)
            (1921,0.586)
            (1922,0.586)
            (1923,0.586)
            (1924,0.586)
            (1925,0.586)
            (1926,0.586)
            (1927,0.586)
            (1928,0.586)
            (1929,0.586)
            (1930,0.586)
            (1931,0.586)
            (1932,0.586)
            (1933,0.586)
            (1934,0.586)
            (1935,0.586)
            (1936,0.586)
            (1937,0.586)
            (1938,0.586)
            (1939,0.586)
            (1940,0.586)
            (1941,0.586)
            (1942,0.586)
            (1943,0.586)
            (1944,0.586)
            (1945,0.586)
            (1946,0.586)
            (1947,0.586)
            (1948,0.586)
            (1949,0.586)
            (1950,0.586)
            (1951,0.586)
            (1952,0.586)
            (1953,0.586)
            (1954,0.586)
            (1955,0.586)
            (1956,0.586)
            (1957,0.586)
            (1958,0.586)
            (1959,0.586)
            (1960,0.586)
            (1961,0.69875)
            (1962,0.7683)
            (1963,0.7683)
            (1964,0.7683)
            (1965,0.7683)
            (1966,0.7683)
            (1967,0.7683)
            (1968,0.7683)
            (1969,0.93155)
            (1970,0.93155)
            (1971,0.93155)
            (1972,0.93155)
            (1973,0.93155)
            (1974,0.93155)
            (1975,0.93155)
            (1976,0.93155)
            (1977,0.99985)
            (1978,0.99985)
            (1979,0.99985)
            (1980,0.99985)
            (1981,0.6686)
            (1982,0.99985)
            (1983,0.99985)
            (1984,0.99985)
            (1985,0.99985)
            (1986,0.99985)
            (1987,0.99985)
            (1988,0.99985)
            (1989,0.99985)
            (1990,0.99985)
            (1991,0.99985)
            (1992,0.99985)
            (1993,1.07755)
            (1994,1.07755)
            (1995,0.96145)
            (1996,1.07755)
            (1997,1.07755)
            (1998,1.15025)
            (1999,1.15025)
            (2000,1.15025)
            (2001,1.15025)
            (2002,1.15025)
            (2003,1.15025)
            (2004,1.15025)
            (2005,1.15025)
            (2006,1.15025)
            (2007,1.15025)
            (2008,1.15025)
            (2009,1.15025)
            (2010,1.15025)
            (2011,1.15025)
            (2012,1.15025)
            (2013,1.15025)
            (2014,1.15025)
            (2015,1.15025)
            (2016,1.15025)
            (2017,1.15025)
            (2018,1.15025)
            (2019,1.15025)
        }
        ;
    \addlegendentry {mean}
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={755bb1bb-85f9-403f-a25e-15c87693a97c}, draw opacity={1.0}, line width={2}, solid]
        coordinates {
            (1901,0.0)
            (1902,0.0)
            (1903,0.0)
            (1904,0.0)
            (1905,0.0)
            (1906,0.0)
            (1907,0.0)
            (1908,0.0)
            (1909,0.0)
            (1910,0.0)
            (1911,0.0)
            (1912,0.0)
            (1913,0.0)
            (1914,0.0)
            (1915,0.0)
            (1916,0.0)
            (1917,0.0)
            (1918,0.0)
            (1919,0.0)
            (1920,0.0)
            (1921,0.0)
            (1922,0.0)
            (1923,0.0)
            (1924,0.0)
            (1925,0.0)
            (1926,0.0)
            (1927,0.0)
            (1928,0.0)
            (1929,0.0)
            (1930,0.0)
            (1931,0.0)
            (1932,0.0)
            (1933,0.0)
            (1934,0.0)
            (1935,0.0)
            (1936,0.0)
            (1937,0.0)
            (1938,0.0)
            (1939,0.0)
            (1940,0.0)
            (1941,0.0)
            (1942,0.0)
            (1943,0.0)
            (1944,0.0)
            (1945,0.0)
            (1946,0.0)
            (1947,0.0)
            (1948,0.0)
            (1949,0.0)
            (1950,0.0)
            (1951,0.0)
            (1952,0.0)
            (1953,0.0)
            (1954,0.0)
            (1955,0.0)
            (1956,0.0)
            (1957,0.0)
            (1958,0.0)
            (1959,0.0)
            (1960,0.0)
            (1961,0.0)
            (1962,0.0)
            (1963,0.0)
            (1964,0.0)
            (1965,0.0)
            (1966,0.0)
            (1967,0.0)
            (1968,0.0)
            (1969,0.0)
            (1970,0.0)
            (1971,0.0)
            (1972,0.0)
            (1973,0.0)
            (1974,0.0)
            (1975,0.0)
            (1976,0.0)
            (1977,0.0)
            (1978,0.0)
            (1979,0.0)
            (1980,0.0)
            (1981,0.0)
            (1982,0.0)
            (1983,0.0)
            (1984,0.0)
            (1985,0.0)
            (1986,0.0)
            (1987,0.0)
            (1988,0.0)
            (1989,0.0)
            (1990,0.0)
            (1991,0.0)
            (1992,0.0)
            (1993,0.0)
            (1994,0.0)
            (1995,0.0)
            (1996,0.0)
            (1997,0.0)
            (1998,0.0)
            (1999,0.0)
            (2000,0.0)
            (2001,0.0)
            (2002,0.0)
            (2003,0.0)
            (2004,0.0)
            (2005,0.0)
            (2006,0.0)
            (2007,0.0)
            (2008,0.0)
            (2009,0.0)
            (2010,0.0)
            (2011,0.0)
            (2012,0.0)
            (2013,0.0)
            (2014,0.0)
            (2015,0.0)
            (2016,0.0)
            (2017,0.0)
            (2018,0.0)
            (2019,0.0)
        }
        ;
    \addlegendentry {5\%}
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={fedef9a7-963d-4969-afec-942e562f89d0}, draw opacity={1.0}, line width={2}, solid]
        coordinates {
            (1901,0.0)
            (1902,0.0)
            (1903,0.0)
            (1904,0.0)
            (1905,0.0)
            (1906,0.0)
            (1907,0.0)
            (1908,0.0)
            (1909,0.0)
            (1910,0.0)
            (1911,0.0)
            (1912,0.0)
            (1913,0.0)
            (1914,0.0)
            (1915,0.0)
            (1916,0.0)
            (1917,0.0)
            (1918,0.0)
            (1919,0.0)
            (1920,0.0)
            (1921,0.0)
            (1922,0.0)
            (1923,0.0)
            (1924,0.0)
            (1925,0.0)
            (1926,0.0)
            (1927,0.0)
            (1928,0.0)
            (1929,0.0)
            (1930,0.0)
            (1931,0.0)
            (1932,0.0)
            (1933,0.0)
            (1934,0.0)
            (1935,0.0)
            (1936,0.0)
            (1937,0.0)
            (1938,0.0)
            (1939,0.0)
            (1940,0.0)
            (1941,0.0)
            (1942,0.0)
            (1943,0.0)
            (1944,0.0)
            (1945,0.0)
            (1946,0.0)
            (1947,0.0)
            (1948,0.0)
            (1949,0.0)
            (1950,0.0)
            (1951,0.0)
            (1952,0.0)
            (1953,0.0)
            (1954,0.0)
            (1955,0.0)
            (1956,0.0)
            (1957,0.0)
            (1958,0.0)
            (1959,0.0)
            (1960,0.0)
            (1961,0.0)
            (1962,0.0)
            (1963,0.0)
            (1964,0.0)
            (1965,0.0)
            (1966,0.0)
            (1967,0.0)
            (1968,0.0)
            (1969,0.0)
            (1970,0.0)
            (1971,0.0)
            (1972,0.0)
            (1973,0.0)
            (1974,0.0)
            (1975,0.0)
            (1976,0.0)
            (1977,0.0)
            (1978,0.0)
            (1979,0.0)
            (1980,0.0)
            (1981,0.0)
            (1982,0.0)
            (1983,0.0)
            (1984,0.0)
            (1985,0.0)
            (1986,0.0)
            (1987,0.0)
            (1988,0.0)
            (1989,0.0)
            (1990,0.0)
            (1991,0.0)
            (1992,0.0)
            (1993,0.0)
            (1994,0.0)
            (1995,0.0)
            (1996,0.0)
            (1997,0.0)
            (1998,0.0)
            (1999,0.0)
            (2000,0.0)
            (2001,0.0)
            (2002,0.0)
            (2003,0.0)
            (2004,0.0)
            (2005,0.0)
            (2006,0.0)
            (2007,0.0)
            (2008,0.0)
            (2009,0.0)
            (2010,0.0)
            (2011,0.0)
            (2012,0.0)
            (2013,0.0)
            (2014,0.0)
            (2015,0.0)
            (2016,0.0)
            (2017,0.0)
            (2018,0.0)
            (2019,0.0)
        }
        ;
    \addlegendentry {min}
\end{axis}
\end{tikzpicture}


==> plots/order3_per_year.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={74.2mm}, scaled x ticks={false}, xlabel={year}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={1893.2581599999999}, xmax={2026.7418400000001}, xtick={{1900.0,1920.0,1940.0,1960.0,1980.0,2000.0,2020.0}}, xticklabels={{$1900$,$1920$,$1940$,$1960$,$1980$,$2000$,$2020$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={No. of order-3 streaks per season}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.18}, ymax={6.18}, ytick={{0.0,1.0,2.0,3.0,4.0,5.0,6.0}}, yticklabels={{$0$,$1$,$2$,$3$,$4$,$5$,$6$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1900.6,2.0)
            (1900.6,0.0)
            (1901.4,0.0)
            (1901.4,2.0)
            (1900.6,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1901.6,4.0)
            (1901.6,0.0)
            (1902.4,0.0)
            (1902.4,4.0)
            (1901.6,4.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1902.6,0.0)
            (1902.6,0.0)
            (1903.4,0.0)
            (1903.4,0.0)
            (1902.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1903.6,1.0)
            (1903.6,0.0)
            (1904.4,0.0)
            (1904.4,1.0)
            (1903.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1904.6,0.0)
            (1904.6,0.0)
            (1905.4,0.0)
            (1905.4,0.0)
            (1904.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1905.6,0.0)
            (1905.6,0.0)
            (1906.4,0.0)
            (1906.4,0.0)
            (1905.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1906.6,1.0)
            (1906.6,0.0)
            (1907.4,0.0)
            (1907.4,1.0)
            (1906.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1907.6,3.0)
            (1907.6,0.0)
            (1908.4,0.0)
            (1908.4,3.0)
            (1907.6,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1908.6,3.0)
            (1908.6,0.0)
            (1909.4,0.0)
            (1909.4,3.0)
            (1908.6,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1909.6,2.0)
            (1909.6,0.0)
            (1910.4,0.0)
            (1910.4,2.0)
            (1909.6,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1910.6,0.0)
            (1910.6,0.0)
            (1911.4,0.0)
            (1911.4,0.0)
            (1910.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1911.6,1.0)
            (1911.6,0.0)
            (1912.4,0.0)
            (1912.4,1.0)
            (1911.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1912.6,0.0)
            (1912.6,0.0)
            (1913.4,0.0)
            (1913.4,0.0)
            (1912.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1913.6,0.0)
            (1913.6,0.0)
            (1914.4,0.0)
            (1914.4,0.0)
            (1913.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1914.6,4.0)
            (1914.6,0.0)
            (1915.4,0.0)
            (1915.4,4.0)
            (1914.6,4.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1915.6,1.0)
            (1915.6,0.0)
            (1916.4,0.0)
            (1916.4,1.0)
            (1915.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1916.6,3.0)
            (1916.6,0.0)
            (1917.4,0.0)
            (1917.4,3.0)
            (1916.6,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1917.6,0.0)
            (1917.6,0.0)
            (1918.4,0.0)
            (1918.4,0.0)
            (1917.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1918.6,2.0)
            (1918.6,0.0)
            (1919.4,0.0)
            (1919.4,2.0)
            (1918.6,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1919.6,1.0)
            (1919.6,0.0)
            (1920.4,0.0)
            (1920.4,1.0)
            (1919.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1920.6,2.0)
            (1920.6,0.0)
            (1921.4,0.0)
            (1921.4,2.0)
            (1920.6,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1921.6,0.0)
            (1921.6,0.0)
            (1922.4,0.0)
            (1922.4,0.0)
            (1921.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1922.6,0.0)
            (1922.6,0.0)
            (1923.4,0.0)
            (1923.4,0.0)
            (1922.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1923.6,1.0)
            (1923.6,0.0)
            (1924.4,0.0)
            (1924.4,1.0)
            (1923.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1924.6,0.0)
            (1924.6,0.0)
            (1925.4,0.0)
            (1925.4,0.0)
            (1924.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1925.6,1.0)
            (1925.6,0.0)
            (1926.4,0.0)
            (1926.4,1.0)
            (1925.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1926.6,0.0)
            (1926.6,0.0)
            (1927.4,0.0)
            (1927.4,0.0)
            (1926.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1927.6,2.0)
            (1927.6,0.0)
            (1928.4,0.0)
            (1928.4,2.0)
            (1927.6,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1928.6,0.0)
            (1928.6,0.0)
            (1929.4,0.0)
            (1929.4,0.0)
            (1928.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1929.6,0.0)
            (1929.6,0.0)
            (1930.4,0.0)
            (1930.4,0.0)
            (1929.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1930.6,2.0)
            (1930.6,0.0)
            (1931.4,0.0)
            (1931.4,2.0)
            (1930.6,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1931.6,0.0)
            (1931.6,0.0)
            (1932.4,0.0)
            (1932.4,0.0)
            (1931.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1932.6,0.0)
            (1932.6,0.0)
            (1933.4,0.0)
            (1933.4,0.0)
            (1932.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1933.6,0.0)
            (1933.6,0.0)
            (1934.4,0.0)
            (1934.4,0.0)
            (1933.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1934.6,0.0)
            (1934.6,0.0)
            (1935.4,0.0)
            (1935.4,0.0)
            (1934.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1935.6,1.0)
            (1935.6,0.0)
            (1936.4,0.0)
            (1936.4,1.0)
            (1935.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1936.6,1.0)
            (1936.6,0.0)
            (1937.4,0.0)
            (1937.4,1.0)
            (1936.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1937.6,0.0)
            (1937.6,0.0)
            (1938.4,0.0)
            (1938.4,0.0)
            (1937.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1938.6,0.0)
            (1938.6,0.0)
            (1939.4,0.0)
            (1939.4,0.0)
            (1938.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1939.6,0.0)
            (1939.6,0.0)
            (1940.4,0.0)
            (1940.4,0.0)
            (1939.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1940.6,0.0)
            (1940.6,0.0)
            (1941.4,0.0)
            (1941.4,0.0)
            (1940.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1941.6,0.0)
            (1941.6,0.0)
            (1942.4,0.0)
            (1942.4,0.0)
            (1941.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1942.6,2.0)
            (1942.6,0.0)
            (1943.4,0.0)
            (1943.4,2.0)
            (1942.6,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1943.6,0.0)
            (1943.6,0.0)
            (1944.4,0.0)
            (1944.4,0.0)
            (1943.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1944.6,3.0)
            (1944.6,0.0)
            (1945.4,0.0)
            (1945.4,3.0)
            (1944.6,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1945.6,2.0)
            (1945.6,0.0)
            (1946.4,0.0)
            (1946.4,2.0)
            (1945.6,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1946.6,2.0)
            (1946.6,0.0)
            (1947.4,0.0)
            (1947.4,2.0)
            (1946.6,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1947.6,0.0)
            (1947.6,0.0)
            (1948.4,0.0)
            (1948.4,0.0)
            (1947.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1948.6,0.0)
            (1948.6,0.0)
            (1949.4,0.0)
            (1949.4,0.0)
            (1948.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1949.6,0.0)
            (1949.6,0.0)
            (1950.4,0.0)
            (1950.4,0.0)
            (1949.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1950.6,2.0)
            (1950.6,0.0)
            (1951.4,0.0)
            (1951.4,2.0)
            (1950.6,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1951.6,0.0)
            (1951.6,0.0)
            (1952.4,0.0)
            (1952.4,0.0)
            (1951.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1952.6,1.0)
            (1952.6,0.0)
            (1953.4,0.0)
            (1953.4,1.0)
            (1952.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1953.6,0.0)
            (1953.6,0.0)
            (1954.4,0.0)
            (1954.4,0.0)
            (1953.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1954.6,0.0)
            (1954.6,0.0)
            (1955.4,0.0)
            (1955.4,0.0)
            (1954.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1955.6,2.0)
            (1955.6,0.0)
            (1956.4,0.0)
            (1956.4,2.0)
            (1955.6,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1956.6,0.0)
            (1956.6,0.0)
            (1957.4,0.0)
            (1957.4,0.0)
            (1956.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1957.6,3.0)
            (1957.6,0.0)
            (1958.4,0.0)
            (1958.4,3.0)
            (1957.6,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1958.6,2.0)
            (1958.6,0.0)
            (1959.4,0.0)
            (1959.4,2.0)
            (1958.6,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1959.6,3.0)
            (1959.6,0.0)
            (1960.4,0.0)
            (1960.4,3.0)
            (1959.6,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1960.6,3.0)
            (1960.6,0.0)
            (1961.4,0.0)
            (1961.4,3.0)
            (1960.6,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1961.6,0.0)
            (1961.6,0.0)
            (1962.4,0.0)
            (1962.4,0.0)
            (1961.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1962.6,3.0)
            (1962.6,0.0)
            (1963.4,0.0)
            (1963.4,3.0)
            (1962.6,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1963.6,2.0)
            (1963.6,0.0)
            (1964.4,0.0)
            (1964.4,2.0)
            (1963.6,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1964.6,0.0)
            (1964.6,0.0)
            (1965.4,0.0)
            (1965.4,0.0)
            (1964.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1965.6,1.0)
            (1965.6,0.0)
            (1966.4,0.0)
            (1966.4,1.0)
            (1965.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1966.6,2.0)
            (1966.6,0.0)
            (1967.4,0.0)
            (1967.4,2.0)
            (1966.6,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1967.6,0.0)
            (1967.6,0.0)
            (1968.4,0.0)
            (1968.4,0.0)
            (1967.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1968.6,1.0)
            (1968.6,0.0)
            (1969.4,0.0)
            (1969.4,1.0)
            (1968.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1969.6,0.0)
            (1969.6,0.0)
            (1970.4,0.0)
            (1970.4,0.0)
            (1969.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1970.6,0.0)
            (1970.6,0.0)
            (1971.4,0.0)
            (1971.4,0.0)
            (1970.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1971.6,3.0)
            (1971.6,0.0)
            (1972.4,0.0)
            (1972.4,3.0)
            (1971.6,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1972.6,0.0)
            (1972.6,0.0)
            (1973.4,0.0)
            (1973.4,0.0)
            (1972.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1973.6,2.0)
            (1973.6,0.0)
            (1974.4,0.0)
            (1974.4,2.0)
            (1973.6,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1974.6,2.0)
            (1974.6,0.0)
            (1975.4,0.0)
            (1975.4,2.0)
            (1974.6,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1975.6,1.0)
            (1975.6,0.0)
            (1976.4,0.0)
            (1976.4,1.0)
            (1975.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1976.6,1.0)
            (1976.6,0.0)
            (1977.4,0.0)
            (1977.4,1.0)
            (1976.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1977.6,1.0)
            (1977.6,0.0)
            (1978.4,0.0)
            (1978.4,1.0)
            (1977.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1978.6,1.0)
            (1978.6,0.0)
            (1979.4,0.0)
            (1979.4,1.0)
            (1978.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1979.6,1.0)
            (1979.6,0.0)
            (1980.4,0.0)
            (1980.4,1.0)
            (1979.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1980.6,2.0)
            (1980.6,0.0)
            (1981.4,0.0)
            (1981.4,2.0)
            (1980.6,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1981.6,3.0)
            (1981.6,0.0)
            (1982.4,0.0)
            (1982.4,3.0)
            (1981.6,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1982.6,0.0)
            (1982.6,0.0)
            (1983.4,0.0)
            (1983.4,0.0)
            (1982.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1983.6,1.0)
            (1983.6,0.0)
            (1984.4,0.0)
            (1984.4,1.0)
            (1983.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1984.6,1.0)
            (1984.6,0.0)
            (1985.4,0.0)
            (1985.4,1.0)
            (1984.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1985.6,1.0)
            (1985.6,0.0)
            (1986.4,0.0)
            (1986.4,1.0)
            (1985.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1986.6,1.0)
            (1986.6,0.0)
            (1987.4,0.0)
            (1987.4,1.0)
            (1986.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1987.6,1.0)
            (1987.6,0.0)
            (1988.4,0.0)
            (1988.4,1.0)
            (1987.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1988.6,1.0)
            (1988.6,0.0)
            (1989.4,0.0)
            (1989.4,1.0)
            (1988.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1989.6,3.0)
            (1989.6,0.0)
            (1990.4,0.0)
            (1990.4,3.0)
            (1989.6,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1990.6,2.0)
            (1990.6,0.0)
            (1991.4,0.0)
            (1991.4,2.0)
            (1990.6,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1991.6,1.0)
            (1991.6,0.0)
            (1992.4,0.0)
            (1992.4,1.0)
            (1991.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1992.6,0.0)
            (1992.6,0.0)
            (1993.4,0.0)
            (1993.4,0.0)
            (1992.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1993.6,0.0)
            (1993.6,0.0)
            (1994.4,0.0)
            (1994.4,0.0)
            (1993.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1994.6,0.0)
            (1994.6,0.0)
            (1995.4,0.0)
            (1995.4,0.0)
            (1994.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1995.6,0.0)
            (1995.6,0.0)
            (1996.4,0.0)
            (1996.4,0.0)
            (1995.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1996.6,0.0)
            (1996.6,0.0)
            (1997.4,0.0)
            (1997.4,0.0)
            (1996.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1997.6,0.0)
            (1997.6,0.0)
            (1998.4,0.0)
            (1998.4,0.0)
            (1997.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1998.6,1.0)
            (1998.6,0.0)
            (1999.4,0.0)
            (1999.4,1.0)
            (1998.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (1999.6,2.0)
            (1999.6,0.0)
            (2000.4,0.0)
            (2000.4,2.0)
            (1999.6,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (2000.6,1.0)
            (2000.6,0.0)
            (2001.4,0.0)
            (2001.4,1.0)
            (2000.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (2001.6,3.0)
            (2001.6,0.0)
            (2002.4,0.0)
            (2002.4,3.0)
            (2001.6,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (2002.6,1.0)
            (2002.6,0.0)
            (2003.4,0.0)
            (2003.4,1.0)
            (2002.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (2003.6,1.0)
            (2003.6,0.0)
            (2004.4,0.0)
            (2004.4,1.0)
            (2003.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (2004.6,3.0)
            (2004.6,0.0)
            (2005.4,0.0)
            (2005.4,3.0)
            (2004.6,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (2005.6,0.0)
            (2005.6,0.0)
            (2006.4,0.0)
            (2006.4,0.0)
            (2005.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (2006.6,0.0)
            (2006.6,0.0)
            (2007.4,0.0)
            (2007.4,0.0)
            (2006.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (2007.6,3.0)
            (2007.6,0.0)
            (2008.4,0.0)
            (2008.4,3.0)
            (2007.6,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (2008.6,1.0)
            (2008.6,0.0)
            (2009.4,0.0)
            (2009.4,1.0)
            (2008.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (2009.6,0.0)
            (2009.6,0.0)
            (2010.4,0.0)
            (2010.4,0.0)
            (2009.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (2010.6,0.0)
            (2010.6,0.0)
            (2011.4,0.0)
            (2011.4,0.0)
            (2010.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (2011.6,2.0)
            (2011.6,0.0)
            (2012.4,0.0)
            (2012.4,2.0)
            (2011.6,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (2012.6,2.0)
            (2012.6,0.0)
            (2013.4,0.0)
            (2013.4,2.0)
            (2012.6,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (2013.6,0.0)
            (2013.6,0.0)
            (2014.4,0.0)
            (2014.4,0.0)
            (2013.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (2014.6,6.0)
            (2014.6,0.0)
            (2015.4,0.0)
            (2015.4,6.0)
            (2014.6,6.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (2015.6,1.0)
            (2015.6,0.0)
            (2016.4,0.0)
            (2016.4,1.0)
            (2015.6,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (2016.6,2.0)
            (2016.6,0.0)
            (2017.4,0.0)
            (2017.4,2.0)
            (2016.6,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (2017.6,3.0)
            (2017.6,0.0)
            (2018.4,0.0)
            (2018.4,3.0)
            (2017.6,3.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06a0d549-3b49-42f0-ac96-7540f6776aa1}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (2018.6,1.0)
            (2018.6,0.0)
            (2019.4,0.0)
            (2019.4,1.0)
            (2018.6,1.0)
        }
        ;
\end{axis}
\end{tikzpicture}


==> plots/order4-sim.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[title={}, title style={at={{(0.5,1)}}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={74.2mm}, scaled x ticks={false}, xlabel={number of simulated order-4 streaks/119-year season}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-1.06744}, xmax={11.06744}, xtick={{0.0,2.0,4.0,6.0,8.0,10.0}}, xticklabels={{$0$,$2$,$4$,$6$,$8$,$10$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={fraction}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.007431999999999999}, ymax={0.25516533333333336}, ytick={{0.0,0.05,0.1,0.15000000000000002,0.2,0.25}}, yticklabels={{$0.00$,$0.05$,$0.10$,$0.15$,$0.20$,$0.25$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar style={title={}}, point meta max={nan}, point meta min={nan}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={48b611ab-6bf4-449c-a786-65c7b90f8ce8}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (-0.4,0.1442)
            (-0.4,0.0)
            (0.4,0.0)
            (0.4,0.1442)
            (-0.4,0.1442)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={48b611ab-6bf4-449c-a786-65c7b90f8ce8}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (0.6,0.24713333333333334)
            (0.6,0.0)
            (1.4,0.0)
            (1.4,0.24713333333333334)
            (0.6,0.24713333333333334)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={48b611ab-6bf4-449c-a786-65c7b90f8ce8}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1.6,0.24773333333333333)
            (1.6,0.0)
            (2.4,0.0)
            (2.4,0.24773333333333333)
            (1.6,0.24773333333333333)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={48b611ab-6bf4-449c-a786-65c7b90f8ce8}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (2.6,0.1722)
            (2.6,0.0)
            (3.4,0.0)
            (3.4,0.1722)
            (2.6,0.1722)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={48b611ab-6bf4-449c-a786-65c7b90f8ce8}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (3.6,0.09906666666666666)
            (3.6,0.0)
            (4.4,0.0)
            (4.4,0.09906666666666666)
            (3.6,0.09906666666666666)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={48b611ab-6bf4-449c-a786-65c7b90f8ce8}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (4.6,0.05026666666666667)
            (4.6,0.0)
            (5.4,0.0)
            (5.4,0.05026666666666667)
            (4.6,0.05026666666666667)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={48b611ab-6bf4-449c-a786-65c7b90f8ce8}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (5.6,0.0236)
            (5.6,0.0)
            (6.4,0.0)
            (6.4,0.0236)
            (5.6,0.0236)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={48b611ab-6bf4-449c-a786-65c7b90f8ce8}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (6.6,0.0106)
            (6.6,0.0)
            (7.4,0.0)
            (7.4,0.0106)
            (6.6,0.0106)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={48b611ab-6bf4-449c-a786-65c7b90f8ce8}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (7.6,0.003)
            (7.6,0.0)
            (8.4,0.0)
            (8.4,0.003)
            (7.6,0.003)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={48b611ab-6bf4-449c-a786-65c7b90f8ce8}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (8.6,0.0013333333333333333)
            (8.6,0.0)
            (9.4,0.0)
            (9.4,0.0013333333333333333)
            (8.6,0.0013333333333333333)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={48b611ab-6bf4-449c-a786-65c7b90f8ce8}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (9.6,0.00046666666666666666)
            (9.6,0.0)
            (10.4,0.0)
            (10.4,0.00046666666666666666)
            (9.6,0.00046666666666666666)
        }
        ;
\end{axis}
\end{tikzpicture}


==> plots/sim1-comparison.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={74.2mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={1893.2581599999999}, xmax={2026.7418400000001}, xtick={{1900.0,1920.0,1940.0,1960.0,1980.0,2000.0,2020.0}}, xticklabels={{$1900$,$1920$,$1940$,$1960$,$1980$,$2000$,$2020$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-2.58}, ymax={88.58}, ytick={{0.0,20.0,40.0,60.0,80.0}}, yticklabels={{$0$,$20$,$40$,$60$,$80$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend]
        coordinates {
            (1900.6,29.0)
            (1900.6,0.0)
            (1901.4,0.0)
            (1901.4,29.0)
            (1900.6,29.0)
        }
        ;
    \addlegendentry {historic}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1901.6,37.0)
            (1901.6,0.0)
            (1902.4,0.0)
            (1902.4,37.0)
            (1901.6,37.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1902.6,18.0)
            (1902.6,0.0)
            (1903.4,0.0)
            (1903.4,18.0)
            (1902.6,18.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1903.6,32.0)
            (1903.6,0.0)
            (1904.4,0.0)
            (1904.4,32.0)
            (1903.6,32.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1904.6,27.0)
            (1904.6,0.0)
            (1905.4,0.0)
            (1905.4,27.0)
            (1904.6,27.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1905.6,30.0)
            (1905.6,0.0)
            (1906.4,0.0)
            (1906.4,30.0)
            (1905.6,30.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1906.6,39.0)
            (1906.6,0.0)
            (1907.4,0.0)
            (1907.4,39.0)
            (1906.6,39.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1907.6,56.0)
            (1907.6,0.0)
            (1908.4,0.0)
            (1908.4,56.0)
            (1907.6,56.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1908.6,47.0)
            (1908.6,0.0)
            (1909.4,0.0)
            (1909.4,47.0)
            (1908.6,47.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1909.6,34.0)
            (1909.6,0.0)
            (1910.4,0.0)
            (1910.4,34.0)
            (1909.6,34.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1910.6,27.0)
            (1910.6,0.0)
            (1911.4,0.0)
            (1911.4,27.0)
            (1910.6,27.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1911.6,32.0)
            (1911.6,0.0)
            (1912.4,0.0)
            (1912.4,32.0)
            (1911.6,32.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1912.6,32.0)
            (1912.6,0.0)
            (1913.4,0.0)
            (1913.4,32.0)
            (1912.6,32.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1913.6,41.0)
            (1913.6,0.0)
            (1914.4,0.0)
            (1914.4,41.0)
            (1913.6,41.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1914.6,71.0)
            (1914.6,0.0)
            (1915.4,0.0)
            (1915.4,71.0)
            (1914.6,71.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1915.6,45.0)
            (1915.6,0.0)
            (1916.4,0.0)
            (1916.4,45.0)
            (1915.6,45.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1916.6,44.0)
            (1916.6,0.0)
            (1917.4,0.0)
            (1917.4,44.0)
            (1916.6,44.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1917.6,26.0)
            (1917.6,0.0)
            (1918.4,0.0)
            (1918.4,26.0)
            (1917.6,26.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1918.6,22.0)
            (1918.6,0.0)
            (1919.4,0.0)
            (1919.4,22.0)
            (1918.6,22.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1919.6,41.0)
            (1919.6,0.0)
            (1920.4,0.0)
            (1920.4,41.0)
            (1919.6,41.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1920.6,43.0)
            (1920.6,0.0)
            (1921.4,0.0)
            (1921.4,43.0)
            (1920.6,43.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1921.6,25.0)
            (1921.6,0.0)
            (1922.4,0.0)
            (1922.4,25.0)
            (1921.6,25.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1922.6,29.0)
            (1922.6,0.0)
            (1923.4,0.0)
            (1923.4,29.0)
            (1922.6,29.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1923.6,32.0)
            (1923.6,0.0)
            (1924.4,0.0)
            (1924.4,32.0)
            (1923.6,32.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1924.6,26.0)
            (1924.6,0.0)
            (1925.4,0.0)
            (1925.4,26.0)
            (1924.6,26.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1925.6,40.0)
            (1925.6,0.0)
            (1926.4,0.0)
            (1926.4,40.0)
            (1925.6,40.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1926.6,28.0)
            (1926.6,0.0)
            (1927.4,0.0)
            (1927.4,28.0)
            (1926.6,28.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1927.6,42.0)
            (1927.6,0.0)
            (1928.4,0.0)
            (1928.4,42.0)
            (1927.6,42.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1928.6,24.0)
            (1928.6,0.0)
            (1929.4,0.0)
            (1929.4,24.0)
            (1928.6,24.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1929.6,26.0)
            (1929.6,0.0)
            (1930.4,0.0)
            (1930.4,26.0)
            (1929.6,26.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1930.6,36.0)
            (1930.6,0.0)
            (1931.4,0.0)
            (1931.4,36.0)
            (1930.6,36.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1931.6,28.0)
            (1931.6,0.0)
            (1932.4,0.0)
            (1932.4,28.0)
            (1931.6,28.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1932.6,49.0)
            (1932.6,0.0)
            (1933.4,0.0)
            (1933.4,49.0)
            (1932.6,49.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1933.6,23.0)
            (1933.6,0.0)
            (1934.4,0.0)
            (1934.4,23.0)
            (1933.6,23.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1934.6,22.0)
            (1934.6,0.0)
            (1935.4,0.0)
            (1935.4,22.0)
            (1934.6,22.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1935.6,23.0)
            (1935.6,0.0)
            (1936.4,0.0)
            (1936.4,23.0)
            (1935.6,23.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1936.6,36.0)
            (1936.6,0.0)
            (1937.4,0.0)
            (1937.4,36.0)
            (1936.6,36.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1937.6,29.0)
            (1937.6,0.0)
            (1938.4,0.0)
            (1938.4,29.0)
            (1937.6,29.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1938.6,31.0)
            (1938.6,0.0)
            (1939.4,0.0)
            (1939.4,31.0)
            (1938.6,31.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1939.6,28.0)
            (1939.6,0.0)
            (1940.4,0.0)
            (1940.4,28.0)
            (1939.6,28.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1940.6,18.0)
            (1940.6,0.0)
            (1941.4,0.0)
            (1941.4,18.0)
            (1940.6,18.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1941.6,27.0)
            (1941.6,0.0)
            (1942.4,0.0)
            (1942.4,27.0)
            (1941.6,27.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1942.6,44.0)
            (1942.6,0.0)
            (1943.4,0.0)
            (1943.4,44.0)
            (1942.6,44.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1943.6,39.0)
            (1943.6,0.0)
            (1944.4,0.0)
            (1944.4,39.0)
            (1943.6,39.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1944.6,37.0)
            (1944.6,0.0)
            (1945.4,0.0)
            (1945.4,37.0)
            (1944.6,37.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1945.6,44.0)
            (1945.6,0.0)
            (1946.4,0.0)
            (1946.4,44.0)
            (1945.6,44.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1946.6,38.0)
            (1946.6,0.0)
            (1947.4,0.0)
            (1947.4,38.0)
            (1946.6,38.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1947.6,31.0)
            (1947.6,0.0)
            (1948.4,0.0)
            (1948.4,31.0)
            (1947.6,31.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1948.6,27.0)
            (1948.6,0.0)
            (1949.4,0.0)
            (1949.4,27.0)
            (1948.6,27.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1949.6,27.0)
            (1949.6,0.0)
            (1950.4,0.0)
            (1950.4,27.0)
            (1949.6,27.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1950.6,42.0)
            (1950.6,0.0)
            (1951.4,0.0)
            (1951.4,42.0)
            (1950.6,42.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1951.6,35.0)
            (1951.6,0.0)
            (1952.4,0.0)
            (1952.4,35.0)
            (1951.6,35.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1952.6,49.0)
            (1952.6,0.0)
            (1953.4,0.0)
            (1953.4,49.0)
            (1952.6,49.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1953.6,31.0)
            (1953.6,0.0)
            (1954.4,0.0)
            (1954.4,31.0)
            (1953.6,31.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1954.6,20.0)
            (1954.6,0.0)
            (1955.4,0.0)
            (1955.4,20.0)
            (1954.6,20.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1955.6,51.0)
            (1955.6,0.0)
            (1956.4,0.0)
            (1956.4,51.0)
            (1955.6,51.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1956.6,30.0)
            (1956.6,0.0)
            (1957.4,0.0)
            (1957.4,30.0)
            (1956.6,30.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1957.6,42.0)
            (1957.6,0.0)
            (1958.4,0.0)
            (1958.4,42.0)
            (1957.6,42.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1958.6,29.0)
            (1958.6,0.0)
            (1959.4,0.0)
            (1959.4,29.0)
            (1958.6,29.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1959.6,58.0)
            (1959.6,0.0)
            (1960.4,0.0)
            (1960.4,58.0)
            (1959.6,58.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1960.6,45.0)
            (1960.6,0.0)
            (1961.4,0.0)
            (1961.4,45.0)
            (1960.6,45.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1961.6,41.0)
            (1961.6,0.0)
            (1962.4,0.0)
            (1962.4,41.0)
            (1961.6,41.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1962.6,66.0)
            (1962.6,0.0)
            (1963.4,0.0)
            (1963.4,66.0)
            (1962.6,66.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1963.6,43.0)
            (1963.6,0.0)
            (1964.4,0.0)
            (1964.4,43.0)
            (1963.6,43.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1964.6,55.0)
            (1964.6,0.0)
            (1965.4,0.0)
            (1965.4,55.0)
            (1964.6,55.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1965.6,41.0)
            (1965.6,0.0)
            (1966.4,0.0)
            (1966.4,41.0)
            (1965.6,41.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1966.6,60.0)
            (1966.6,0.0)
            (1967.4,0.0)
            (1967.4,60.0)
            (1966.6,60.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1967.6,59.0)
            (1967.6,0.0)
            (1968.4,0.0)
            (1968.4,59.0)
            (1967.6,59.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1968.6,56.0)
            (1968.6,0.0)
            (1969.4,0.0)
            (1969.4,56.0)
            (1968.6,56.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1969.6,71.0)
            (1969.6,0.0)
            (1970.4,0.0)
            (1970.4,71.0)
            (1969.6,71.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1970.6,45.0)
            (1970.6,0.0)
            (1971.4,0.0)
            (1971.4,45.0)
            (1970.6,45.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1971.6,62.0)
            (1971.6,0.0)
            (1972.4,0.0)
            (1972.4,62.0)
            (1971.6,62.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1972.6,40.0)
            (1972.6,0.0)
            (1973.4,0.0)
            (1973.4,40.0)
            (1972.6,40.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1973.6,50.0)
            (1973.6,0.0)
            (1974.4,0.0)
            (1974.4,50.0)
            (1973.6,50.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1974.6,52.0)
            (1974.6,0.0)
            (1975.4,0.0)
            (1975.4,52.0)
            (1974.6,52.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1975.6,49.0)
            (1975.6,0.0)
            (1976.4,0.0)
            (1976.4,49.0)
            (1975.6,49.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1976.6,59.0)
            (1976.6,0.0)
            (1977.4,0.0)
            (1977.4,59.0)
            (1976.6,59.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1977.6,76.0)
            (1977.6,0.0)
            (1978.4,0.0)
            (1978.4,76.0)
            (1977.6,76.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1978.6,49.0)
            (1978.6,0.0)
            (1979.4,0.0)
            (1979.4,49.0)
            (1978.6,49.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1979.6,51.0)
            (1979.6,0.0)
            (1980.4,0.0)
            (1980.4,51.0)
            (1979.6,51.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1980.6,27.0)
            (1980.6,0.0)
            (1981.4,0.0)
            (1981.4,27.0)
            (1980.6,27.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1981.6,58.0)
            (1981.6,0.0)
            (1982.4,0.0)
            (1982.4,58.0)
            (1981.6,58.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1982.6,46.0)
            (1982.6,0.0)
            (1983.4,0.0)
            (1983.4,46.0)
            (1982.6,46.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1983.6,66.0)
            (1983.6,0.0)
            (1984.4,0.0)
            (1984.4,66.0)
            (1983.6,66.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1984.6,55.0)
            (1984.6,0.0)
            (1985.4,0.0)
            (1985.4,55.0)
            (1984.6,55.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1985.6,65.0)
            (1985.6,0.0)
            (1986.4,0.0)
            (1986.4,65.0)
            (1985.6,65.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1986.6,49.0)
            (1986.6,0.0)
            (1987.4,0.0)
            (1987.4,49.0)
            (1986.6,49.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1987.6,44.0)
            (1987.6,0.0)
            (1988.4,0.0)
            (1988.4,44.0)
            (1987.6,44.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1988.6,52.0)
            (1988.6,0.0)
            (1989.4,0.0)
            (1989.4,52.0)
            (1988.6,52.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1989.6,52.0)
            (1989.6,0.0)
            (1990.4,0.0)
            (1990.4,52.0)
            (1989.6,52.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1990.6,78.0)
            (1990.6,0.0)
            (1991.4,0.0)
            (1991.4,78.0)
            (1990.6,78.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1991.6,59.0)
            (1991.6,0.0)
            (1992.4,0.0)
            (1992.4,59.0)
            (1991.6,59.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1992.6,48.0)
            (1992.6,0.0)
            (1993.4,0.0)
            (1993.4,48.0)
            (1992.6,48.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1993.6,28.0)
            (1993.6,0.0)
            (1994.4,0.0)
            (1994.4,28.0)
            (1993.6,28.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1994.6,43.0)
            (1994.6,0.0)
            (1995.4,0.0)
            (1995.4,43.0)
            (1994.6,43.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1995.6,57.0)
            (1995.6,0.0)
            (1996.4,0.0)
            (1996.4,57.0)
            (1995.6,57.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1996.6,42.0)
            (1996.6,0.0)
            (1997.4,0.0)
            (1997.4,42.0)
            (1996.6,42.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1997.6,52.0)
            (1997.6,0.0)
            (1998.4,0.0)
            (1998.4,52.0)
            (1997.6,52.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1998.6,50.0)
            (1998.6,0.0)
            (1999.4,0.0)
            (1999.4,50.0)
            (1998.6,50.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1999.6,53.0)
            (1999.6,0.0)
            (2000.4,0.0)
            (2000.4,53.0)
            (1999.6,53.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2000.6,63.0)
            (2000.6,0.0)
            (2001.4,0.0)
            (2001.4,63.0)
            (2000.6,63.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2001.6,60.0)
            (2001.6,0.0)
            (2002.4,0.0)
            (2002.4,60.0)
            (2001.6,60.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2002.6,56.0)
            (2002.6,0.0)
            (2003.4,0.0)
            (2003.4,56.0)
            (2002.6,56.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2003.6,53.0)
            (2003.6,0.0)
            (2004.4,0.0)
            (2004.4,53.0)
            (2003.6,53.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2004.6,64.0)
            (2004.6,0.0)
            (2005.4,0.0)
            (2005.4,64.0)
            (2004.6,64.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2005.6,34.0)
            (2005.6,0.0)
            (2006.4,0.0)
            (2006.4,34.0)
            (2005.6,34.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2006.6,49.0)
            (2006.6,0.0)
            (2007.4,0.0)
            (2007.4,49.0)
            (2006.6,49.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2007.6,63.0)
            (2007.6,0.0)
            (2008.4,0.0)
            (2008.4,63.0)
            (2007.6,63.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2008.6,68.0)
            (2008.6,0.0)
            (2009.4,0.0)
            (2009.4,68.0)
            (2008.6,68.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2009.6,57.0)
            (2009.6,0.0)
            (2010.4,0.0)
            (2010.4,57.0)
            (2009.6,57.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2010.6,71.0)
            (2010.6,0.0)
            (2011.4,0.0)
            (2011.4,71.0)
            (2010.6,71.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2011.6,86.0)
            (2011.6,0.0)
            (2012.4,0.0)
            (2012.4,86.0)
            (2011.6,86.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2012.6,61.0)
            (2012.6,0.0)
            (2013.4,0.0)
            (2013.4,61.0)
            (2012.6,61.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2013.6,63.0)
            (2013.6,0.0)
            (2014.4,0.0)
            (2014.4,63.0)
            (2013.6,63.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2014.6,80.0)
            (2014.6,0.0)
            (2015.4,0.0)
            (2015.4,80.0)
            (2014.6,80.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2015.6,41.0)
            (2015.6,0.0)
            (2016.4,0.0)
            (2016.4,41.0)
            (2015.6,41.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2016.6,54.0)
            (2016.6,0.0)
            (2017.4,0.0)
            (2017.4,54.0)
            (2016.6,54.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2017.6,71.0)
            (2017.6,0.0)
            (2018.4,0.0)
            (2018.4,71.0)
            (2017.6,71.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dfa7e35-cebe-4c2b-9891-4ae26f0fd278}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2018.6,56.0)
            (2018.6,0.0)
            (2019.4,0.0)
            (2019.4,56.0)
            (2018.6,56.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={7f86e733-a95d-44c0-a3a5-ba5750f437f6}, draw opacity={1.0}, line width={2}, solid]
        coordinates {
            (1901,28.0)
            (1902,28.0)
            (1903,28.0)
            (1904,32.0)
            (1905,32.0)
            (1906,32.0)
            (1907,32.0)
            (1908,32.0)
            (1909,32.0)
            (1910,32.0)
            (1911,32.0)
            (1912,32.0)
            (1913,32.0)
            (1914,38.0)
            (1915,38.0)
            (1916,32.0)
            (1917,32.0)
            (1918,32.0)
            (1919,32.0)
            (1920,32.0)
            (1921,32.0)
            (1922,32.0)
            (1923,32.0)
            (1924,32.0)
            (1925,32.0)
            (1926,32.0)
            (1927,32.0)
            (1928,32.0)
            (1929,32.0)
            (1930,32.0)
            (1931,32.0)
            (1932,32.0)
            (1933,32.0)
            (1934,32.0)
            (1935,32.0)
            (1936,32.0)
            (1937,32.0)
            (1938,32.0)
            (1939,32.0)
            (1940,32.0)
            (1941,32.0)
            (1942,32.0)
            (1943,32.0)
            (1944,32.0)
            (1945,32.0)
            (1946,32.0)
            (1947,32.0)
            (1948,32.0)
            (1949,32.0)
            (1950,32.0)
            (1951,32.0)
            (1952,32.0)
            (1953,32.0)
            (1954,32.0)
            (1955,32.0)
            (1956,32.0)
            (1957,32.0)
            (1958,32.0)
            (1959,32.0)
            (1960,32.0)
            (1961,31.0)
            (1962,36.0)
            (1963,36.0)
            (1964,36.0)
            (1965,36.0)
            (1966,36.0)
            (1967,36.0)
            (1968,36.0)
            (1969,39.0)
            (1970,39.0)
            (1971,39.0)
            (1972,39.0)
            (1973,39.0)
            (1974,39.0)
            (1975,39.0)
            (1976,39.0)
            (1977,45.0)
            (1978,45.0)
            (1979,45.0)
            (1980,45.0)
            (1981,31.0)
            (1982,45.0)
            (1983,45.0)
            (1984,45.0)
            (1985,45.0)
            (1986,45.0)
            (1987,45.0)
            (1988,45.0)
            (1989,45.0)
            (1990,45.0)
            (1991,45.0)
            (1992,45.0)
            (1993,49.0)
            (1994,49.0)
            (1995,45.0)
            (1996,49.0)
            (1997,49.0)
            (1998,47.0)
            (1999,47.0)
            (2000,47.0)
            (2001,47.0)
            (2002,47.0)
            (2003,47.0)
            (2004,47.0)
            (2005,47.0)
            (2006,47.0)
            (2007,47.0)
            (2008,47.0)
            (2009,47.0)
            (2010,47.0)
            (2011,47.0)
            (2012,47.0)
            (2013,47.0)
            (2014,47.0)
            (2015,47.0)
            (2016,47.0)
            (2017,47.0)
            (2018,47.0)
            (2019,47.0)
        }
        ;
    \addlegendentry {max}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={d37c7483-4597-4bda-aa1a-7dc9f70e3783}, draw opacity={1.0}, line width={2}, solid]
        coordinates {
            (1901,18.0)
            (1902,18.0)
            (1903,18.0)
            (1904,20.0)
            (1905,20.0)
            (1906,20.0)
            (1907,20.0)
            (1908,20.0)
            (1909,20.0)
            (1910,20.0)
            (1911,20.0)
            (1912,20.0)
            (1913,20.0)
            (1914,28.0)
            (1915,28.0)
            (1916,20.0)
            (1917,20.0)
            (1918,20.0)
            (1919,20.0)
            (1920,20.0)
            (1921,20.0)
            (1922,20.0)
            (1923,20.0)
            (1924,20.0)
            (1925,20.0)
            (1926,20.0)
            (1927,20.0)
            (1928,20.0)
            (1929,20.0)
            (1930,20.0)
            (1931,20.0)
            (1932,20.0)
            (1933,20.0)
            (1934,20.0)
            (1935,20.0)
            (1936,20.0)
            (1937,20.0)
            (1938,20.0)
            (1939,20.0)
            (1940,20.0)
            (1941,20.0)
            (1942,20.0)
            (1943,20.0)
            (1944,20.0)
            (1945,20.0)
            (1946,20.0)
            (1947,20.0)
            (1948,20.0)
            (1949,20.0)
            (1950,20.0)
            (1951,20.0)
            (1952,20.0)
            (1953,20.0)
            (1954,20.0)
            (1955,20.0)
            (1956,20.0)
            (1957,20.0)
            (1958,20.0)
            (1959,20.0)
            (1960,20.0)
            (1961,23.0)
            (1962,25.0)
            (1963,25.0)
            (1964,25.0)
            (1965,25.0)
            (1966,25.0)
            (1967,25.0)
            (1968,25.0)
            (1969,29.0)
            (1970,29.0)
            (1971,29.0)
            (1972,29.0)
            (1973,29.0)
            (1974,29.0)
            (1975,29.0)
            (1976,29.0)
            (1977,32.0)
            (1978,32.0)
            (1979,32.0)
            (1980,32.0)
            (1981,22.0)
            (1982,32.0)
            (1983,32.0)
            (1984,32.0)
            (1985,32.0)
            (1986,32.0)
            (1987,32.0)
            (1988,32.0)
            (1989,32.0)
            (1990,32.0)
            (1991,32.0)
            (1992,32.0)
            (1993,34.0)
            (1994,34.0)
            (1995,30.0)
            (1996,34.0)
            (1997,34.0)
            (1998,36.0)
            (1999,36.0)
            (2000,36.0)
            (2001,36.0)
            (2002,36.0)
            (2003,36.0)
            (2004,36.0)
            (2005,36.0)
            (2006,36.0)
            (2007,36.0)
            (2008,36.0)
            (2009,36.0)
            (2010,36.0)
            (2011,36.0)
            (2012,36.0)
            (2013,36.0)
            (2014,36.0)
            (2015,36.0)
            (2016,36.0)
            (2017,36.0)
            (2018,36.0)
            (2019,36.0)
        }
        ;
    \addlegendentry {95\%}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={a23398d0-f4ae-46cf-8e03-807ff103bae7}, draw opacity={1.0}, line width={2}, solid]
        coordinates {
            (1901,12.418)
            (1902,12.418)
            (1903,12.418)
            (1904,13.6152)
            (1905,13.6152)
            (1906,13.6152)
            (1907,13.6152)
            (1908,13.6152)
            (1909,13.6152)
            (1910,13.6152)
            (1911,13.6152)
            (1912,13.6152)
            (1913,13.6152)
            (1914,20.4071)
            (1915,20.4071)
            (1916,13.6152)
            (1917,13.6152)
            (1918,13.6152)
            (1919,13.6152)
            (1920,13.6152)
            (1921,13.6152)
            (1922,13.6152)
            (1923,13.6152)
            (1924,13.6152)
            (1925,13.6152)
            (1926,13.6152)
            (1927,13.6152)
            (1928,13.6152)
            (1929,13.6152)
            (1930,13.6152)
            (1931,13.6152)
            (1932,13.6152)
            (1933,13.6152)
            (1934,13.6152)
            (1935,13.6152)
            (1936,13.6152)
            (1937,13.6152)
            (1938,13.6152)
            (1939,13.6152)
            (1940,13.6152)
            (1941,13.6152)
            (1942,13.6152)
            (1943,13.6152)
            (1944,13.6152)
            (1945,13.6152)
            (1946,13.6152)
            (1947,13.6152)
            (1948,13.6152)
            (1949,13.6152)
            (1950,13.6152)
            (1951,13.6152)
            (1952,13.6152)
            (1953,13.6152)
            (1954,13.6152)
            (1955,13.6152)
            (1956,13.6152)
            (1957,13.6152)
            (1958,13.6152)
            (1959,13.6152)
            (1960,13.6152)
            (1961,16.1413)
            (1962,17.9498)
            (1963,17.9498)
            (1964,17.9498)
            (1965,17.9498)
            (1966,17.9498)
            (1967,17.9498)
            (1968,17.9498)
            (1969,21.5253)
            (1970,21.5253)
            (1971,21.5253)
            (1972,21.5253)
            (1973,21.5253)
            (1974,21.5253)
            (1975,21.5253)
            (1976,21.5253)
            (1977,23.3438)
            (1978,23.3438)
            (1979,23.3438)
            (1980,23.3438)
            (1981,15.435)
            (1982,23.3438)
            (1983,23.3438)
            (1984,23.3438)
            (1985,23.3438)
            (1986,23.3438)
            (1987,23.3438)
            (1988,23.3438)
            (1989,23.3438)
            (1990,23.3438)
            (1991,23.3438)
            (1992,23.3438)
            (1993,25.2037)
            (1994,25.2037)
            (1995,22.3744)
            (1996,25.2037)
            (1997,25.2037)
            (1998,26.9381)
            (1999,26.9381)
            (2000,26.9381)
            (2001,26.9381)
            (2002,26.9381)
            (2003,26.9381)
            (2004,26.9381)
            (2005,26.9381)
            (2006,26.9381)
            (2007,26.9381)
            (2008,26.9381)
            (2009,26.9381)
            (2010,26.9381)
            (2011,26.9381)
            (2012,26.9381)
            (2013,26.9381)
            (2014,26.9381)
            (2015,26.9381)
            (2016,26.9381)
            (2017,26.9381)
            (2018,26.9381)
            (2019,26.9381)
        }
        ;
    \addlegendentry {mean}
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={3e44b4ed-bad4-434c-836b-b71f0592d774}, draw opacity={1.0}, line width={2}, solid]
        coordinates {
            (1901,7.0)
            (1902,7.0)
            (1903,7.0)
            (1904,8.0)
            (1905,8.0)
            (1906,8.0)
            (1907,8.0)
            (1908,8.0)
            (1909,8.0)
            (1910,8.0)
            (1911,8.0)
            (1912,8.0)
            (1913,8.0)
            (1914,13.0)
            (1915,13.0)
            (1916,8.0)
            (1917,8.0)
            (1918,8.0)
            (1919,8.0)
            (1920,8.0)
            (1921,8.0)
            (1922,8.0)
            (1923,8.0)
            (1924,8.0)
            (1925,8.0)
            (1926,8.0)
            (1927,8.0)
            (1928,8.0)
            (1929,8.0)
            (1930,8.0)
            (1931,8.0)
            (1932,8.0)
            (1933,8.0)
            (1934,8.0)
            (1935,8.0)
            (1936,8.0)
            (1937,8.0)
            (1938,8.0)
            (1939,8.0)
            (1940,8.0)
            (1941,8.0)
            (1942,8.0)
            (1943,8.0)
            (1944,8.0)
            (1945,8.0)
            (1946,8.0)
            (1947,8.0)
            (1948,8.0)
            (1949,8.0)
            (1950,8.0)
            (1951,8.0)
            (1952,8.0)
            (1953,8.0)
            (1954,8.0)
            (1955,8.0)
            (1956,8.0)
            (1957,8.0)
            (1958,8.0)
            (1959,8.0)
            (1960,8.0)
            (1961,10.0)
            (1962,11.0)
            (1963,11.0)
            (1964,11.0)
            (1965,11.0)
            (1966,11.0)
            (1967,11.0)
            (1968,11.0)
            (1969,14.0)
            (1970,14.0)
            (1971,14.0)
            (1972,14.0)
            (1973,14.0)
            (1974,14.0)
            (1975,14.0)
            (1976,14.0)
            (1977,16.0)
            (1978,16.0)
            (1979,16.0)
            (1980,16.0)
            (1981,9.0)
            (1982,16.0)
            (1983,16.0)
            (1984,16.0)
            (1985,16.0)
            (1986,16.0)
            (1987,16.0)
            (1988,16.0)
            (1989,16.0)
            (1990,16.0)
            (1991,16.0)
            (1992,16.0)
            (1993,17.0)
            (1994,17.0)
            (1995,15.0)
            (1996,17.0)
            (1997,17.0)
            (1998,19.0)
            (1999,19.0)
            (2000,19.0)
            (2001,19.0)
            (2002,19.0)
            (2003,19.0)
            (2004,19.0)
            (2005,19.0)
            (2006,19.0)
            (2007,19.0)
            (2008,19.0)
            (2009,19.0)
            (2010,19.0)
            (2011,19.0)
            (2012,19.0)
            (2013,19.0)
            (2014,19.0)
            (2015,19.0)
            (2016,19.0)
            (2017,19.0)
            (2018,19.0)
            (2019,19.0)
        }
        ;
    \addlegendentry {5\%}
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={edb0b9c8-8d41-4698-8d61-efc5c6fa9c4f}, draw opacity={1.0}, line width={2}, solid]
        coordinates {
            (1901,1.0)
            (1902,1.0)
            (1903,1.0)
            (1904,2.0)
            (1905,2.0)
            (1906,2.0)
            (1907,2.0)
            (1908,2.0)
            (1909,2.0)
            (1910,2.0)
            (1911,2.0)
            (1912,2.0)
            (1913,2.0)
            (1914,5.0)
            (1915,5.0)
            (1916,2.0)
            (1917,2.0)
            (1918,2.0)
            (1919,2.0)
            (1920,2.0)
            (1921,2.0)
            (1922,2.0)
            (1923,2.0)
            (1924,2.0)
            (1925,2.0)
            (1926,2.0)
            (1927,2.0)
            (1928,2.0)
            (1929,2.0)
            (1930,2.0)
            (1931,2.0)
            (1932,2.0)
            (1933,2.0)
            (1934,2.0)
            (1935,2.0)
            (1936,2.0)
            (1937,2.0)
            (1938,2.0)
            (1939,2.0)
            (1940,2.0)
            (1941,2.0)
            (1942,2.0)
            (1943,2.0)
            (1944,2.0)
            (1945,2.0)
            (1946,2.0)
            (1947,2.0)
            (1948,2.0)
            (1949,2.0)
            (1950,2.0)
            (1951,2.0)
            (1952,2.0)
            (1953,2.0)
            (1954,2.0)
            (1955,2.0)
            (1956,2.0)
            (1957,2.0)
            (1958,2.0)
            (1959,2.0)
            (1960,2.0)
            (1961,3.0)
            (1962,4.0)
            (1963,4.0)
            (1964,4.0)
            (1965,4.0)
            (1966,4.0)
            (1967,4.0)
            (1968,4.0)
            (1969,7.0)
            (1970,7.0)
            (1971,7.0)
            (1972,7.0)
            (1973,7.0)
            (1974,7.0)
            (1975,7.0)
            (1976,7.0)
            (1977,7.0)
            (1978,7.0)
            (1979,7.0)
            (1980,7.0)
            (1981,4.0)
            (1982,7.0)
            (1983,7.0)
            (1984,7.0)
            (1985,7.0)
            (1986,7.0)
            (1987,7.0)
            (1988,7.0)
            (1989,7.0)
            (1990,7.0)
            (1991,7.0)
            (1992,7.0)
            (1993,6.0)
            (1994,6.0)
            (1995,7.0)
            (1996,6.0)
            (1997,6.0)
            (1998,10.0)
            (1999,10.0)
            (2000,10.0)
            (2001,10.0)
            (2002,10.0)
            (2003,10.0)
            (2004,10.0)
            (2005,10.0)
            (2006,10.0)
            (2007,10.0)
            (2008,10.0)
            (2009,10.0)
            (2010,10.0)
            (2011,10.0)
            (2012,10.0)
            (2013,10.0)
            (2014,10.0)
            (2015,10.0)
            (2016,10.0)
            (2017,10.0)
            (2018,10.0)
            (2019,10.0)
        }
        ;
    \addlegendentry {min}
\end{axis}
\end{tikzpicture}


==> plots/sim2-comparison.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={74.2mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={1893.2581599999999}, xmax={2026.7418400000001}, xtick={{1900.0,1920.0,1940.0,1960.0,1980.0,2000.0,2020.0}}, xticklabels={{$1900$,$1920$,$1940$,$1960$,$1980$,$2000$,$2020$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-2.58}, ymax={88.58}, ytick={{0.0,20.0,40.0,60.0,80.0}}, yticklabels={{$0$,$20$,$40$,$60$,$80$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend]
        coordinates {
            (1900.6,29.0)
            (1900.6,0.0)
            (1901.4,0.0)
            (1901.4,29.0)
            (1900.6,29.0)
        }
        ;
    \addlegendentry {historic}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1901.6,37.0)
            (1901.6,0.0)
            (1902.4,0.0)
            (1902.4,37.0)
            (1901.6,37.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1902.6,18.0)
            (1902.6,0.0)
            (1903.4,0.0)
            (1903.4,18.0)
            (1902.6,18.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1903.6,32.0)
            (1903.6,0.0)
            (1904.4,0.0)
            (1904.4,32.0)
            (1903.6,32.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1904.6,27.0)
            (1904.6,0.0)
            (1905.4,0.0)
            (1905.4,27.0)
            (1904.6,27.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1905.6,30.0)
            (1905.6,0.0)
            (1906.4,0.0)
            (1906.4,30.0)
            (1905.6,30.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1906.6,39.0)
            (1906.6,0.0)
            (1907.4,0.0)
            (1907.4,39.0)
            (1906.6,39.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1907.6,56.0)
            (1907.6,0.0)
            (1908.4,0.0)
            (1908.4,56.0)
            (1907.6,56.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1908.6,47.0)
            (1908.6,0.0)
            (1909.4,0.0)
            (1909.4,47.0)
            (1908.6,47.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1909.6,34.0)
            (1909.6,0.0)
            (1910.4,0.0)
            (1910.4,34.0)
            (1909.6,34.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1910.6,27.0)
            (1910.6,0.0)
            (1911.4,0.0)
            (1911.4,27.0)
            (1910.6,27.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1911.6,32.0)
            (1911.6,0.0)
            (1912.4,0.0)
            (1912.4,32.0)
            (1911.6,32.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1912.6,32.0)
            (1912.6,0.0)
            (1913.4,0.0)
            (1913.4,32.0)
            (1912.6,32.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1913.6,41.0)
            (1913.6,0.0)
            (1914.4,0.0)
            (1914.4,41.0)
            (1913.6,41.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1914.6,71.0)
            (1914.6,0.0)
            (1915.4,0.0)
            (1915.4,71.0)
            (1914.6,71.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1915.6,45.0)
            (1915.6,0.0)
            (1916.4,0.0)
            (1916.4,45.0)
            (1915.6,45.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1916.6,44.0)
            (1916.6,0.0)
            (1917.4,0.0)
            (1917.4,44.0)
            (1916.6,44.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1917.6,26.0)
            (1917.6,0.0)
            (1918.4,0.0)
            (1918.4,26.0)
            (1917.6,26.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1918.6,22.0)
            (1918.6,0.0)
            (1919.4,0.0)
            (1919.4,22.0)
            (1918.6,22.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1919.6,41.0)
            (1919.6,0.0)
            (1920.4,0.0)
            (1920.4,41.0)
            (1919.6,41.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1920.6,43.0)
            (1920.6,0.0)
            (1921.4,0.0)
            (1921.4,43.0)
            (1920.6,43.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1921.6,25.0)
            (1921.6,0.0)
            (1922.4,0.0)
            (1922.4,25.0)
            (1921.6,25.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1922.6,29.0)
            (1922.6,0.0)
            (1923.4,0.0)
            (1923.4,29.0)
            (1922.6,29.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1923.6,32.0)
            (1923.6,0.0)
            (1924.4,0.0)
            (1924.4,32.0)
            (1923.6,32.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1924.6,26.0)
            (1924.6,0.0)
            (1925.4,0.0)
            (1925.4,26.0)
            (1924.6,26.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1925.6,40.0)
            (1925.6,0.0)
            (1926.4,0.0)
            (1926.4,40.0)
            (1925.6,40.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1926.6,28.0)
            (1926.6,0.0)
            (1927.4,0.0)
            (1927.4,28.0)
            (1926.6,28.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1927.6,42.0)
            (1927.6,0.0)
            (1928.4,0.0)
            (1928.4,42.0)
            (1927.6,42.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1928.6,24.0)
            (1928.6,0.0)
            (1929.4,0.0)
            (1929.4,24.0)
            (1928.6,24.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1929.6,26.0)
            (1929.6,0.0)
            (1930.4,0.0)
            (1930.4,26.0)
            (1929.6,26.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1930.6,36.0)
            (1930.6,0.0)
            (1931.4,0.0)
            (1931.4,36.0)
            (1930.6,36.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1931.6,28.0)
            (1931.6,0.0)
            (1932.4,0.0)
            (1932.4,28.0)
            (1931.6,28.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1932.6,49.0)
            (1932.6,0.0)
            (1933.4,0.0)
            (1933.4,49.0)
            (1932.6,49.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1933.6,23.0)
            (1933.6,0.0)
            (1934.4,0.0)
            (1934.4,23.0)
            (1933.6,23.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1934.6,22.0)
            (1934.6,0.0)
            (1935.4,0.0)
            (1935.4,22.0)
            (1934.6,22.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1935.6,23.0)
            (1935.6,0.0)
            (1936.4,0.0)
            (1936.4,23.0)
            (1935.6,23.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1936.6,36.0)
            (1936.6,0.0)
            (1937.4,0.0)
            (1937.4,36.0)
            (1936.6,36.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1937.6,29.0)
            (1937.6,0.0)
            (1938.4,0.0)
            (1938.4,29.0)
            (1937.6,29.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1938.6,31.0)
            (1938.6,0.0)
            (1939.4,0.0)
            (1939.4,31.0)
            (1938.6,31.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1939.6,28.0)
            (1939.6,0.0)
            (1940.4,0.0)
            (1940.4,28.0)
            (1939.6,28.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1940.6,18.0)
            (1940.6,0.0)
            (1941.4,0.0)
            (1941.4,18.0)
            (1940.6,18.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1941.6,27.0)
            (1941.6,0.0)
            (1942.4,0.0)
            (1942.4,27.0)
            (1941.6,27.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1942.6,44.0)
            (1942.6,0.0)
            (1943.4,0.0)
            (1943.4,44.0)
            (1942.6,44.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1943.6,39.0)
            (1943.6,0.0)
            (1944.4,0.0)
            (1944.4,39.0)
            (1943.6,39.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1944.6,37.0)
            (1944.6,0.0)
            (1945.4,0.0)
            (1945.4,37.0)
            (1944.6,37.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1945.6,44.0)
            (1945.6,0.0)
            (1946.4,0.0)
            (1946.4,44.0)
            (1945.6,44.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1946.6,38.0)
            (1946.6,0.0)
            (1947.4,0.0)
            (1947.4,38.0)
            (1946.6,38.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1947.6,31.0)
            (1947.6,0.0)
            (1948.4,0.0)
            (1948.4,31.0)
            (1947.6,31.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1948.6,27.0)
            (1948.6,0.0)
            (1949.4,0.0)
            (1949.4,27.0)
            (1948.6,27.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1949.6,27.0)
            (1949.6,0.0)
            (1950.4,0.0)
            (1950.4,27.0)
            (1949.6,27.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1950.6,42.0)
            (1950.6,0.0)
            (1951.4,0.0)
            (1951.4,42.0)
            (1950.6,42.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1951.6,35.0)
            (1951.6,0.0)
            (1952.4,0.0)
            (1952.4,35.0)
            (1951.6,35.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1952.6,49.0)
            (1952.6,0.0)
            (1953.4,0.0)
            (1953.4,49.0)
            (1952.6,49.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1953.6,31.0)
            (1953.6,0.0)
            (1954.4,0.0)
            (1954.4,31.0)
            (1953.6,31.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1954.6,20.0)
            (1954.6,0.0)
            (1955.4,0.0)
            (1955.4,20.0)
            (1954.6,20.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1955.6,51.0)
            (1955.6,0.0)
            (1956.4,0.0)
            (1956.4,51.0)
            (1955.6,51.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1956.6,30.0)
            (1956.6,0.0)
            (1957.4,0.0)
            (1957.4,30.0)
            (1956.6,30.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1957.6,42.0)
            (1957.6,0.0)
            (1958.4,0.0)
            (1958.4,42.0)
            (1957.6,42.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1958.6,29.0)
            (1958.6,0.0)
            (1959.4,0.0)
            (1959.4,29.0)
            (1958.6,29.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1959.6,58.0)
            (1959.6,0.0)
            (1960.4,0.0)
            (1960.4,58.0)
            (1959.6,58.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1960.6,45.0)
            (1960.6,0.0)
            (1961.4,0.0)
            (1961.4,45.0)
            (1960.6,45.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1961.6,41.0)
            (1961.6,0.0)
            (1962.4,0.0)
            (1962.4,41.0)
            (1961.6,41.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1962.6,66.0)
            (1962.6,0.0)
            (1963.4,0.0)
            (1963.4,66.0)
            (1962.6,66.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1963.6,43.0)
            (1963.6,0.0)
            (1964.4,0.0)
            (1964.4,43.0)
            (1963.6,43.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1964.6,55.0)
            (1964.6,0.0)
            (1965.4,0.0)
            (1965.4,55.0)
            (1964.6,55.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1965.6,41.0)
            (1965.6,0.0)
            (1966.4,0.0)
            (1966.4,41.0)
            (1965.6,41.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1966.6,60.0)
            (1966.6,0.0)
            (1967.4,0.0)
            (1967.4,60.0)
            (1966.6,60.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1967.6,59.0)
            (1967.6,0.0)
            (1968.4,0.0)
            (1968.4,59.0)
            (1967.6,59.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1968.6,56.0)
            (1968.6,0.0)
            (1969.4,0.0)
            (1969.4,56.0)
            (1968.6,56.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1969.6,71.0)
            (1969.6,0.0)
            (1970.4,0.0)
            (1970.4,71.0)
            (1969.6,71.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1970.6,45.0)
            (1970.6,0.0)
            (1971.4,0.0)
            (1971.4,45.0)
            (1970.6,45.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1971.6,62.0)
            (1971.6,0.0)
            (1972.4,0.0)
            (1972.4,62.0)
            (1971.6,62.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1972.6,40.0)
            (1972.6,0.0)
            (1973.4,0.0)
            (1973.4,40.0)
            (1972.6,40.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1973.6,50.0)
            (1973.6,0.0)
            (1974.4,0.0)
            (1974.4,50.0)
            (1973.6,50.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1974.6,52.0)
            (1974.6,0.0)
            (1975.4,0.0)
            (1975.4,52.0)
            (1974.6,52.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1975.6,49.0)
            (1975.6,0.0)
            (1976.4,0.0)
            (1976.4,49.0)
            (1975.6,49.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1976.6,59.0)
            (1976.6,0.0)
            (1977.4,0.0)
            (1977.4,59.0)
            (1976.6,59.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1977.6,76.0)
            (1977.6,0.0)
            (1978.4,0.0)
            (1978.4,76.0)
            (1977.6,76.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1978.6,49.0)
            (1978.6,0.0)
            (1979.4,0.0)
            (1979.4,49.0)
            (1978.6,49.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1979.6,51.0)
            (1979.6,0.0)
            (1980.4,0.0)
            (1980.4,51.0)
            (1979.6,51.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1980.6,27.0)
            (1980.6,0.0)
            (1981.4,0.0)
            (1981.4,27.0)
            (1980.6,27.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1981.6,58.0)
            (1981.6,0.0)
            (1982.4,0.0)
            (1982.4,58.0)
            (1981.6,58.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1982.6,46.0)
            (1982.6,0.0)
            (1983.4,0.0)
            (1983.4,46.0)
            (1982.6,46.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1983.6,66.0)
            (1983.6,0.0)
            (1984.4,0.0)
            (1984.4,66.0)
            (1983.6,66.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1984.6,55.0)
            (1984.6,0.0)
            (1985.4,0.0)
            (1985.4,55.0)
            (1984.6,55.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1985.6,65.0)
            (1985.6,0.0)
            (1986.4,0.0)
            (1986.4,65.0)
            (1985.6,65.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1986.6,49.0)
            (1986.6,0.0)
            (1987.4,0.0)
            (1987.4,49.0)
            (1986.6,49.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1987.6,44.0)
            (1987.6,0.0)
            (1988.4,0.0)
            (1988.4,44.0)
            (1987.6,44.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1988.6,52.0)
            (1988.6,0.0)
            (1989.4,0.0)
            (1989.4,52.0)
            (1988.6,52.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1989.6,52.0)
            (1989.6,0.0)
            (1990.4,0.0)
            (1990.4,52.0)
            (1989.6,52.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1990.6,78.0)
            (1990.6,0.0)
            (1991.4,0.0)
            (1991.4,78.0)
            (1990.6,78.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1991.6,59.0)
            (1991.6,0.0)
            (1992.4,0.0)
            (1992.4,59.0)
            (1991.6,59.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1992.6,48.0)
            (1992.6,0.0)
            (1993.4,0.0)
            (1993.4,48.0)
            (1992.6,48.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1993.6,28.0)
            (1993.6,0.0)
            (1994.4,0.0)
            (1994.4,28.0)
            (1993.6,28.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1994.6,43.0)
            (1994.6,0.0)
            (1995.4,0.0)
            (1995.4,43.0)
            (1994.6,43.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1995.6,57.0)
            (1995.6,0.0)
            (1996.4,0.0)
            (1996.4,57.0)
            (1995.6,57.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1996.6,42.0)
            (1996.6,0.0)
            (1997.4,0.0)
            (1997.4,42.0)
            (1996.6,42.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1997.6,52.0)
            (1997.6,0.0)
            (1998.4,0.0)
            (1998.4,52.0)
            (1997.6,52.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1998.6,50.0)
            (1998.6,0.0)
            (1999.4,0.0)
            (1999.4,50.0)
            (1998.6,50.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1999.6,53.0)
            (1999.6,0.0)
            (2000.4,0.0)
            (2000.4,53.0)
            (1999.6,53.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2000.6,63.0)
            (2000.6,0.0)
            (2001.4,0.0)
            (2001.4,63.0)
            (2000.6,63.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2001.6,60.0)
            (2001.6,0.0)
            (2002.4,0.0)
            (2002.4,60.0)
            (2001.6,60.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2002.6,56.0)
            (2002.6,0.0)
            (2003.4,0.0)
            (2003.4,56.0)
            (2002.6,56.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2003.6,53.0)
            (2003.6,0.0)
            (2004.4,0.0)
            (2004.4,53.0)
            (2003.6,53.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2004.6,64.0)
            (2004.6,0.0)
            (2005.4,0.0)
            (2005.4,64.0)
            (2004.6,64.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2005.6,34.0)
            (2005.6,0.0)
            (2006.4,0.0)
            (2006.4,34.0)
            (2005.6,34.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2006.6,49.0)
            (2006.6,0.0)
            (2007.4,0.0)
            (2007.4,49.0)
            (2006.6,49.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2007.6,63.0)
            (2007.6,0.0)
            (2008.4,0.0)
            (2008.4,63.0)
            (2007.6,63.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2008.6,68.0)
            (2008.6,0.0)
            (2009.4,0.0)
            (2009.4,68.0)
            (2008.6,68.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2009.6,57.0)
            (2009.6,0.0)
            (2010.4,0.0)
            (2010.4,57.0)
            (2009.6,57.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2010.6,71.0)
            (2010.6,0.0)
            (2011.4,0.0)
            (2011.4,71.0)
            (2010.6,71.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2011.6,86.0)
            (2011.6,0.0)
            (2012.4,0.0)
            (2012.4,86.0)
            (2011.6,86.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2012.6,61.0)
            (2012.6,0.0)
            (2013.4,0.0)
            (2013.4,61.0)
            (2012.6,61.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2013.6,63.0)
            (2013.6,0.0)
            (2014.4,0.0)
            (2014.4,63.0)
            (2013.6,63.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2014.6,80.0)
            (2014.6,0.0)
            (2015.4,0.0)
            (2015.4,80.0)
            (2014.6,80.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2015.6,41.0)
            (2015.6,0.0)
            (2016.4,0.0)
            (2016.4,41.0)
            (2015.6,41.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2016.6,54.0)
            (2016.6,0.0)
            (2017.4,0.0)
            (2017.4,54.0)
            (2016.6,54.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2017.6,71.0)
            (2017.6,0.0)
            (2018.4,0.0)
            (2018.4,71.0)
            (2017.6,71.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68e33451-97be-4d1d-969e-509fe6ec51a0}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2018.6,56.0)
            (2018.6,0.0)
            (2019.4,0.0)
            (2019.4,56.0)
            (2018.6,56.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={aaea3a5d-5292-4eaa-b175-b207d4d5a074}, draw opacity={1.0}, line width={2}, solid]
        coordinates {
            (1901,49.0)
            (1902,49.0)
            (1903,49.0)
            (1904,51.0)
            (1905,51.0)
            (1906,51.0)
            (1907,51.0)
            (1908,51.0)
            (1909,51.0)
            (1910,51.0)
            (1911,51.0)
            (1912,51.0)
            (1913,51.0)
            (1914,67.0)
            (1915,67.0)
            (1916,51.0)
            (1917,51.0)
            (1918,51.0)
            (1919,51.0)
            (1920,51.0)
            (1921,51.0)
            (1922,51.0)
            (1923,51.0)
            (1924,51.0)
            (1925,51.0)
            (1926,51.0)
            (1927,51.0)
            (1928,51.0)
            (1929,51.0)
            (1930,51.0)
            (1931,51.0)
            (1932,51.0)
            (1933,51.0)
            (1934,51.0)
            (1935,51.0)
            (1936,51.0)
            (1937,51.0)
            (1938,51.0)
            (1939,51.0)
            (1940,51.0)
            (1941,51.0)
            (1942,51.0)
            (1943,51.0)
            (1944,51.0)
            (1945,51.0)
            (1946,51.0)
            (1947,51.0)
            (1948,51.0)
            (1949,51.0)
            (1950,51.0)
            (1951,51.0)
            (1952,51.0)
            (1953,51.0)
            (1954,51.0)
            (1955,51.0)
            (1956,51.0)
            (1957,51.0)
            (1958,51.0)
            (1959,51.0)
            (1960,51.0)
            (1961,56.0)
            (1962,61.0)
            (1963,61.0)
            (1964,61.0)
            (1965,61.0)
            (1966,61.0)
            (1967,61.0)
            (1968,61.0)
            (1969,70.0)
            (1970,70.0)
            (1971,70.0)
            (1972,70.0)
            (1973,70.0)
            (1974,70.0)
            (1975,70.0)
            (1976,70.0)
            (1977,75.0)
            (1978,75.0)
            (1979,75.0)
            (1980,75.0)
            (1981,61.0)
            (1982,75.0)
            (1983,75.0)
            (1984,75.0)
            (1985,75.0)
            (1986,75.0)
            (1987,75.0)
            (1988,75.0)
            (1989,75.0)
            (1990,75.0)
            (1991,75.0)
            (1992,75.0)
            (1993,82.0)
            (1994,82.0)
            (1995,75.0)
            (1996,82.0)
            (1997,82.0)
            (1998,83.0)
            (1999,83.0)
            (2000,83.0)
            (2001,83.0)
            (2002,83.0)
            (2003,83.0)
            (2004,83.0)
            (2005,83.0)
            (2006,83.0)
            (2007,83.0)
            (2008,83.0)
            (2009,83.0)
            (2010,83.0)
            (2011,83.0)
            (2012,83.0)
            (2013,83.0)
            (2014,83.0)
            (2015,83.0)
            (2016,83.0)
            (2017,83.0)
            (2018,83.0)
            (2019,83.0)
        }
        ;
    \addlegendentry {max}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={af70b97f-16cf-40cc-9028-0f68a208c5a9}, draw opacity={1.0}, line width={2}, solid]
        coordinates {
            (1901,33.0)
            (1902,33.0)
            (1903,33.0)
            (1904,36.0)
            (1905,36.0)
            (1906,36.0)
            (1907,36.0)
            (1908,36.0)
            (1909,36.0)
            (1910,36.0)
            (1911,36.0)
            (1912,36.0)
            (1913,36.0)
            (1914,52.0)
            (1915,52.0)
            (1916,36.0)
            (1917,36.0)
            (1918,36.0)
            (1919,36.0)
            (1920,36.0)
            (1921,36.0)
            (1922,36.0)
            (1923,36.0)
            (1924,36.0)
            (1925,36.0)
            (1926,36.0)
            (1927,36.0)
            (1928,36.0)
            (1929,36.0)
            (1930,36.0)
            (1931,36.0)
            (1932,36.0)
            (1933,36.0)
            (1934,36.0)
            (1935,36.0)
            (1936,36.0)
            (1937,36.0)
            (1938,36.0)
            (1939,36.0)
            (1940,36.0)
            (1941,36.0)
            (1942,36.0)
            (1943,36.0)
            (1944,36.0)
            (1945,36.0)
            (1946,36.0)
            (1947,36.0)
            (1948,36.0)
            (1949,36.0)
            (1950,36.0)
            (1951,36.0)
            (1952,36.0)
            (1953,36.0)
            (1954,36.0)
            (1955,36.0)
            (1956,36.0)
            (1957,36.0)
            (1958,36.0)
            (1959,36.0)
            (1960,36.0)
            (1961,42.0)
            (1962,46.0)
            (1963,46.0)
            (1964,46.0)
            (1965,46.0)
            (1966,46.0)
            (1967,46.0)
            (1968,46.0)
            (1969,54.0)
            (1970,54.0)
            (1971,54.0)
            (1972,54.0)
            (1973,54.0)
            (1974,54.0)
            (1975,54.0)
            (1976,54.0)
            (1977,58.0)
            (1978,58.0)
            (1979,58.0)
            (1980,58.0)
            (1981,40.0)
            (1982,58.0)
            (1983,58.0)
            (1984,58.0)
            (1985,58.0)
            (1986,58.0)
            (1987,58.0)
            (1988,58.0)
            (1989,58.0)
            (1990,58.0)
            (1991,58.0)
            (1992,58.0)
            (1993,62.0)
            (1994,62.0)
            (1995,56.0)
            (1996,62.0)
            (1997,62.0)
            (1998,66.0)
            (1999,66.0)
            (2000,66.0)
            (2001,66.0)
            (2002,66.0)
            (2003,66.0)
            (2004,66.0)
            (2005,66.0)
            (2006,66.0)
            (2007,66.0)
            (2008,66.0)
            (2009,66.0)
            (2010,66.0)
            (2011,66.0)
            (2012,66.0)
            (2013,66.0)
            (2014,66.0)
            (2015,66.0)
            (2016,66.0)
            (2017,66.0)
            (2018,66.0)
            (2019,66.0)
        }
        ;
    \addlegendentry {95\%}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={75f1a1b5-468c-4293-8768-beea85825522}, draw opacity={1.0}, line width={2}, solid]
        coordinates {
            (1901,24.5999)
            (1902,24.5999)
            (1903,24.5999)
            (1904,27.1055)
            (1905,27.1055)
            (1906,27.1055)
            (1907,27.1055)
            (1908,27.1055)
            (1909,27.1055)
            (1910,27.1055)
            (1911,27.1055)
            (1912,27.1055)
            (1913,27.1055)
            (1914,40.6509)
            (1915,40.6509)
            (1916,27.1055)
            (1917,27.1055)
            (1918,27.1055)
            (1919,27.1055)
            (1920,27.1055)
            (1921,27.1055)
            (1922,27.1055)
            (1923,27.1055)
            (1924,27.1055)
            (1925,27.1055)
            (1926,27.1055)
            (1927,27.1055)
            (1928,27.1055)
            (1929,27.1055)
            (1930,27.1055)
            (1931,27.1055)
            (1932,27.1055)
            (1933,27.1055)
            (1934,27.1055)
            (1935,27.1055)
            (1936,27.1055)
            (1937,27.1055)
            (1938,27.1055)
            (1939,27.1055)
            (1940,27.1055)
            (1941,27.1055)
            (1942,27.1055)
            (1943,27.1055)
            (1944,27.1055)
            (1945,27.1055)
            (1946,27.1055)
            (1947,27.1055)
            (1948,27.1055)
            (1949,27.1055)
            (1950,27.1055)
            (1951,27.1055)
            (1952,27.1055)
            (1953,27.1055)
            (1954,27.1055)
            (1955,27.1055)
            (1956,27.1055)
            (1957,27.1055)
            (1958,27.1055)
            (1959,27.1055)
            (1960,27.1055)
            (1961,32.0187)
            (1962,35.5525)
            (1963,35.5525)
            (1964,35.5525)
            (1965,35.5525)
            (1966,35.5525)
            (1967,35.5525)
            (1968,35.5525)
            (1969,42.5946)
            (1970,42.5946)
            (1971,42.5946)
            (1972,42.5946)
            (1973,42.5946)
            (1974,42.5946)
            (1975,42.5946)
            (1976,42.5946)
            (1977,46.21)
            (1978,46.21)
            (1979,46.21)
            (1980,46.21)
            (1981,30.6913)
            (1982,46.21)
            (1983,46.21)
            (1984,46.21)
            (1985,46.21)
            (1986,46.21)
            (1987,46.21)
            (1988,46.21)
            (1989,46.21)
            (1990,46.21)
            (1991,46.21)
            (1992,46.21)
            (1993,49.8885)
            (1994,49.8885)
            (1995,44.1903)
            (1996,49.8885)
            (1997,49.8885)
            (1998,53.3471)
            (1999,53.3471)
            (2000,53.3471)
            (2001,53.3471)
            (2002,53.3471)
            (2003,53.3471)
            (2004,53.3471)
            (2005,53.3471)
            (2006,53.3471)
            (2007,53.3471)
            (2008,53.3471)
            (2009,53.3471)
            (2010,53.3471)
            (2011,53.3471)
            (2012,53.3471)
            (2013,53.3471)
            (2014,53.3471)
            (2015,53.3471)
            (2016,53.3471)
            (2017,53.3471)
            (2018,53.3471)
            (2019,53.3471)
        }
        ;
    \addlegendentry {mean}
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={2ccf92fb-ec5f-4c54-a7a0-cdd48b728765}, draw opacity={1.0}, line width={2}, solid]
        coordinates {
            (1901,17.0)
            (1902,17.0)
            (1903,17.0)
            (1904,19.0)
            (1905,19.0)
            (1906,19.0)
            (1907,19.0)
            (1908,19.0)
            (1909,19.0)
            (1910,19.0)
            (1911,19.0)
            (1912,19.0)
            (1913,19.0)
            (1914,30.0)
            (1915,30.0)
            (1916,19.0)
            (1917,19.0)
            (1918,19.0)
            (1919,19.0)
            (1920,19.0)
            (1921,19.0)
            (1922,19.0)
            (1923,19.0)
            (1924,19.0)
            (1925,19.0)
            (1926,19.0)
            (1927,19.0)
            (1928,19.0)
            (1929,19.0)
            (1930,19.0)
            (1931,19.0)
            (1932,19.0)
            (1933,19.0)
            (1934,19.0)
            (1935,19.0)
            (1936,19.0)
            (1937,19.0)
            (1938,19.0)
            (1939,19.0)
            (1940,19.0)
            (1941,19.0)
            (1942,19.0)
            (1943,19.0)
            (1944,19.0)
            (1945,19.0)
            (1946,19.0)
            (1947,19.0)
            (1948,19.0)
            (1949,19.0)
            (1950,19.0)
            (1951,19.0)
            (1952,19.0)
            (1953,19.0)
            (1954,19.0)
            (1955,19.0)
            (1956,19.0)
            (1957,19.0)
            (1958,19.0)
            (1959,19.0)
            (1960,19.0)
            (1961,23.0)
            (1962,26.0)
            (1963,26.0)
            (1964,26.0)
            (1965,26.0)
            (1966,26.0)
            (1967,26.0)
            (1968,26.0)
            (1969,32.0)
            (1970,32.0)
            (1971,32.0)
            (1972,32.0)
            (1973,32.0)
            (1974,32.0)
            (1975,32.0)
            (1976,32.0)
            (1977,35.0)
            (1978,35.0)
            (1979,35.0)
            (1980,35.0)
            (1981,22.0)
            (1982,35.0)
            (1983,35.0)
            (1984,35.0)
            (1985,35.0)
            (1986,35.0)
            (1987,35.0)
            (1988,35.0)
            (1989,35.0)
            (1990,35.0)
            (1991,35.0)
            (1992,35.0)
            (1993,39.0)
            (1994,39.0)
            (1995,33.0)
            (1996,39.0)
            (1997,39.0)
            (1998,41.0)
            (1999,41.0)
            (2000,41.0)
            (2001,41.0)
            (2002,41.0)
            (2003,41.0)
            (2004,41.0)
            (2005,41.0)
            (2006,41.0)
            (2007,41.0)
            (2008,41.0)
            (2009,41.0)
            (2010,41.0)
            (2011,41.0)
            (2012,41.0)
            (2013,41.0)
            (2014,41.0)
            (2015,41.0)
            (2016,41.0)
            (2017,41.0)
            (2018,41.0)
            (2019,41.0)
        }
        ;
    \addlegendentry {5\%}
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={1ac789b9-0827-480b-830a-905f5fb98ad3}, draw opacity={1.0}, line width={2}, solid]
        coordinates {
            (1901,8.0)
            (1902,8.0)
            (1903,8.0)
            (1904,9.0)
            (1905,9.0)
            (1906,9.0)
            (1907,9.0)
            (1908,9.0)
            (1909,9.0)
            (1910,9.0)
            (1911,9.0)
            (1912,9.0)
            (1913,9.0)
            (1914,18.0)
            (1915,18.0)
            (1916,9.0)
            (1917,9.0)
            (1918,9.0)
            (1919,9.0)
            (1920,9.0)
            (1921,9.0)
            (1922,9.0)
            (1923,9.0)
            (1924,9.0)
            (1925,9.0)
            (1926,9.0)
            (1927,9.0)
            (1928,9.0)
            (1929,9.0)
            (1930,9.0)
            (1931,9.0)
            (1932,9.0)
            (1933,9.0)
            (1934,9.0)
            (1935,9.0)
            (1936,9.0)
            (1937,9.0)
            (1938,9.0)
            (1939,9.0)
            (1940,9.0)
            (1941,9.0)
            (1942,9.0)
            (1943,9.0)
            (1944,9.0)
            (1945,9.0)
            (1946,9.0)
            (1947,9.0)
            (1948,9.0)
            (1949,9.0)
            (1950,9.0)
            (1951,9.0)
            (1952,9.0)
            (1953,9.0)
            (1954,9.0)
            (1955,9.0)
            (1956,9.0)
            (1957,9.0)
            (1958,9.0)
            (1959,9.0)
            (1960,9.0)
            (1961,14.0)
            (1962,12.0)
            (1963,12.0)
            (1964,12.0)
            (1965,12.0)
            (1966,12.0)
            (1967,12.0)
            (1968,12.0)
            (1969,17.0)
            (1970,17.0)
            (1971,17.0)
            (1972,17.0)
            (1973,17.0)
            (1974,17.0)
            (1975,17.0)
            (1976,17.0)
            (1977,23.0)
            (1978,23.0)
            (1979,23.0)
            (1980,23.0)
            (1981,13.0)
            (1982,23.0)
            (1983,23.0)
            (1984,23.0)
            (1985,23.0)
            (1986,23.0)
            (1987,23.0)
            (1988,23.0)
            (1989,23.0)
            (1990,23.0)
            (1991,23.0)
            (1992,23.0)
            (1993,27.0)
            (1994,27.0)
            (1995,20.0)
            (1996,27.0)
            (1997,27.0)
            (1998,28.0)
            (1999,28.0)
            (2000,28.0)
            (2001,28.0)
            (2002,28.0)
            (2003,28.0)
            (2004,28.0)
            (2005,28.0)
            (2006,28.0)
            (2007,28.0)
            (2008,28.0)
            (2009,28.0)
            (2010,28.0)
            (2011,28.0)
            (2012,28.0)
            (2013,28.0)
            (2014,28.0)
            (2015,28.0)
            (2016,28.0)
            (2017,28.0)
            (2018,28.0)
            (2019,28.0)
        }
        ;
    \addlegendentry {min}
\end{axis}
\end{tikzpicture}


==> plots/sim3-comparison.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={74.2mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={1893.2581599999999}, xmax={2026.7418400000001}, xtick={{1900.0,1920.0,1940.0,1960.0,1980.0,2000.0,2020.0}}, xticklabels={{$1900$,$1920$,$1940$,$1960$,$1980$,$2000$,$2020$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-2.85}, ymax={97.85}, ytick={{0.0,20.0,40.0,60.0,80.0}}, yticklabels={{$0$,$20$,$40$,$60$,$80$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend]
        coordinates {
            (1900.6,29.0)
            (1900.6,0.0)
            (1901.4,0.0)
            (1901.4,29.0)
            (1900.6,29.0)
        }
        ;
    \addlegendentry {historic}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1901.6,37.0)
            (1901.6,0.0)
            (1902.4,0.0)
            (1902.4,37.0)
            (1901.6,37.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1902.6,18.0)
            (1902.6,0.0)
            (1903.4,0.0)
            (1903.4,18.0)
            (1902.6,18.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1903.6,32.0)
            (1903.6,0.0)
            (1904.4,0.0)
            (1904.4,32.0)
            (1903.6,32.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1904.6,27.0)
            (1904.6,0.0)
            (1905.4,0.0)
            (1905.4,27.0)
            (1904.6,27.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1905.6,30.0)
            (1905.6,0.0)
            (1906.4,0.0)
            (1906.4,30.0)
            (1905.6,30.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1906.6,39.0)
            (1906.6,0.0)
            (1907.4,0.0)
            (1907.4,39.0)
            (1906.6,39.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1907.6,56.0)
            (1907.6,0.0)
            (1908.4,0.0)
            (1908.4,56.0)
            (1907.6,56.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1908.6,47.0)
            (1908.6,0.0)
            (1909.4,0.0)
            (1909.4,47.0)
            (1908.6,47.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1909.6,34.0)
            (1909.6,0.0)
            (1910.4,0.0)
            (1910.4,34.0)
            (1909.6,34.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1910.6,27.0)
            (1910.6,0.0)
            (1911.4,0.0)
            (1911.4,27.0)
            (1910.6,27.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1911.6,32.0)
            (1911.6,0.0)
            (1912.4,0.0)
            (1912.4,32.0)
            (1911.6,32.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1912.6,32.0)
            (1912.6,0.0)
            (1913.4,0.0)
            (1913.4,32.0)
            (1912.6,32.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1913.6,41.0)
            (1913.6,0.0)
            (1914.4,0.0)
            (1914.4,41.0)
            (1913.6,41.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1914.6,71.0)
            (1914.6,0.0)
            (1915.4,0.0)
            (1915.4,71.0)
            (1914.6,71.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1915.6,45.0)
            (1915.6,0.0)
            (1916.4,0.0)
            (1916.4,45.0)
            (1915.6,45.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1916.6,44.0)
            (1916.6,0.0)
            (1917.4,0.0)
            (1917.4,44.0)
            (1916.6,44.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1917.6,26.0)
            (1917.6,0.0)
            (1918.4,0.0)
            (1918.4,26.0)
            (1917.6,26.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1918.6,22.0)
            (1918.6,0.0)
            (1919.4,0.0)
            (1919.4,22.0)
            (1918.6,22.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1919.6,41.0)
            (1919.6,0.0)
            (1920.4,0.0)
            (1920.4,41.0)
            (1919.6,41.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1920.6,43.0)
            (1920.6,0.0)
            (1921.4,0.0)
            (1921.4,43.0)
            (1920.6,43.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1921.6,25.0)
            (1921.6,0.0)
            (1922.4,0.0)
            (1922.4,25.0)
            (1921.6,25.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1922.6,29.0)
            (1922.6,0.0)
            (1923.4,0.0)
            (1923.4,29.0)
            (1922.6,29.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1923.6,32.0)
            (1923.6,0.0)
            (1924.4,0.0)
            (1924.4,32.0)
            (1923.6,32.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1924.6,26.0)
            (1924.6,0.0)
            (1925.4,0.0)
            (1925.4,26.0)
            (1924.6,26.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1925.6,40.0)
            (1925.6,0.0)
            (1926.4,0.0)
            (1926.4,40.0)
            (1925.6,40.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1926.6,28.0)
            (1926.6,0.0)
            (1927.4,0.0)
            (1927.4,28.0)
            (1926.6,28.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1927.6,42.0)
            (1927.6,0.0)
            (1928.4,0.0)
            (1928.4,42.0)
            (1927.6,42.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1928.6,24.0)
            (1928.6,0.0)
            (1929.4,0.0)
            (1929.4,24.0)
            (1928.6,24.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1929.6,26.0)
            (1929.6,0.0)
            (1930.4,0.0)
            (1930.4,26.0)
            (1929.6,26.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1930.6,36.0)
            (1930.6,0.0)
            (1931.4,0.0)
            (1931.4,36.0)
            (1930.6,36.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1931.6,28.0)
            (1931.6,0.0)
            (1932.4,0.0)
            (1932.4,28.0)
            (1931.6,28.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1932.6,49.0)
            (1932.6,0.0)
            (1933.4,0.0)
            (1933.4,49.0)
            (1932.6,49.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1933.6,23.0)
            (1933.6,0.0)
            (1934.4,0.0)
            (1934.4,23.0)
            (1933.6,23.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1934.6,22.0)
            (1934.6,0.0)
            (1935.4,0.0)
            (1935.4,22.0)
            (1934.6,22.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1935.6,23.0)
            (1935.6,0.0)
            (1936.4,0.0)
            (1936.4,23.0)
            (1935.6,23.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1936.6,36.0)
            (1936.6,0.0)
            (1937.4,0.0)
            (1937.4,36.0)
            (1936.6,36.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1937.6,29.0)
            (1937.6,0.0)
            (1938.4,0.0)
            (1938.4,29.0)
            (1937.6,29.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1938.6,31.0)
            (1938.6,0.0)
            (1939.4,0.0)
            (1939.4,31.0)
            (1938.6,31.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1939.6,28.0)
            (1939.6,0.0)
            (1940.4,0.0)
            (1940.4,28.0)
            (1939.6,28.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1940.6,18.0)
            (1940.6,0.0)
            (1941.4,0.0)
            (1941.4,18.0)
            (1940.6,18.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1941.6,27.0)
            (1941.6,0.0)
            (1942.4,0.0)
            (1942.4,27.0)
            (1941.6,27.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1942.6,44.0)
            (1942.6,0.0)
            (1943.4,0.0)
            (1943.4,44.0)
            (1942.6,44.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1943.6,39.0)
            (1943.6,0.0)
            (1944.4,0.0)
            (1944.4,39.0)
            (1943.6,39.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1944.6,37.0)
            (1944.6,0.0)
            (1945.4,0.0)
            (1945.4,37.0)
            (1944.6,37.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1945.6,44.0)
            (1945.6,0.0)
            (1946.4,0.0)
            (1946.4,44.0)
            (1945.6,44.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1946.6,38.0)
            (1946.6,0.0)
            (1947.4,0.0)
            (1947.4,38.0)
            (1946.6,38.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1947.6,31.0)
            (1947.6,0.0)
            (1948.4,0.0)
            (1948.4,31.0)
            (1947.6,31.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1948.6,27.0)
            (1948.6,0.0)
            (1949.4,0.0)
            (1949.4,27.0)
            (1948.6,27.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1949.6,27.0)
            (1949.6,0.0)
            (1950.4,0.0)
            (1950.4,27.0)
            (1949.6,27.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1950.6,42.0)
            (1950.6,0.0)
            (1951.4,0.0)
            (1951.4,42.0)
            (1950.6,42.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1951.6,35.0)
            (1951.6,0.0)
            (1952.4,0.0)
            (1952.4,35.0)
            (1951.6,35.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1952.6,49.0)
            (1952.6,0.0)
            (1953.4,0.0)
            (1953.4,49.0)
            (1952.6,49.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1953.6,31.0)
            (1953.6,0.0)
            (1954.4,0.0)
            (1954.4,31.0)
            (1953.6,31.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1954.6,20.0)
            (1954.6,0.0)
            (1955.4,0.0)
            (1955.4,20.0)
            (1954.6,20.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1955.6,51.0)
            (1955.6,0.0)
            (1956.4,0.0)
            (1956.4,51.0)
            (1955.6,51.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1956.6,30.0)
            (1956.6,0.0)
            (1957.4,0.0)
            (1957.4,30.0)
            (1956.6,30.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1957.6,42.0)
            (1957.6,0.0)
            (1958.4,0.0)
            (1958.4,42.0)
            (1957.6,42.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1958.6,29.0)
            (1958.6,0.0)
            (1959.4,0.0)
            (1959.4,29.0)
            (1958.6,29.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1959.6,58.0)
            (1959.6,0.0)
            (1960.4,0.0)
            (1960.4,58.0)
            (1959.6,58.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1960.6,45.0)
            (1960.6,0.0)
            (1961.4,0.0)
            (1961.4,45.0)
            (1960.6,45.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1961.6,41.0)
            (1961.6,0.0)
            (1962.4,0.0)
            (1962.4,41.0)
            (1961.6,41.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1962.6,66.0)
            (1962.6,0.0)
            (1963.4,0.0)
            (1963.4,66.0)
            (1962.6,66.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1963.6,43.0)
            (1963.6,0.0)
            (1964.4,0.0)
            (1964.4,43.0)
            (1963.6,43.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1964.6,55.0)
            (1964.6,0.0)
            (1965.4,0.0)
            (1965.4,55.0)
            (1964.6,55.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1965.6,41.0)
            (1965.6,0.0)
            (1966.4,0.0)
            (1966.4,41.0)
            (1965.6,41.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1966.6,60.0)
            (1966.6,0.0)
            (1967.4,0.0)
            (1967.4,60.0)
            (1966.6,60.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1967.6,59.0)
            (1967.6,0.0)
            (1968.4,0.0)
            (1968.4,59.0)
            (1967.6,59.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1968.6,56.0)
            (1968.6,0.0)
            (1969.4,0.0)
            (1969.4,56.0)
            (1968.6,56.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1969.6,71.0)
            (1969.6,0.0)
            (1970.4,0.0)
            (1970.4,71.0)
            (1969.6,71.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1970.6,45.0)
            (1970.6,0.0)
            (1971.4,0.0)
            (1971.4,45.0)
            (1970.6,45.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1971.6,62.0)
            (1971.6,0.0)
            (1972.4,0.0)
            (1972.4,62.0)
            (1971.6,62.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1972.6,40.0)
            (1972.6,0.0)
            (1973.4,0.0)
            (1973.4,40.0)
            (1972.6,40.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1973.6,50.0)
            (1973.6,0.0)
            (1974.4,0.0)
            (1974.4,50.0)
            (1973.6,50.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1974.6,52.0)
            (1974.6,0.0)
            (1975.4,0.0)
            (1975.4,52.0)
            (1974.6,52.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1975.6,49.0)
            (1975.6,0.0)
            (1976.4,0.0)
            (1976.4,49.0)
            (1975.6,49.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1976.6,59.0)
            (1976.6,0.0)
            (1977.4,0.0)
            (1977.4,59.0)
            (1976.6,59.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1977.6,76.0)
            (1977.6,0.0)
            (1978.4,0.0)
            (1978.4,76.0)
            (1977.6,76.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1978.6,49.0)
            (1978.6,0.0)
            (1979.4,0.0)
            (1979.4,49.0)
            (1978.6,49.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1979.6,51.0)
            (1979.6,0.0)
            (1980.4,0.0)
            (1980.4,51.0)
            (1979.6,51.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1980.6,27.0)
            (1980.6,0.0)
            (1981.4,0.0)
            (1981.4,27.0)
            (1980.6,27.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1981.6,58.0)
            (1981.6,0.0)
            (1982.4,0.0)
            (1982.4,58.0)
            (1981.6,58.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1982.6,46.0)
            (1982.6,0.0)
            (1983.4,0.0)
            (1983.4,46.0)
            (1982.6,46.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1983.6,66.0)
            (1983.6,0.0)
            (1984.4,0.0)
            (1984.4,66.0)
            (1983.6,66.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1984.6,55.0)
            (1984.6,0.0)
            (1985.4,0.0)
            (1985.4,55.0)
            (1984.6,55.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1985.6,65.0)
            (1985.6,0.0)
            (1986.4,0.0)
            (1986.4,65.0)
            (1985.6,65.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1986.6,49.0)
            (1986.6,0.0)
            (1987.4,0.0)
            (1987.4,49.0)
            (1986.6,49.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1987.6,44.0)
            (1987.6,0.0)
            (1988.4,0.0)
            (1988.4,44.0)
            (1987.6,44.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1988.6,52.0)
            (1988.6,0.0)
            (1989.4,0.0)
            (1989.4,52.0)
            (1988.6,52.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1989.6,52.0)
            (1989.6,0.0)
            (1990.4,0.0)
            (1990.4,52.0)
            (1989.6,52.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1990.6,78.0)
            (1990.6,0.0)
            (1991.4,0.0)
            (1991.4,78.0)
            (1990.6,78.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1991.6,59.0)
            (1991.6,0.0)
            (1992.4,0.0)
            (1992.4,59.0)
            (1991.6,59.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1992.6,48.0)
            (1992.6,0.0)
            (1993.4,0.0)
            (1993.4,48.0)
            (1992.6,48.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1993.6,28.0)
            (1993.6,0.0)
            (1994.4,0.0)
            (1994.4,28.0)
            (1993.6,28.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1994.6,43.0)
            (1994.6,0.0)
            (1995.4,0.0)
            (1995.4,43.0)
            (1994.6,43.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1995.6,57.0)
            (1995.6,0.0)
            (1996.4,0.0)
            (1996.4,57.0)
            (1995.6,57.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1996.6,42.0)
            (1996.6,0.0)
            (1997.4,0.0)
            (1997.4,42.0)
            (1996.6,42.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1997.6,52.0)
            (1997.6,0.0)
            (1998.4,0.0)
            (1998.4,52.0)
            (1997.6,52.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1998.6,50.0)
            (1998.6,0.0)
            (1999.4,0.0)
            (1999.4,50.0)
            (1998.6,50.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1999.6,53.0)
            (1999.6,0.0)
            (2000.4,0.0)
            (2000.4,53.0)
            (1999.6,53.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2000.6,63.0)
            (2000.6,0.0)
            (2001.4,0.0)
            (2001.4,63.0)
            (2000.6,63.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2001.6,60.0)
            (2001.6,0.0)
            (2002.4,0.0)
            (2002.4,60.0)
            (2001.6,60.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2002.6,56.0)
            (2002.6,0.0)
            (2003.4,0.0)
            (2003.4,56.0)
            (2002.6,56.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2003.6,53.0)
            (2003.6,0.0)
            (2004.4,0.0)
            (2004.4,53.0)
            (2003.6,53.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2004.6,64.0)
            (2004.6,0.0)
            (2005.4,0.0)
            (2005.4,64.0)
            (2004.6,64.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2005.6,34.0)
            (2005.6,0.0)
            (2006.4,0.0)
            (2006.4,34.0)
            (2005.6,34.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2006.6,49.0)
            (2006.6,0.0)
            (2007.4,0.0)
            (2007.4,49.0)
            (2006.6,49.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2007.6,63.0)
            (2007.6,0.0)
            (2008.4,0.0)
            (2008.4,63.0)
            (2007.6,63.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2008.6,68.0)
            (2008.6,0.0)
            (2009.4,0.0)
            (2009.4,68.0)
            (2008.6,68.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2009.6,57.0)
            (2009.6,0.0)
            (2010.4,0.0)
            (2010.4,57.0)
            (2009.6,57.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2010.6,71.0)
            (2010.6,0.0)
            (2011.4,0.0)
            (2011.4,71.0)
            (2010.6,71.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2011.6,86.0)
            (2011.6,0.0)
            (2012.4,0.0)
            (2012.4,86.0)
            (2011.6,86.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2012.6,61.0)
            (2012.6,0.0)
            (2013.4,0.0)
            (2013.4,61.0)
            (2012.6,61.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2013.6,63.0)
            (2013.6,0.0)
            (2014.4,0.0)
            (2014.4,63.0)
            (2013.6,63.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2014.6,80.0)
            (2014.6,0.0)
            (2015.4,0.0)
            (2015.4,80.0)
            (2014.6,80.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2015.6,41.0)
            (2015.6,0.0)
            (2016.4,0.0)
            (2016.4,41.0)
            (2015.6,41.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2016.6,54.0)
            (2016.6,0.0)
            (2017.4,0.0)
            (2017.4,54.0)
            (2016.6,54.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2017.6,71.0)
            (2017.6,0.0)
            (2018.4,0.0)
            (2018.4,71.0)
            (2017.6,71.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93bab4de-6325-48e3-99f4-1cdf43895b9d}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2018.6,56.0)
            (2018.6,0.0)
            (2019.4,0.0)
            (2019.4,56.0)
            (2018.6,56.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={1dd4fc34-7725-46d8-8be7-fd8ef955b9f2}, draw opacity={1.0}, line width={2}, solid]
        coordinates {
            (1901,48.0)
            (1902,48.0)
            (1903,48.0)
            (1904,59.0)
            (1905,59.0)
            (1906,59.0)
            (1907,59.0)
            (1908,59.0)
            (1909,59.0)
            (1910,59.0)
            (1911,59.0)
            (1912,59.0)
            (1913,59.0)
            (1914,78.0)
            (1915,78.0)
            (1916,59.0)
            (1917,59.0)
            (1918,59.0)
            (1919,59.0)
            (1920,59.0)
            (1921,59.0)
            (1922,59.0)
            (1923,59.0)
            (1924,59.0)
            (1925,59.0)
            (1926,59.0)
            (1927,59.0)
            (1928,59.0)
            (1929,59.0)
            (1930,59.0)
            (1931,59.0)
            (1932,59.0)
            (1933,59.0)
            (1934,59.0)
            (1935,59.0)
            (1936,59.0)
            (1937,59.0)
            (1938,59.0)
            (1939,59.0)
            (1940,59.0)
            (1941,59.0)
            (1942,59.0)
            (1943,59.0)
            (1944,59.0)
            (1945,59.0)
            (1946,59.0)
            (1947,59.0)
            (1948,59.0)
            (1949,59.0)
            (1950,59.0)
            (1951,59.0)
            (1952,59.0)
            (1953,59.0)
            (1954,59.0)
            (1955,59.0)
            (1956,59.0)
            (1957,59.0)
            (1958,59.0)
            (1959,59.0)
            (1960,59.0)
            (1961,65.0)
            (1962,63.0)
            (1963,63.0)
            (1964,63.0)
            (1965,63.0)
            (1966,63.0)
            (1967,63.0)
            (1968,63.0)
            (1969,80.0)
            (1970,80.0)
            (1971,80.0)
            (1972,80.0)
            (1973,80.0)
            (1974,80.0)
            (1975,80.0)
            (1976,80.0)
            (1977,81.0)
            (1978,81.0)
            (1979,81.0)
            (1980,81.0)
            (1981,64.0)
            (1982,81.0)
            (1983,81.0)
            (1984,81.0)
            (1985,81.0)
            (1986,81.0)
            (1987,81.0)
            (1988,81.0)
            (1989,81.0)
            (1990,81.0)
            (1991,81.0)
            (1992,81.0)
            (1993,88.0)
            (1994,88.0)
            (1995,79.0)
            (1996,88.0)
            (1997,88.0)
            (1998,95.0)
            (1999,95.0)
            (2000,95.0)
            (2001,95.0)
            (2002,95.0)
            (2003,95.0)
            (2004,95.0)
            (2005,95.0)
            (2006,95.0)
            (2007,95.0)
            (2008,95.0)
            (2009,95.0)
            (2010,95.0)
            (2011,95.0)
            (2012,95.0)
            (2013,95.0)
            (2014,95.0)
            (2015,95.0)
            (2016,95.0)
            (2017,95.0)
            (2018,95.0)
            (2019,95.0)
        }
        ;
    \addlegendentry {max}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={7634bf9c-835e-4e90-8cb3-562629c179de}, draw opacity={1.0}, line width={2}, solid]
        coordinates {
            (1901,37.0)
            (1902,37.0)
            (1903,37.0)
            (1904,40.0)
            (1905,40.0)
            (1906,40.0)
            (1907,40.0)
            (1908,40.0)
            (1909,40.0)
            (1910,40.0)
            (1911,40.0)
            (1912,40.0)
            (1913,40.0)
            (1914,57.0)
            (1915,57.0)
            (1916,40.0)
            (1917,40.0)
            (1918,40.0)
            (1919,40.0)
            (1920,40.0)
            (1921,40.0)
            (1922,40.0)
            (1923,40.0)
            (1924,40.0)
            (1925,40.0)
            (1926,40.0)
            (1927,40.0)
            (1928,40.0)
            (1929,40.0)
            (1930,40.0)
            (1931,40.0)
            (1932,40.0)
            (1933,40.0)
            (1934,40.0)
            (1935,40.0)
            (1936,40.0)
            (1937,40.0)
            (1938,40.0)
            (1939,40.0)
            (1940,40.0)
            (1941,40.0)
            (1942,40.0)
            (1943,40.0)
            (1944,40.0)
            (1945,40.0)
            (1946,40.0)
            (1947,40.0)
            (1948,40.0)
            (1949,40.0)
            (1950,40.0)
            (1951,40.0)
            (1952,40.0)
            (1953,40.0)
            (1954,40.0)
            (1955,40.0)
            (1956,40.0)
            (1957,40.0)
            (1958,40.0)
            (1959,40.0)
            (1960,40.0)
            (1961,46.0)
            (1962,51.0)
            (1963,51.0)
            (1964,51.0)
            (1965,51.0)
            (1966,51.0)
            (1967,51.0)
            (1968,51.0)
            (1969,60.0)
            (1970,60.0)
            (1971,60.0)
            (1972,60.0)
            (1973,60.0)
            (1974,60.0)
            (1975,60.0)
            (1976,60.0)
            (1977,65.0)
            (1978,65.0)
            (1979,65.0)
            (1980,65.0)
            (1981,45.0)
            (1982,65.0)
            (1983,65.0)
            (1984,65.0)
            (1985,65.0)
            (1986,65.0)
            (1987,65.0)
            (1988,65.0)
            (1989,65.0)
            (1990,65.0)
            (1991,65.0)
            (1992,65.0)
            (1993,69.0)
            (1994,69.0)
            (1995,62.0)
            (1996,69.0)
            (1997,69.0)
            (1998,73.0)
            (1999,73.0)
            (2000,73.0)
            (2001,73.0)
            (2002,73.0)
            (2003,73.0)
            (2004,73.0)
            (2005,73.0)
            (2006,73.0)
            (2007,73.0)
            (2008,73.0)
            (2009,73.0)
            (2010,73.0)
            (2011,73.0)
            (2012,73.0)
            (2013,73.0)
            (2014,73.0)
            (2015,73.0)
            (2016,73.0)
            (2017,73.0)
            (2018,73.0)
            (2019,73.0)
        }
        ;
    \addlegendentry {95\%}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={bb53ae1a-c3a1-4833-b0af-b1f282065f33}, draw opacity={1.0}, line width={2}, solid]
        coordinates {
            (1901,27.8009)
            (1902,27.8009)
            (1903,27.8009)
            (1904,30.5401)
            (1905,30.5401)
            (1906,30.5401)
            (1907,30.5401)
            (1908,30.5401)
            (1909,30.5401)
            (1910,30.5401)
            (1911,30.5401)
            (1912,30.5401)
            (1913,30.5401)
            (1914,45.8154)
            (1915,45.8154)
            (1916,30.5401)
            (1917,30.5401)
            (1918,30.5401)
            (1919,30.5401)
            (1920,30.5401)
            (1921,30.5401)
            (1922,30.5401)
            (1923,30.5401)
            (1924,30.5401)
            (1925,30.5401)
            (1926,30.5401)
            (1927,30.5401)
            (1928,30.5401)
            (1929,30.5401)
            (1930,30.5401)
            (1931,30.5401)
            (1932,30.5401)
            (1933,30.5401)
            (1934,30.5401)
            (1935,30.5401)
            (1936,30.5401)
            (1937,30.5401)
            (1938,30.5401)
            (1939,30.5401)
            (1940,30.5401)
            (1941,30.5401)
            (1942,30.5401)
            (1943,30.5401)
            (1944,30.5401)
            (1945,30.5401)
            (1946,30.5401)
            (1947,30.5401)
            (1948,30.5401)
            (1949,30.5401)
            (1950,30.5401)
            (1951,30.5401)
            (1952,30.5401)
            (1953,30.5401)
            (1954,30.5401)
            (1955,30.5401)
            (1956,30.5401)
            (1957,30.5401)
            (1958,30.5401)
            (1959,30.5401)
            (1960,30.5401)
            (1961,36.003)
            (1962,40.112)
            (1963,40.112)
            (1964,40.112)
            (1965,40.112)
            (1966,40.112)
            (1967,40.112)
            (1968,40.112)
            (1969,48.2138)
            (1970,48.2138)
            (1971,48.2138)
            (1972,48.2138)
            (1973,48.2138)
            (1974,48.2138)
            (1975,48.2138)
            (1976,48.2138)
            (1977,52.2846)
            (1978,52.2846)
            (1979,52.2846)
            (1980,52.2846)
            (1981,34.7129)
            (1982,52.2846)
            (1983,52.2846)
            (1984,52.2846)
            (1985,52.2846)
            (1986,52.2846)
            (1987,52.2846)
            (1988,52.2846)
            (1989,52.2846)
            (1990,52.2846)
            (1991,52.2846)
            (1992,52.2846)
            (1993,56.192)
            (1994,56.192)
            (1995,50.1624)
            (1996,56.192)
            (1997,56.192)
            (1998,60.3006)
            (1999,60.3006)
            (2000,60.3006)
            (2001,60.3006)
            (2002,60.3006)
            (2003,60.3006)
            (2004,60.3006)
            (2005,60.3006)
            (2006,60.3006)
            (2007,60.3006)
            (2008,60.3006)
            (2009,60.3006)
            (2010,60.3006)
            (2011,60.3006)
            (2012,60.3006)
            (2013,60.3006)
            (2014,60.3006)
            (2015,60.3006)
            (2016,60.3006)
            (2017,60.3006)
            (2018,60.3006)
            (2019,60.3006)
        }
        ;
    \addlegendentry {mean}
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={e1c4783c-3a8f-4379-a603-998327b9e27c}, draw opacity={1.0}, line width={2}, solid]
        coordinates {
            (1901,19.0)
            (1902,19.0)
            (1903,19.0)
            (1904,21.0)
            (1905,21.0)
            (1906,21.0)
            (1907,21.0)
            (1908,21.0)
            (1909,21.0)
            (1910,21.0)
            (1911,21.0)
            (1912,21.0)
            (1913,21.0)
            (1914,35.0)
            (1915,35.0)
            (1916,21.0)
            (1917,21.0)
            (1918,21.0)
            (1919,21.0)
            (1920,21.0)
            (1921,21.0)
            (1922,21.0)
            (1923,21.0)
            (1924,21.0)
            (1925,21.0)
            (1926,21.0)
            (1927,21.0)
            (1928,21.0)
            (1929,21.0)
            (1930,21.0)
            (1931,21.0)
            (1932,21.0)
            (1933,21.0)
            (1934,21.0)
            (1935,21.0)
            (1936,21.0)
            (1937,21.0)
            (1938,21.0)
            (1939,21.0)
            (1940,21.0)
            (1941,21.0)
            (1942,21.0)
            (1943,21.0)
            (1944,21.0)
            (1945,21.0)
            (1946,21.0)
            (1947,21.0)
            (1948,21.0)
            (1949,21.0)
            (1950,21.0)
            (1951,21.0)
            (1952,21.0)
            (1953,21.0)
            (1954,21.0)
            (1955,21.0)
            (1956,21.0)
            (1957,21.0)
            (1958,21.0)
            (1959,21.0)
            (1960,21.0)
            (1961,26.0)
            (1962,30.0)
            (1963,30.0)
            (1964,30.0)
            (1965,30.0)
            (1966,30.0)
            (1967,30.0)
            (1968,30.0)
            (1969,37.0)
            (1970,37.0)
            (1971,37.0)
            (1972,37.0)
            (1973,37.0)
            (1974,37.0)
            (1975,37.0)
            (1976,37.0)
            (1977,40.0)
            (1978,40.0)
            (1979,40.0)
            (1980,40.0)
            (1981,25.0)
            (1982,40.0)
            (1983,40.0)
            (1984,40.0)
            (1985,40.0)
            (1986,40.0)
            (1987,40.0)
            (1988,40.0)
            (1989,40.0)
            (1990,40.0)
            (1991,40.0)
            (1992,40.0)
            (1993,44.0)
            (1994,44.0)
            (1995,39.0)
            (1996,44.0)
            (1997,44.0)
            (1998,47.0)
            (1999,47.0)
            (2000,47.0)
            (2001,47.0)
            (2002,47.0)
            (2003,47.0)
            (2004,47.0)
            (2005,47.0)
            (2006,47.0)
            (2007,47.0)
            (2008,47.0)
            (2009,47.0)
            (2010,47.0)
            (2011,47.0)
            (2012,47.0)
            (2013,47.0)
            (2014,47.0)
            (2015,47.0)
            (2016,47.0)
            (2017,47.0)
            (2018,47.0)
            (2019,47.0)
        }
        ;
    \addlegendentry {5\%}
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={e7433005-0f6d-4e55-9bf8-e72dc37904cf}, draw opacity={1.0}, line width={2}, solid]
        coordinates {
            (1901,10.0)
            (1902,10.0)
            (1903,10.0)
            (1904,13.0)
            (1905,13.0)
            (1906,13.0)
            (1907,13.0)
            (1908,13.0)
            (1909,13.0)
            (1910,13.0)
            (1911,13.0)
            (1912,13.0)
            (1913,13.0)
            (1914,22.0)
            (1915,22.0)
            (1916,13.0)
            (1917,13.0)
            (1918,13.0)
            (1919,13.0)
            (1920,13.0)
            (1921,13.0)
            (1922,13.0)
            (1923,13.0)
            (1924,13.0)
            (1925,13.0)
            (1926,13.0)
            (1927,13.0)
            (1928,13.0)
            (1929,13.0)
            (1930,13.0)
            (1931,13.0)
            (1932,13.0)
            (1933,13.0)
            (1934,13.0)
            (1935,13.0)
            (1936,13.0)
            (1937,13.0)
            (1938,13.0)
            (1939,13.0)
            (1940,13.0)
            (1941,13.0)
            (1942,13.0)
            (1943,13.0)
            (1944,13.0)
            (1945,13.0)
            (1946,13.0)
            (1947,13.0)
            (1948,13.0)
            (1949,13.0)
            (1950,13.0)
            (1951,13.0)
            (1952,13.0)
            (1953,13.0)
            (1954,13.0)
            (1955,13.0)
            (1956,13.0)
            (1957,13.0)
            (1958,13.0)
            (1959,13.0)
            (1960,13.0)
            (1961,13.0)
            (1962,16.0)
            (1963,16.0)
            (1964,16.0)
            (1965,16.0)
            (1966,16.0)
            (1967,16.0)
            (1968,16.0)
            (1969,22.0)
            (1970,22.0)
            (1971,22.0)
            (1972,22.0)
            (1973,22.0)
            (1974,22.0)
            (1975,22.0)
            (1976,22.0)
            (1977,27.0)
            (1978,27.0)
            (1979,27.0)
            (1980,27.0)
            (1981,16.0)
            (1982,27.0)
            (1983,27.0)
            (1984,27.0)
            (1985,27.0)
            (1986,27.0)
            (1987,27.0)
            (1988,27.0)
            (1989,27.0)
            (1990,27.0)
            (1991,27.0)
            (1992,27.0)
            (1993,31.0)
            (1994,31.0)
            (1995,26.0)
            (1996,31.0)
            (1997,31.0)
            (1998,33.0)
            (1999,33.0)
            (2000,33.0)
            (2001,33.0)
            (2002,33.0)
            (2003,33.0)
            (2004,33.0)
            (2005,33.0)
            (2006,33.0)
            (2007,33.0)
            (2008,33.0)
            (2009,33.0)
            (2010,33.0)
            (2011,33.0)
            (2012,33.0)
            (2013,33.0)
            (2014,33.0)
            (2015,33.0)
            (2016,33.0)
            (2017,33.0)
            (2018,33.0)
            (2019,33.0)
        }
        ;
    \addlegendentry {min}
\end{axis}
\end{tikzpicture}


==> plots/sim4-comparison.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={74.2mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={1893.2581599999999}, xmax={2026.7418400000001}, xtick={{1900.0,1920.0,1940.0,1960.0,1980.0,2000.0,2020.0}}, xticklabels={{$1900$,$1920$,$1940$,$1960$,$1980$,$2000$,$2020$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-3.15}, ymax={108.15}, ytick={{0.0,25.0,50.0,75.0,100.0}}, yticklabels={{$0$,$25$,$50$,$75$,$100$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend]
        coordinates {
            (1900.6,29.0)
            (1900.6,0.0)
            (1901.4,0.0)
            (1901.4,29.0)
            (1900.6,29.0)
        }
        ;
    \addlegendentry {historic}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1901.6,37.0)
            (1901.6,0.0)
            (1902.4,0.0)
            (1902.4,37.0)
            (1901.6,37.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1902.6,18.0)
            (1902.6,0.0)
            (1903.4,0.0)
            (1903.4,18.0)
            (1902.6,18.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1903.6,32.0)
            (1903.6,0.0)
            (1904.4,0.0)
            (1904.4,32.0)
            (1903.6,32.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1904.6,27.0)
            (1904.6,0.0)
            (1905.4,0.0)
            (1905.4,27.0)
            (1904.6,27.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1905.6,30.0)
            (1905.6,0.0)
            (1906.4,0.0)
            (1906.4,30.0)
            (1905.6,30.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1906.6,39.0)
            (1906.6,0.0)
            (1907.4,0.0)
            (1907.4,39.0)
            (1906.6,39.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1907.6,56.0)
            (1907.6,0.0)
            (1908.4,0.0)
            (1908.4,56.0)
            (1907.6,56.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1908.6,47.0)
            (1908.6,0.0)
            (1909.4,0.0)
            (1909.4,47.0)
            (1908.6,47.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1909.6,34.0)
            (1909.6,0.0)
            (1910.4,0.0)
            (1910.4,34.0)
            (1909.6,34.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1910.6,27.0)
            (1910.6,0.0)
            (1911.4,0.0)
            (1911.4,27.0)
            (1910.6,27.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1911.6,32.0)
            (1911.6,0.0)
            (1912.4,0.0)
            (1912.4,32.0)
            (1911.6,32.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1912.6,32.0)
            (1912.6,0.0)
            (1913.4,0.0)
            (1913.4,32.0)
            (1912.6,32.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1913.6,41.0)
            (1913.6,0.0)
            (1914.4,0.0)
            (1914.4,41.0)
            (1913.6,41.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1914.6,71.0)
            (1914.6,0.0)
            (1915.4,0.0)
            (1915.4,71.0)
            (1914.6,71.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1915.6,45.0)
            (1915.6,0.0)
            (1916.4,0.0)
            (1916.4,45.0)
            (1915.6,45.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1916.6,44.0)
            (1916.6,0.0)
            (1917.4,0.0)
            (1917.4,44.0)
            (1916.6,44.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1917.6,26.0)
            (1917.6,0.0)
            (1918.4,0.0)
            (1918.4,26.0)
            (1917.6,26.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1918.6,22.0)
            (1918.6,0.0)
            (1919.4,0.0)
            (1919.4,22.0)
            (1918.6,22.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1919.6,41.0)
            (1919.6,0.0)
            (1920.4,0.0)
            (1920.4,41.0)
            (1919.6,41.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1920.6,43.0)
            (1920.6,0.0)
            (1921.4,0.0)
            (1921.4,43.0)
            (1920.6,43.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1921.6,25.0)
            (1921.6,0.0)
            (1922.4,0.0)
            (1922.4,25.0)
            (1921.6,25.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1922.6,29.0)
            (1922.6,0.0)
            (1923.4,0.0)
            (1923.4,29.0)
            (1922.6,29.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1923.6,32.0)
            (1923.6,0.0)
            (1924.4,0.0)
            (1924.4,32.0)
            (1923.6,32.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1924.6,26.0)
            (1924.6,0.0)
            (1925.4,0.0)
            (1925.4,26.0)
            (1924.6,26.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1925.6,40.0)
            (1925.6,0.0)
            (1926.4,0.0)
            (1926.4,40.0)
            (1925.6,40.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1926.6,28.0)
            (1926.6,0.0)
            (1927.4,0.0)
            (1927.4,28.0)
            (1926.6,28.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1927.6,42.0)
            (1927.6,0.0)
            (1928.4,0.0)
            (1928.4,42.0)
            (1927.6,42.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1928.6,24.0)
            (1928.6,0.0)
            (1929.4,0.0)
            (1929.4,24.0)
            (1928.6,24.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1929.6,26.0)
            (1929.6,0.0)
            (1930.4,0.0)
            (1930.4,26.0)
            (1929.6,26.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1930.6,36.0)
            (1930.6,0.0)
            (1931.4,0.0)
            (1931.4,36.0)
            (1930.6,36.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1931.6,28.0)
            (1931.6,0.0)
            (1932.4,0.0)
            (1932.4,28.0)
            (1931.6,28.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1932.6,49.0)
            (1932.6,0.0)
            (1933.4,0.0)
            (1933.4,49.0)
            (1932.6,49.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1933.6,23.0)
            (1933.6,0.0)
            (1934.4,0.0)
            (1934.4,23.0)
            (1933.6,23.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1934.6,22.0)
            (1934.6,0.0)
            (1935.4,0.0)
            (1935.4,22.0)
            (1934.6,22.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1935.6,23.0)
            (1935.6,0.0)
            (1936.4,0.0)
            (1936.4,23.0)
            (1935.6,23.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1936.6,36.0)
            (1936.6,0.0)
            (1937.4,0.0)
            (1937.4,36.0)
            (1936.6,36.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1937.6,29.0)
            (1937.6,0.0)
            (1938.4,0.0)
            (1938.4,29.0)
            (1937.6,29.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1938.6,31.0)
            (1938.6,0.0)
            (1939.4,0.0)
            (1939.4,31.0)
            (1938.6,31.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1939.6,28.0)
            (1939.6,0.0)
            (1940.4,0.0)
            (1940.4,28.0)
            (1939.6,28.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1940.6,18.0)
            (1940.6,0.0)
            (1941.4,0.0)
            (1941.4,18.0)
            (1940.6,18.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1941.6,27.0)
            (1941.6,0.0)
            (1942.4,0.0)
            (1942.4,27.0)
            (1941.6,27.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1942.6,44.0)
            (1942.6,0.0)
            (1943.4,0.0)
            (1943.4,44.0)
            (1942.6,44.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1943.6,39.0)
            (1943.6,0.0)
            (1944.4,0.0)
            (1944.4,39.0)
            (1943.6,39.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1944.6,37.0)
            (1944.6,0.0)
            (1945.4,0.0)
            (1945.4,37.0)
            (1944.6,37.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1945.6,44.0)
            (1945.6,0.0)
            (1946.4,0.0)
            (1946.4,44.0)
            (1945.6,44.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1946.6,38.0)
            (1946.6,0.0)
            (1947.4,0.0)
            (1947.4,38.0)
            (1946.6,38.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1947.6,31.0)
            (1947.6,0.0)
            (1948.4,0.0)
            (1948.4,31.0)
            (1947.6,31.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1948.6,27.0)
            (1948.6,0.0)
            (1949.4,0.0)
            (1949.4,27.0)
            (1948.6,27.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1949.6,27.0)
            (1949.6,0.0)
            (1950.4,0.0)
            (1950.4,27.0)
            (1949.6,27.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1950.6,42.0)
            (1950.6,0.0)
            (1951.4,0.0)
            (1951.4,42.0)
            (1950.6,42.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1951.6,35.0)
            (1951.6,0.0)
            (1952.4,0.0)
            (1952.4,35.0)
            (1951.6,35.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1952.6,49.0)
            (1952.6,0.0)
            (1953.4,0.0)
            (1953.4,49.0)
            (1952.6,49.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1953.6,31.0)
            (1953.6,0.0)
            (1954.4,0.0)
            (1954.4,31.0)
            (1953.6,31.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1954.6,20.0)
            (1954.6,0.0)
            (1955.4,0.0)
            (1955.4,20.0)
            (1954.6,20.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1955.6,51.0)
            (1955.6,0.0)
            (1956.4,0.0)
            (1956.4,51.0)
            (1955.6,51.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1956.6,30.0)
            (1956.6,0.0)
            (1957.4,0.0)
            (1957.4,30.0)
            (1956.6,30.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1957.6,42.0)
            (1957.6,0.0)
            (1958.4,0.0)
            (1958.4,42.0)
            (1957.6,42.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1958.6,29.0)
            (1958.6,0.0)
            (1959.4,0.0)
            (1959.4,29.0)
            (1958.6,29.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1959.6,58.0)
            (1959.6,0.0)
            (1960.4,0.0)
            (1960.4,58.0)
            (1959.6,58.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1960.6,45.0)
            (1960.6,0.0)
            (1961.4,0.0)
            (1961.4,45.0)
            (1960.6,45.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1961.6,41.0)
            (1961.6,0.0)
            (1962.4,0.0)
            (1962.4,41.0)
            (1961.6,41.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1962.6,66.0)
            (1962.6,0.0)
            (1963.4,0.0)
            (1963.4,66.0)
            (1962.6,66.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1963.6,43.0)
            (1963.6,0.0)
            (1964.4,0.0)
            (1964.4,43.0)
            (1963.6,43.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1964.6,55.0)
            (1964.6,0.0)
            (1965.4,0.0)
            (1965.4,55.0)
            (1964.6,55.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1965.6,41.0)
            (1965.6,0.0)
            (1966.4,0.0)
            (1966.4,41.0)
            (1965.6,41.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1966.6,60.0)
            (1966.6,0.0)
            (1967.4,0.0)
            (1967.4,60.0)
            (1966.6,60.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1967.6,59.0)
            (1967.6,0.0)
            (1968.4,0.0)
            (1968.4,59.0)
            (1967.6,59.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1968.6,56.0)
            (1968.6,0.0)
            (1969.4,0.0)
            (1969.4,56.0)
            (1968.6,56.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1969.6,71.0)
            (1969.6,0.0)
            (1970.4,0.0)
            (1970.4,71.0)
            (1969.6,71.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1970.6,45.0)
            (1970.6,0.0)
            (1971.4,0.0)
            (1971.4,45.0)
            (1970.6,45.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1971.6,62.0)
            (1971.6,0.0)
            (1972.4,0.0)
            (1972.4,62.0)
            (1971.6,62.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1972.6,40.0)
            (1972.6,0.0)
            (1973.4,0.0)
            (1973.4,40.0)
            (1972.6,40.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1973.6,50.0)
            (1973.6,0.0)
            (1974.4,0.0)
            (1974.4,50.0)
            (1973.6,50.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1974.6,52.0)
            (1974.6,0.0)
            (1975.4,0.0)
            (1975.4,52.0)
            (1974.6,52.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1975.6,49.0)
            (1975.6,0.0)
            (1976.4,0.0)
            (1976.4,49.0)
            (1975.6,49.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1976.6,59.0)
            (1976.6,0.0)
            (1977.4,0.0)
            (1977.4,59.0)
            (1976.6,59.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1977.6,76.0)
            (1977.6,0.0)
            (1978.4,0.0)
            (1978.4,76.0)
            (1977.6,76.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1978.6,49.0)
            (1978.6,0.0)
            (1979.4,0.0)
            (1979.4,49.0)
            (1978.6,49.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1979.6,51.0)
            (1979.6,0.0)
            (1980.4,0.0)
            (1980.4,51.0)
            (1979.6,51.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1980.6,27.0)
            (1980.6,0.0)
            (1981.4,0.0)
            (1981.4,27.0)
            (1980.6,27.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1981.6,58.0)
            (1981.6,0.0)
            (1982.4,0.0)
            (1982.4,58.0)
            (1981.6,58.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1982.6,46.0)
            (1982.6,0.0)
            (1983.4,0.0)
            (1983.4,46.0)
            (1982.6,46.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1983.6,66.0)
            (1983.6,0.0)
            (1984.4,0.0)
            (1984.4,66.0)
            (1983.6,66.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1984.6,55.0)
            (1984.6,0.0)
            (1985.4,0.0)
            (1985.4,55.0)
            (1984.6,55.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1985.6,65.0)
            (1985.6,0.0)
            (1986.4,0.0)
            (1986.4,65.0)
            (1985.6,65.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1986.6,49.0)
            (1986.6,0.0)
            (1987.4,0.0)
            (1987.4,49.0)
            (1986.6,49.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1987.6,44.0)
            (1987.6,0.0)
            (1988.4,0.0)
            (1988.4,44.0)
            (1987.6,44.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1988.6,52.0)
            (1988.6,0.0)
            (1989.4,0.0)
            (1989.4,52.0)
            (1988.6,52.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1989.6,52.0)
            (1989.6,0.0)
            (1990.4,0.0)
            (1990.4,52.0)
            (1989.6,52.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1990.6,78.0)
            (1990.6,0.0)
            (1991.4,0.0)
            (1991.4,78.0)
            (1990.6,78.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1991.6,59.0)
            (1991.6,0.0)
            (1992.4,0.0)
            (1992.4,59.0)
            (1991.6,59.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1992.6,48.0)
            (1992.6,0.0)
            (1993.4,0.0)
            (1993.4,48.0)
            (1992.6,48.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1993.6,28.0)
            (1993.6,0.0)
            (1994.4,0.0)
            (1994.4,28.0)
            (1993.6,28.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1994.6,43.0)
            (1994.6,0.0)
            (1995.4,0.0)
            (1995.4,43.0)
            (1994.6,43.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1995.6,57.0)
            (1995.6,0.0)
            (1996.4,0.0)
            (1996.4,57.0)
            (1995.6,57.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1996.6,42.0)
            (1996.6,0.0)
            (1997.4,0.0)
            (1997.4,42.0)
            (1996.6,42.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1997.6,52.0)
            (1997.6,0.0)
            (1998.4,0.0)
            (1998.4,52.0)
            (1997.6,52.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1998.6,50.0)
            (1998.6,0.0)
            (1999.4,0.0)
            (1999.4,50.0)
            (1998.6,50.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (1999.6,53.0)
            (1999.6,0.0)
            (2000.4,0.0)
            (2000.4,53.0)
            (1999.6,53.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2000.6,63.0)
            (2000.6,0.0)
            (2001.4,0.0)
            (2001.4,63.0)
            (2000.6,63.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2001.6,60.0)
            (2001.6,0.0)
            (2002.4,0.0)
            (2002.4,60.0)
            (2001.6,60.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2002.6,56.0)
            (2002.6,0.0)
            (2003.4,0.0)
            (2003.4,56.0)
            (2002.6,56.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2003.6,53.0)
            (2003.6,0.0)
            (2004.4,0.0)
            (2004.4,53.0)
            (2003.6,53.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2004.6,64.0)
            (2004.6,0.0)
            (2005.4,0.0)
            (2005.4,64.0)
            (2004.6,64.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2005.6,34.0)
            (2005.6,0.0)
            (2006.4,0.0)
            (2006.4,34.0)
            (2005.6,34.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2006.6,49.0)
            (2006.6,0.0)
            (2007.4,0.0)
            (2007.4,49.0)
            (2006.6,49.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2007.6,63.0)
            (2007.6,0.0)
            (2008.4,0.0)
            (2008.4,63.0)
            (2007.6,63.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2008.6,68.0)
            (2008.6,0.0)
            (2009.4,0.0)
            (2009.4,68.0)
            (2008.6,68.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2009.6,57.0)
            (2009.6,0.0)
            (2010.4,0.0)
            (2010.4,57.0)
            (2009.6,57.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2010.6,71.0)
            (2010.6,0.0)
            (2011.4,0.0)
            (2011.4,71.0)
            (2010.6,71.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2011.6,86.0)
            (2011.6,0.0)
            (2012.4,0.0)
            (2012.4,86.0)
            (2011.6,86.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2012.6,61.0)
            (2012.6,0.0)
            (2013.4,0.0)
            (2013.4,61.0)
            (2012.6,61.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2013.6,63.0)
            (2013.6,0.0)
            (2014.4,0.0)
            (2014.4,63.0)
            (2013.6,63.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2014.6,80.0)
            (2014.6,0.0)
            (2015.4,0.0)
            (2015.4,80.0)
            (2014.6,80.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2015.6,41.0)
            (2015.6,0.0)
            (2016.4,0.0)
            (2016.4,41.0)
            (2015.6,41.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2016.6,54.0)
            (2016.6,0.0)
            (2017.4,0.0)
            (2017.4,54.0)
            (2016.6,54.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2017.6,71.0)
            (2017.6,0.0)
            (2018.4,0.0)
            (2018.4,71.0)
            (2017.6,71.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={51918206-1f11-4010-bcbb-04fe8f34e99c}, draw opacity={0.5}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, area legend, forget plot]
        coordinates {
            (2018.6,56.0)
            (2018.6,0.0)
            (2019.4,0.0)
            (2019.4,56.0)
            (2018.6,56.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={d1d8253b-8c1e-4a86-ac9f-709b7781f146}, draw opacity={1.0}, line width={2}, solid]
        coordinates {
            (1901,59.0)
            (1902,59.0)
            (1903,59.0)
            (1904,63.0)
            (1905,63.0)
            (1906,63.0)
            (1907,63.0)
            (1908,63.0)
            (1909,63.0)
            (1910,63.0)
            (1911,63.0)
            (1912,63.0)
            (1913,63.0)
            (1914,87.0)
            (1915,87.0)
            (1916,63.0)
            (1917,63.0)
            (1918,63.0)
            (1919,63.0)
            (1920,63.0)
            (1921,63.0)
            (1922,63.0)
            (1923,63.0)
            (1924,63.0)
            (1925,63.0)
            (1926,63.0)
            (1927,63.0)
            (1928,63.0)
            (1929,63.0)
            (1930,63.0)
            (1931,63.0)
            (1932,63.0)
            (1933,63.0)
            (1934,63.0)
            (1935,63.0)
            (1936,63.0)
            (1937,63.0)
            (1938,63.0)
            (1939,63.0)
            (1940,63.0)
            (1941,63.0)
            (1942,63.0)
            (1943,63.0)
            (1944,63.0)
            (1945,63.0)
            (1946,63.0)
            (1947,63.0)
            (1948,63.0)
            (1949,63.0)
            (1950,63.0)
            (1951,63.0)
            (1952,63.0)
            (1953,63.0)
            (1954,63.0)
            (1955,63.0)
            (1956,63.0)
            (1957,63.0)
            (1958,63.0)
            (1959,63.0)
            (1960,63.0)
            (1961,71.0)
            (1962,82.0)
            (1963,82.0)
            (1964,82.0)
            (1965,82.0)
            (1966,82.0)
            (1967,82.0)
            (1968,82.0)
            (1969,93.0)
            (1970,93.0)
            (1971,93.0)
            (1972,93.0)
            (1973,93.0)
            (1974,93.0)
            (1975,93.0)
            (1976,93.0)
            (1977,99.0)
            (1978,99.0)
            (1979,99.0)
            (1980,99.0)
            (1981,74.0)
            (1982,99.0)
            (1983,99.0)
            (1984,99.0)
            (1985,99.0)
            (1986,99.0)
            (1987,99.0)
            (1988,99.0)
            (1989,99.0)
            (1990,99.0)
            (1991,99.0)
            (1992,99.0)
            (1993,100.0)
            (1994,100.0)
            (1995,88.0)
            (1996,100.0)
            (1997,100.0)
            (1998,105.0)
            (1999,105.0)
            (2000,105.0)
            (2001,105.0)
            (2002,105.0)
            (2003,105.0)
            (2004,105.0)
            (2005,105.0)
            (2006,105.0)
            (2007,105.0)
            (2008,105.0)
            (2009,105.0)
            (2010,105.0)
            (2011,105.0)
            (2012,105.0)
            (2013,105.0)
            (2014,105.0)
            (2015,105.0)
            (2016,105.0)
            (2017,105.0)
            (2018,105.0)
            (2019,105.0)
        }
        ;
    \addlegendentry {max}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={61c69e9e-beb7-41a3-b142-190c8e085c5c}, draw opacity={1.0}, line width={2}, solid]
        coordinates {
            (1901,41.0)
            (1902,41.0)
            (1903,41.0)
            (1904,44.0)
            (1905,44.0)
            (1906,44.0)
            (1907,44.0)
            (1908,44.0)
            (1909,44.0)
            (1910,44.0)
            (1911,44.0)
            (1912,44.0)
            (1913,44.0)
            (1914,63.0)
            (1915,63.0)
            (1916,44.0)
            (1917,44.0)
            (1918,44.0)
            (1919,44.0)
            (1920,44.0)
            (1921,44.0)
            (1922,44.0)
            (1923,44.0)
            (1924,44.0)
            (1925,44.0)
            (1926,44.0)
            (1927,44.0)
            (1928,44.0)
            (1929,44.0)
            (1930,44.0)
            (1931,44.0)
            (1932,44.0)
            (1933,44.0)
            (1934,44.0)
            (1935,44.0)
            (1936,44.0)
            (1937,44.0)
            (1938,44.0)
            (1939,44.0)
            (1940,44.0)
            (1941,44.0)
            (1942,44.0)
            (1943,44.0)
            (1944,44.0)
            (1945,44.0)
            (1946,44.0)
            (1947,44.0)
            (1948,44.0)
            (1949,44.0)
            (1950,44.0)
            (1951,44.0)
            (1952,44.0)
            (1953,44.0)
            (1954,44.0)
            (1955,44.0)
            (1956,44.0)
            (1957,44.0)
            (1958,44.0)
            (1959,44.0)
            (1960,44.0)
            (1961,51.0)
            (1962,56.0)
            (1963,56.0)
            (1964,56.0)
            (1965,56.0)
            (1966,56.0)
            (1967,56.0)
            (1968,56.0)
            (1969,65.0)
            (1970,65.0)
            (1971,65.0)
            (1972,65.0)
            (1973,65.0)
            (1974,65.0)
            (1975,65.0)
            (1976,65.0)
            (1977,70.0)
            (1978,70.0)
            (1979,70.0)
            (1980,70.0)
            (1981,49.0)
            (1982,70.0)
            (1983,70.0)
            (1984,70.0)
            (1985,70.0)
            (1986,70.0)
            (1987,70.0)
            (1988,70.0)
            (1989,70.0)
            (1990,70.0)
            (1991,70.0)
            (1992,70.0)
            (1993,74.0)
            (1994,74.0)
            (1995,67.0)
            (1996,74.0)
            (1997,74.0)
            (1998,79.0)
            (1999,79.0)
            (2000,79.0)
            (2001,79.0)
            (2002,79.0)
            (2003,79.0)
            (2004,79.0)
            (2005,79.0)
            (2006,79.0)
            (2007,79.0)
            (2008,79.0)
            (2009,79.0)
            (2010,79.0)
            (2011,79.0)
            (2012,79.0)
            (2013,79.0)
            (2014,79.0)
            (2015,79.0)
            (2016,79.0)
            (2017,79.0)
            (2018,79.0)
            (2019,79.0)
        }
        ;
    \addlegendentry {95\%}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={b6bcfdcc-55fd-462e-8639-abd54aa97c1d}, draw opacity={1.0}, line width={2}, solid]
        coordinates {
            (1901,28.4077)
            (1902,28.4077)
            (1903,28.4077)
            (1904,31.3437)
            (1905,31.3437)
            (1906,31.3437)
            (1907,31.3437)
            (1908,31.3437)
            (1909,31.3437)
            (1910,31.3437)
            (1911,31.3437)
            (1912,31.3437)
            (1913,31.3437)
            (1914,47.0953)
            (1915,47.0953)
            (1916,31.3437)
            (1917,31.3437)
            (1918,31.3437)
            (1919,31.3437)
            (1920,31.3437)
            (1921,31.3437)
            (1922,31.3437)
            (1923,31.3437)
            (1924,31.3437)
            (1925,31.3437)
            (1926,31.3437)
            (1927,31.3437)
            (1928,31.3437)
            (1929,31.3437)
            (1930,31.3437)
            (1931,31.3437)
            (1932,31.3437)
            (1933,31.3437)
            (1934,31.3437)
            (1935,31.3437)
            (1936,31.3437)
            (1937,31.3437)
            (1938,31.3437)
            (1939,31.3437)
            (1940,31.3437)
            (1941,31.3437)
            (1942,31.3437)
            (1943,31.3437)
            (1944,31.3437)
            (1945,31.3437)
            (1946,31.3437)
            (1947,31.3437)
            (1948,31.3437)
            (1949,31.3437)
            (1950,31.3437)
            (1951,31.3437)
            (1952,31.3437)
            (1953,31.3437)
            (1954,31.3437)
            (1955,31.3437)
            (1956,31.3437)
            (1957,31.3437)
            (1958,31.3437)
            (1959,31.3437)
            (1960,31.3437)
            (1961,37.0744)
            (1962,41.238)
            (1963,41.238)
            (1964,41.238)
            (1965,41.238)
            (1966,41.238)
            (1967,41.238)
            (1968,41.238)
            (1969,49.5751)
            (1970,49.5751)
            (1971,49.5751)
            (1972,49.5751)
            (1973,49.5751)
            (1974,49.5751)
            (1975,49.5751)
            (1976,49.5751)
            (1977,53.7429)
            (1978,53.7429)
            (1979,53.7429)
            (1980,53.7429)
            (1981,35.6541)
            (1982,53.7429)
            (1983,53.7429)
            (1984,53.7429)
            (1985,53.7429)
            (1986,53.7429)
            (1987,53.7429)
            (1988,53.7429)
            (1989,53.7429)
            (1990,53.7429)
            (1991,53.7429)
            (1992,53.7429)
            (1993,57.7126)
            (1994,57.7126)
            (1995,51.0823)
            (1996,57.7126)
            (1997,57.7126)
            (1998,61.8014)
            (1999,61.8014)
            (2000,61.8014)
            (2001,61.8014)
            (2002,61.8014)
            (2003,61.8014)
            (2004,61.8014)
            (2005,61.8014)
            (2006,61.8014)
            (2007,61.8014)
            (2008,61.8014)
            (2009,61.8014)
            (2010,61.8014)
            (2011,61.8014)
            (2012,61.8014)
            (2013,61.8014)
            (2014,61.8014)
            (2015,61.8014)
            (2016,61.8014)
            (2017,61.8014)
            (2018,61.8014)
            (2019,61.8014)
        }
        ;
    \addlegendentry {mean}
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={7561ed24-333e-4288-aac4-f2fa115a18b2}, draw opacity={1.0}, line width={2}, solid]
        coordinates {
            (1901,17.0)
            (1902,17.0)
            (1903,17.0)
            (1904,20.0)
            (1905,20.0)
            (1906,20.0)
            (1907,20.0)
            (1908,20.0)
            (1909,20.0)
            (1910,20.0)
            (1911,20.0)
            (1912,20.0)
            (1913,20.0)
            (1914,33.0)
            (1915,33.0)
            (1916,20.0)
            (1917,20.0)
            (1918,20.0)
            (1919,20.0)
            (1920,20.0)
            (1921,20.0)
            (1922,20.0)
            (1923,20.0)
            (1924,20.0)
            (1925,20.0)
            (1926,20.0)
            (1927,20.0)
            (1928,20.0)
            (1929,20.0)
            (1930,20.0)
            (1931,20.0)
            (1932,20.0)
            (1933,20.0)
            (1934,20.0)
            (1935,20.0)
            (1936,20.0)
            (1937,20.0)
            (1938,20.0)
            (1939,20.0)
            (1940,20.0)
            (1941,20.0)
            (1942,20.0)
            (1943,20.0)
            (1944,20.0)
            (1945,20.0)
            (1946,20.0)
            (1947,20.0)
            (1948,20.0)
            (1949,20.0)
            (1950,20.0)
            (1951,20.0)
            (1952,20.0)
            (1953,20.0)
            (1954,20.0)
            (1955,20.0)
            (1956,20.0)
            (1957,20.0)
            (1958,20.0)
            (1959,20.0)
            (1960,20.0)
            (1961,25.0)
            (1962,28.0)
            (1963,28.0)
            (1964,28.0)
            (1965,28.0)
            (1966,28.0)
            (1967,28.0)
            (1968,28.0)
            (1969,35.0)
            (1970,35.0)
            (1971,35.0)
            (1972,35.0)
            (1973,35.0)
            (1974,35.0)
            (1975,35.0)
            (1976,35.0)
            (1977,39.0)
            (1978,39.0)
            (1979,39.0)
            (1980,39.0)
            (1981,23.0)
            (1982,39.0)
            (1983,39.0)
            (1984,39.0)
            (1985,39.0)
            (1986,39.0)
            (1987,39.0)
            (1988,39.0)
            (1989,39.0)
            (1990,39.0)
            (1991,39.0)
            (1992,39.0)
            (1993,42.0)
            (1994,42.0)
            (1995,36.0)
            (1996,42.0)
            (1997,42.0)
            (1998,46.0)
            (1999,46.0)
            (2000,46.0)
            (2001,46.0)
            (2002,46.0)
            (2003,46.0)
            (2004,46.0)
            (2005,46.0)
            (2006,46.0)
            (2007,46.0)
            (2008,46.0)
            (2009,46.0)
            (2010,46.0)
            (2011,46.0)
            (2012,46.0)
            (2013,46.0)
            (2014,46.0)
            (2015,46.0)
            (2016,46.0)
            (2017,46.0)
            (2018,46.0)
            (2019,46.0)
        }
        ;
    \addlegendentry {5\%}
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={82ee79ff-bfdf-4738-ae9a-117b7bba424b}, draw opacity={1.0}, line width={2}, solid]
        coordinates {
            (1901,7.0)
            (1902,7.0)
            (1903,7.0)
            (1904,6.0)
            (1905,6.0)
            (1906,6.0)
            (1907,6.0)
            (1908,6.0)
            (1909,6.0)
            (1910,6.0)
            (1911,6.0)
            (1912,6.0)
            (1913,6.0)
            (1914,19.0)
            (1915,19.0)
            (1916,6.0)
            (1917,6.0)
            (1918,6.0)
            (1919,6.0)
            (1920,6.0)
            (1921,6.0)
            (1922,6.0)
            (1923,6.0)
            (1924,6.0)
            (1925,6.0)
            (1926,6.0)
            (1927,6.0)
            (1928,6.0)
            (1929,6.0)
            (1930,6.0)
            (1931,6.0)
            (1932,6.0)
            (1933,6.0)
            (1934,6.0)
            (1935,6.0)
            (1936,6.0)
            (1937,6.0)
            (1938,6.0)
            (1939,6.0)
            (1940,6.0)
            (1941,6.0)
            (1942,6.0)
            (1943,6.0)
            (1944,6.0)
            (1945,6.0)
            (1946,6.0)
            (1947,6.0)
            (1948,6.0)
            (1949,6.0)
            (1950,6.0)
            (1951,6.0)
            (1952,6.0)
            (1953,6.0)
            (1954,6.0)
            (1955,6.0)
            (1956,6.0)
            (1957,6.0)
            (1958,6.0)
            (1959,6.0)
            (1960,6.0)
            (1961,12.0)
            (1962,13.0)
            (1963,13.0)
            (1964,13.0)
            (1965,13.0)
            (1966,13.0)
            (1967,13.0)
            (1968,13.0)
            (1969,21.0)
            (1970,21.0)
            (1971,21.0)
            (1972,21.0)
            (1973,21.0)
            (1974,21.0)
            (1975,21.0)
            (1976,21.0)
            (1977,22.0)
            (1978,22.0)
            (1979,22.0)
            (1980,22.0)
            (1981,11.0)
            (1982,22.0)
            (1983,22.0)
            (1984,22.0)
            (1985,22.0)
            (1986,22.0)
            (1987,22.0)
            (1988,22.0)
            (1989,22.0)
            (1990,22.0)
            (1991,22.0)
            (1992,22.0)
            (1993,22.0)
            (1994,22.0)
            (1995,15.0)
            (1996,22.0)
            (1997,22.0)
            (1998,25.0)
            (1999,25.0)
            (2000,25.0)
            (2001,25.0)
            (2002,25.0)
            (2003,25.0)
            (2004,25.0)
            (2005,25.0)
            (2006,25.0)
            (2007,25.0)
            (2008,25.0)
            (2009,25.0)
            (2010,25.0)
            (2011,25.0)
            (2012,25.0)
            (2013,25.0)
            (2014,25.0)
            (2015,25.0)
            (2016,25.0)
            (2017,25.0)
            (2018,25.0)
            (2019,25.0)
        }
        ;
    \addlegendentry {min}
\end{axis}
\end{tikzpicture}


==> plots/total_run_distribution.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[title={}, title style={at={{(0.5,1)}}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={74.2mm}, scaled x ticks={false}, xlabel={run total}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.60668}, xmax={21.60668}, xtick={{0.0,5.0,10.0,15.0,20.0}}, xticklabels={{$0$,$5$,$10$,$15$,$20$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={fraction}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.007835820895522387}, ymax={0.2690298507462686}, ytick={{0.0,0.05,0.1,0.15000000000000002,0.2,0.25}}, yticklabels={{$0.00$,$0.05$,$0.10$,$0.15$,$0.20$,$0.25$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar style={title={}}, point meta max={nan}, point meta min={nan}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1e81635a-e2e4-4392-9aa6-5e0fc81e2978}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (0.6,0.02343198112214991)
            (0.6,0.0)
            (0.8666666666666666,0.0)
            (0.8666666666666666,0.02343198112214991)
            (0.6,0.02343198112214991)
        }
        ;
    \addlegendentry {all games run total}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1e81635a-e2e4-4392-9aa6-5e0fc81e2978}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1.6,0.021888887218873842)
            (1.6,0.0)
            (1.8666666666666667,0.0)
            (1.8666666666666667,0.021888887218873842)
            (1.6,0.021888887218873842)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1e81635a-e2e4-4392-9aa6-5e0fc81e2978}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (2.6,0.06735504686897228)
            (2.6,0.0)
            (2.8666666666666667,0.0)
            (2.8666666666666667,0.06735504686897228)
            (2.6,0.06735504686897228)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1e81635a-e2e4-4392-9aa6-5e0fc81e2978}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (3.6,0.05130286223878877)
            (3.6,0.0)
            (3.8666666666666667,0.0)
            (3.8666666666666667,0.05130286223878877)
            (3.6,0.05130286223878877)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1e81635a-e2e4-4392-9aa6-5e0fc81e2978}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (4.6,0.10008066172676215)
            (4.6,0.0)
            (4.866666666666667,0.0)
            (4.866666666666667,0.10008066172676215)
            (4.6,0.10008066172676215)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1e81635a-e2e4-4392-9aa6-5e0fc81e2978}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (5.6,0.07131298252997259)
            (5.6,0.0)
            (5.866666666666667,0.0)
            (5.866666666666667,0.07131298252997259)
            (5.6,0.07131298252997259)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1e81635a-e2e4-4392-9aa6-5e0fc81e2978}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (6.6,0.11060676656696677)
            (6.6,0.0)
            (6.866666666666667,0.0)
            (6.866666666666667,0.11060676656696677)
            (6.6,0.11060676656696677)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1e81635a-e2e4-4392-9aa6-5e0fc81e2978}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (7.6,0.07399836672528419)
            (7.6,0.0)
            (7.866666666666667,0.0)
            (7.866666666666667,0.07399836672528419)
            (7.6,0.07399836672528419)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1e81635a-e2e4-4392-9aa6-5e0fc81e2978}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (8.6,0.0970495844167556)
            (8.6,0.0)
            (8.866666666666665,0.0)
            (8.866666666666665,0.0970495844167556)
            (8.6,0.0970495844167556)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1e81635a-e2e4-4392-9aa6-5e0fc81e2978}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (9.6,0.06244520263127571)
            (9.6,0.0)
            (9.866666666666665,0.0)
            (9.866666666666665,0.06244520263127571)
            (9.6,0.06244520263127571)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1e81635a-e2e4-4392-9aa6-5e0fc81e2978}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (10.6,0.07515568715274125)
            (10.6,0.0)
            (10.866666666666665,0.0)
            (10.866666666666665,0.07515568715274125)
            (10.6,0.07515568715274125)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1e81635a-e2e4-4392-9aa6-5e0fc81e2978}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (11.6,0.04641305818165422)
            (11.6,0.0)
            (11.866666666666665,0.0)
            (11.866666666666665,0.04641305818165422)
            (11.6,0.04641305818165422)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1e81635a-e2e4-4392-9aa6-5e0fc81e2978}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (12.6,0.05052129519686972)
            (12.6,0.0)
            (12.866666666666665,0.0)
            (12.866666666666665,0.05052129519686972)
            (12.6,0.05052129519686972)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1e81635a-e2e4-4392-9aa6-5e0fc81e2978}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (13.6,0.03201418844783791)
            (13.6,0.0)
            (13.866666666666665,0.0)
            (13.866666666666665,0.03201418844783791)
            (13.6,0.03201418844783791)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1e81635a-e2e4-4392-9aa6-5e0fc81e2978}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (14.6,0.032154469711772105)
            (14.6,0.0)
            (14.866666666666665,0.0)
            (14.866666666666665,0.032154469711772105)
            (14.6,0.032154469711772105)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1e81635a-e2e4-4392-9aa6-5e0fc81e2978}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (15.6,0.019288673790950856)
            (15.6,0.0)
            (15.866666666666665,0.0)
            (15.866666666666665,0.019288673790950856)
            (15.6,0.019288673790950856)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1e81635a-e2e4-4392-9aa6-5e0fc81e2978}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (16.6,0.01949909568685214)
            (16.6,0.0)
            (16.866666666666667,0.0)
            (16.866666666666667,0.01949909568685214)
            (16.6,0.01949909568685214)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1e81635a-e2e4-4392-9aa6-5e0fc81e2978}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (17.6,0.011698455403083181)
            (17.6,0.0)
            (17.866666666666667,0.0)
            (17.866666666666667,0.011698455403083181)
            (17.6,0.011698455403083181)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1e81635a-e2e4-4392-9aa6-5e0fc81e2978}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (18.6,0.010556165111047651)
            (18.6,0.0)
            (18.866666666666667,0.0)
            (18.866666666666667,0.010556165111047651)
            (18.6,0.010556165111047651)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1e81635a-e2e4-4392-9aa6-5e0fc81e2978}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (19.6,0.0062926166964764356)
            (19.6,0.0)
            (19.866666666666667,0.0)
            (19.866666666666667,0.0062926166964764356)
            (19.6,0.0062926166964764356)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ec55e822-161d-4021-ba01-6e2f065ab27b}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend]
        coordinates {
            (0.8666666666666667,0.036325992847731976)
            (0.8666666666666667,0.0)
            (1.1333333333333333,0.0)
            (1.1333333333333333,0.036325992847731976)
            (0.8666666666666667,0.036325992847731976)
        }
        ;
    \addlegendentry {order-2 run total}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ec55e822-161d-4021-ba01-6e2f065ab27b}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1.8666666666666667,0.024468285337850556)
            (1.8666666666666667,0.0)
            (2.1333333333333333,0.0)
            (2.1333333333333333,0.024468285337850556)
            (1.8666666666666667,0.024468285337850556)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ec55e822-161d-4021-ba01-6e2f065ab27b}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (2.8666666666666667,0.11594202898550725)
            (2.8666666666666667,0.0)
            (3.1333333333333333,0.0)
            (3.1333333333333333,0.11594202898550725)
            (2.8666666666666667,0.11594202898550725)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ec55e822-161d-4021-ba01-6e2f065ab27b}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (3.8666666666666667,0.0502540937323546)
            (3.8666666666666667,0.0)
            (4.133333333333334,0.0)
            (4.133333333333334,0.0502540937323546)
            (3.8666666666666667,0.0502540937323546)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ec55e822-161d-4021-ba01-6e2f065ab27b}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (4.866666666666666,0.16600790513833993)
            (4.866666666666666,0.0)
            (5.133333333333334,0.0)
            (5.133333333333334,0.16600790513833993)
            (4.866666666666666,0.16600790513833993)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ec55e822-161d-4021-ba01-6e2f065ab27b}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (5.866666666666666,0.0735930735930736)
            (5.866666666666666,0.0)
            (6.133333333333334,0.0)
            (6.133333333333334,0.0735930735930736)
            (5.866666666666666,0.0735930735930736)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ec55e822-161d-4021-ba01-6e2f065ab27b}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (6.866666666666666,0.16826651609260304)
            (6.866666666666666,0.0)
            (7.133333333333334,0.0)
            (7.133333333333334,0.16826651609260304)
            (6.866666666666666,0.16826651609260304)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ec55e822-161d-4021-ba01-6e2f065ab27b}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (7.866666666666666,0.06982872200263504)
            (7.866666666666666,0.0)
            (8.133333333333333,0.0)
            (8.133333333333333,0.06982872200263504)
            (7.866666666666666,0.06982872200263504)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ec55e822-161d-4021-ba01-6e2f065ab27b}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (8.866666666666667,0.108789760963674)
            (8.866666666666667,0.0)
            (9.133333333333333,0.0)
            (9.133333333333333,0.108789760963674)
            (8.866666666666667,0.108789760963674)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ec55e822-161d-4021-ba01-6e2f065ab27b}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (9.866666666666667,0.03557312252964427)
            (9.866666666666667,0.0)
            (10.133333333333333,0.0)
            (10.133333333333333,0.03557312252964427)
            (9.866666666666667,0.03557312252964427)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ec55e822-161d-4021-ba01-6e2f065ab27b}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (10.866666666666667,0.06851119894598155)
            (10.866666666666667,0.0)
            (11.133333333333333,0.0)
            (11.133333333333333,0.06851119894598155)
            (10.866666666666667,0.06851119894598155)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ec55e822-161d-4021-ba01-6e2f065ab27b}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (11.866666666666667,0.019762845849802372)
            (11.866666666666667,0.0)
            (12.133333333333333,0.0)
            (12.133333333333333,0.019762845849802372)
            (11.866666666666667,0.019762845849802372)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ec55e822-161d-4021-ba01-6e2f065ab27b}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (12.866666666666667,0.02973837756446452)
            (12.866666666666667,0.0)
            (13.133333333333333,0.0)
            (13.133333333333333,0.02973837756446452)
            (12.866666666666667,0.02973837756446452)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ec55e822-161d-4021-ba01-6e2f065ab27b}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (13.866666666666667,0.01279879540749106)
            (13.866666666666667,0.0)
            (14.133333333333333,0.0)
            (14.133333333333333,0.01279879540749106)
            (13.866666666666667,0.01279879540749106)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ec55e822-161d-4021-ba01-6e2f065ab27b}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (14.866666666666667,0.007716920760399021)
            (14.866666666666667,0.0)
            (15.133333333333333,0.0)
            (15.133333333333333,0.007716920760399021)
            (14.866666666666667,0.007716920760399021)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ec55e822-161d-4021-ba01-6e2f065ab27b}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (15.866666666666667,0.004140786749482402)
            (15.866666666666667,0.0)
            (16.133333333333333,0.0)
            (16.133333333333333,0.004140786749482402)
            (15.866666666666667,0.004140786749482402)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ec55e822-161d-4021-ba01-6e2f065ab27b}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (16.866666666666667,0.004140786749482402)
            (16.866666666666667,0.0)
            (17.133333333333333,0.0)
            (17.133333333333333,0.004140786749482402)
            (16.866666666666667,0.004140786749482402)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ec55e822-161d-4021-ba01-6e2f065ab27b}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (17.866666666666667,0.002070393374741201)
            (17.866666666666667,0.0)
            (18.133333333333333,0.0)
            (18.133333333333333,0.002070393374741201)
            (17.866666666666667,0.002070393374741201)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ec55e822-161d-4021-ba01-6e2f065ab27b}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (18.866666666666667,0.000564652738565782)
            (18.866666666666667,0.0)
            (19.133333333333333,0.0)
            (19.133333333333333,0.000564652738565782)
            (18.866666666666667,0.000564652738565782)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ec55e822-161d-4021-ba01-6e2f065ab27b}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (19.866666666666667,0.0003764351590438547)
            (19.866666666666667,0.0)
            (20.133333333333333,0.0)
            (20.133333333333333,0.0003764351590438547)
            (19.866666666666667,0.0003764351590438547)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={da054b19-3921-43fd-a13c-b903ed4243f6}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, area legend]
        coordinates {
            (1.1333333333333333,0.05223880597014925)
            (1.1333333333333333,0.0)
            (1.4,0.0)
            (1.4,0.05223880597014925)
            (1.1333333333333333,0.05223880597014925)
        }
        ;
    \addlegendentry {order-3 run total}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={da054b19-3921-43fd-a13c-b903ed4243f6}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (2.1333333333333333,0.04477611940298507)
            (2.1333333333333333,0.0)
            (2.4,0.0)
            (2.4,0.04477611940298507)
            (2.1333333333333333,0.04477611940298507)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={da054b19-3921-43fd-a13c-b903ed4243f6}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (3.1333333333333333,0.19402985074626866)
            (3.1333333333333333,0.0)
            (3.4,0.0)
            (3.4,0.19402985074626866)
            (3.1333333333333333,0.19402985074626866)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={da054b19-3921-43fd-a13c-b903ed4243f6}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (4.133333333333333,0.0)
            (4.133333333333333,0.0)
            (4.4,0.0)
            (4.4,0.0)
            (4.133333333333333,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={da054b19-3921-43fd-a13c-b903ed4243f6}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (5.133333333333333,0.26119402985074625)
            (5.133333333333333,0.0)
            (5.4,0.0)
            (5.4,0.26119402985074625)
            (5.133333333333333,0.26119402985074625)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={da054b19-3921-43fd-a13c-b903ed4243f6}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (6.133333333333333,0.06716417910447761)
            (6.133333333333333,0.0)
            (6.4,0.0)
            (6.4,0.06716417910447761)
            (6.133333333333333,0.06716417910447761)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={da054b19-3921-43fd-a13c-b903ed4243f6}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (7.133333333333333,0.15671641791044777)
            (7.133333333333333,0.0)
            (7.4,0.0)
            (7.4,0.15671641791044777)
            (7.133333333333333,0.15671641791044777)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={da054b19-3921-43fd-a13c-b903ed4243f6}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (8.133333333333335,0.05223880597014925)
            (8.133333333333335,0.0)
            (8.4,0.0)
            (8.4,0.05223880597014925)
            (8.133333333333335,0.05223880597014925)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={da054b19-3921-43fd-a13c-b903ed4243f6}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (9.133333333333333,0.08955223880597014)
            (9.133333333333333,0.0)
            (9.399999999999999,0.0)
            (9.399999999999999,0.08955223880597014)
            (9.133333333333333,0.08955223880597014)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={da054b19-3921-43fd-a13c-b903ed4243f6}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (10.133333333333333,0.007462686567164179)
            (10.133333333333333,0.0)
            (10.399999999999999,0.0)
            (10.399999999999999,0.007462686567164179)
            (10.133333333333333,0.007462686567164179)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={da054b19-3921-43fd-a13c-b903ed4243f6}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (11.133333333333333,0.05223880597014925)
            (11.133333333333333,0.0)
            (11.399999999999999,0.0)
            (11.399999999999999,0.05223880597014925)
            (11.133333333333333,0.05223880597014925)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={da054b19-3921-43fd-a13c-b903ed4243f6}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (12.133333333333333,0.0)
            (12.133333333333333,0.0)
            (12.399999999999999,0.0)
            (12.399999999999999,0.0)
            (12.133333333333333,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={da054b19-3921-43fd-a13c-b903ed4243f6}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (13.133333333333333,0.014925373134328358)
            (13.133333333333333,0.0)
            (13.399999999999999,0.0)
            (13.399999999999999,0.014925373134328358)
            (13.133333333333333,0.014925373134328358)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={da054b19-3921-43fd-a13c-b903ed4243f6}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (14.133333333333333,0.007462686567164179)
            (14.133333333333333,0.0)
            (14.399999999999999,0.0)
            (14.399999999999999,0.007462686567164179)
            (14.133333333333333,0.007462686567164179)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={da054b19-3921-43fd-a13c-b903ed4243f6}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (15.133333333333333,0.0)
            (15.133333333333333,0.0)
            (15.399999999999999,0.0)
            (15.399999999999999,0.0)
            (15.133333333333333,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={da054b19-3921-43fd-a13c-b903ed4243f6}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (16.133333333333333,0.0)
            (16.133333333333333,0.0)
            (16.4,0.0)
            (16.4,0.0)
            (16.133333333333333,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={da054b19-3921-43fd-a13c-b903ed4243f6}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (17.133333333333336,0.0)
            (17.133333333333336,0.0)
            (17.400000000000002,0.0)
            (17.400000000000002,0.0)
            (17.133333333333336,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={da054b19-3921-43fd-a13c-b903ed4243f6}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (18.133333333333336,0.0)
            (18.133333333333336,0.0)
            (18.400000000000002,0.0)
            (18.400000000000002,0.0)
            (18.133333333333336,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={da054b19-3921-43fd-a13c-b903ed4243f6}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (19.133333333333336,0.0)
            (19.133333333333336,0.0)
            (19.400000000000002,0.0)
            (19.400000000000002,0.0)
            (19.133333333333336,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={da054b19-3921-43fd-a13c-b903ed4243f6}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (20.133333333333336,0.0)
            (20.133333333333336,0.0)
            (20.400000000000002,0.0)
            (20.400000000000002,0.0)
            (20.133333333333336,0.0)
        }
        ;
\end{axis}
\end{tikzpicture}


==> plots/weibull-historic.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={74.2mm}, scaled x ticks={false}, xlabel={Number of runs}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-1.67272}, xmax={21.672719999999998}, xtick={{0.0,5.0,10.0,15.0,20.0}}, xticklabels={{$0$,$5$,$10$,$15$,$20$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={fraction}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.004176602851405421}, ymax={0.1433966978982528}, ytick={{0.0,0.025,0.05,0.07500000000000001,0.1,0.125}}, yticklabels={{$0.000$,$0.025$,$0.050$,$0.075$,$0.100$,$0.125$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={de6b6f50-ab82-4dfd-89ce-8add2bb79e69}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (-0.4,0.07239984667115798)
            (-0.4,0.0)
            (0.0,0.0)
            (0.0,0.07239984667115798)
            (-0.4,0.07239984667115798)
        }
        ;
    \addlegendentry {Weibull}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={de6b6f50-ab82-4dfd-89ce-8add2bb79e69}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (0.6000000000000001,0.11836257858447127)
            (0.6000000000000001,0.0)
            (1.0,0.0)
            (1.0,0.11836257858447127)
            (0.6000000000000001,0.11836257858447127)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={de6b6f50-ab82-4dfd-89ce-8add2bb79e69}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1.6,0.13732706507910195)
            (1.6,0.0)
            (2.0,0.0)
            (2.0,0.13732706507910195)
            (1.6,0.13732706507910195)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={de6b6f50-ab82-4dfd-89ce-8add2bb79e69}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (2.6,0.13785204474926596)
            (2.6,0.0)
            (3.0000000000000004,0.0)
            (3.0000000000000004,0.13785204474926596)
            (2.6,0.13785204474926596)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={de6b6f50-ab82-4dfd-89ce-8add2bb79e69}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (3.6,0.12618052683561945)
            (3.6,0.0)
            (4.0,0.0)
            (4.0,0.12618052683561945)
            (3.6,0.12618052683561945)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={de6b6f50-ab82-4dfd-89ce-8add2bb79e69}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (4.6,0.10775011402608568)
            (4.6,0.0)
            (5.0,0.0)
            (5.0,0.10775011402608568)
            (4.6,0.10775011402608568)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={de6b6f50-ab82-4dfd-89ce-8add2bb79e69}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (5.6,0.08691198212050083)
            (5.6,0.0)
            (6.0,0.0)
            (6.0,0.08691198212050083)
            (5.6,0.08691198212050083)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={de6b6f50-ab82-4dfd-89ce-8add2bb79e69}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (6.6,0.06672968527391347)
            (6.6,0.0)
            (7.0,0.0)
            (7.0,0.06672968527391347)
            (6.6,0.06672968527391347)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={de6b6f50-ab82-4dfd-89ce-8add2bb79e69}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (7.6,0.049022857385409443)
            (7.6,0.0)
            (8.0,0.0)
            (8.0,0.049022857385409443)
            (7.6,0.049022857385409443)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={de6b6f50-ab82-4dfd-89ce-8add2bb79e69}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (8.6,0.0345900508631584)
            (8.6,0.0)
            (8.999999999999998,0.0)
            (8.999999999999998,0.0345900508631584)
            (8.6,0.0345900508631584)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={de6b6f50-ab82-4dfd-89ce-8add2bb79e69}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (9.6,0.023507849352780996)
            (9.6,0.0)
            (9.999999999999998,0.0)
            (9.999999999999998,0.023507849352780996)
            (9.6,0.023507849352780996)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={de6b6f50-ab82-4dfd-89ce-8add2bb79e69}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (10.6,0.015422496833197772)
            (10.6,0.0)
            (10.999999999999998,0.0)
            (10.999999999999998,0.015422496833197772)
            (10.6,0.015422496833197772)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={de6b6f50-ab82-4dfd-89ce-8add2bb79e69}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (11.6,0.009785027557418204)
            (11.6,0.0)
            (11.999999999999998,0.0)
            (11.999999999999998,0.009785027557418204)
            (11.6,0.009785027557418204)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={de6b6f50-ab82-4dfd-89ce-8add2bb79e69}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (12.6,0.006012924118128578)
            (12.6,0.0)
            (12.999999999999998,0.0)
            (12.999999999999998,0.006012924118128578)
            (12.6,0.006012924118128578)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={de6b6f50-ab82-4dfd-89ce-8add2bb79e69}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (13.6,0.003583236469121928)
            (13.6,0.0)
            (13.999999999999998,0.0)
            (13.999999999999998,0.003583236469121928)
            (13.6,0.003583236469121928)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={de6b6f50-ab82-4dfd-89ce-8add2bb79e69}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (14.6,0.0020730196244628783)
            (14.6,0.0)
            (14.999999999999998,0.0)
            (14.999999999999998,0.0020730196244628783)
            (14.6,0.0020730196244628783)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={de6b6f50-ab82-4dfd-89ce-8add2bb79e69}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (15.6,0.0011654150471249547)
            (15.6,0.0)
            (15.999999999999998,0.0)
            (15.999999999999998,0.0011654150471249547)
            (15.6,0.0011654150471249547)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={de6b6f50-ab82-4dfd-89ce-8add2bb79e69}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (16.6,0.0006371904072804389)
            (16.6,0.0)
            (17.0,0.0)
            (17.0,0.0006371904072804389)
            (16.6,0.0006371904072804389)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={de6b6f50-ab82-4dfd-89ce-8add2bb79e69}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (17.6,0.0003390716705626557)
            (17.6,0.0)
            (18.0,0.0)
            (18.0,0.0003390716705626557)
            (17.6,0.0003390716705626557)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={de6b6f50-ab82-4dfd-89ce-8add2bb79e69}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (18.6,0.00017572630002001674)
            (18.6,0.0)
            (19.0,0.0)
            (19.0,0.00017572630002001674)
            (18.6,0.00017572630002001674)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={de6b6f50-ab82-4dfd-89ce-8add2bb79e69}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (19.6,8.874966572054938e-5)
            (19.6,0.0)
            (20.0,0.0)
            (20.0,8.874966572054938e-5)
            (19.6,8.874966572054938e-5)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0c908b90-0a0c-4c6f-abee-143aead68061}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend]
        coordinates {
            (0.0,0.07269230961836037)
            (0.0,0.0)
            (0.4,0.0)
            (0.4,0.07269230961836037)
            (0.0,0.07269230961836037)
        }
        ;
    \addlegendentry {historic}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0c908b90-0a0c-4c6f-abee-143aead68061}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1.0000000000000002,0.11547841414986154)
            (1.0000000000000002,0.0)
            (1.4000000000000001,0.0)
            (1.4000000000000001,0.11547841414986154)
            (1.0000000000000002,0.11547841414986154)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0c908b90-0a0c-4c6f-abee-143aead68061}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (2.0,0.13705174494594147)
            (2.0,0.0)
            (2.4000000000000004,0.0)
            (2.4000000000000004,0.13705174494594147)
            (2.0,0.13705174494594147)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0c908b90-0a0c-4c6f-abee-143aead68061}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (3.0,0.13922009504684738)
            (3.0,0.0)
            (3.4000000000000004,0.0)
            (3.4000000000000004,0.13922009504684738)
            (3.0,0.13922009504684738)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0c908b90-0a0c-4c6f-abee-143aead68061}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (4.0,0.12625005633704073)
            (4.0,0.0)
            (4.4,0.0)
            (4.4,0.12625005633704073)
            (4.0,0.12625005633704073)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0c908b90-0a0c-4c6f-abee-143aead68061}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (5.0,0.10657465784637264)
            (5.0,0.0)
            (5.4,0.0)
            (5.4,0.10657465784637264)
            (5.0,0.10657465784637264)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0c908b90-0a0c-4c6f-abee-143aead68061}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (6.0,0.08503638120896785)
            (6.0,0.0)
            (6.4,0.0)
            (6.4,0.08503638120896785)
            (6.0,0.08503638120896785)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0c908b90-0a0c-4c6f-abee-143aead68061}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (7.0,0.06567146240942255)
            (7.0,0.0)
            (7.4,0.0)
            (7.4,0.06567146240942255)
            (7.0,0.06567146240942255)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0c908b90-0a0c-4c6f-abee-143aead68061}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (7.999999999999999,0.047773810537280095)
            (7.999999999999999,0.0)
            (8.399999999999999,0.0)
            (8.399999999999999,0.047773810537280095)
            (7.999999999999999,0.047773810537280095)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0c908b90-0a0c-4c6f-abee-143aead68061}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (9.0,0.034648531981912055)
            (9.0,0.0)
            (9.399999999999999,0.0)
            (9.399999999999999,0.034648531981912055)
            (9.0,0.034648531981912055)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0c908b90-0a0c-4c6f-abee-143aead68061}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (10.0,0.024062176062015814)
            (10.0,0.0)
            (10.399999999999999,0.0)
            (10.399999999999999,0.024062176062015814)
            (10.0,0.024062176062015814)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0c908b90-0a0c-4c6f-abee-143aead68061}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (11.0,0.016285160573085416)
            (11.0,0.0)
            (11.399999999999999,0.0)
            (11.399999999999999,0.016285160573085416)
            (11.0,0.016285160573085416)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0c908b90-0a0c-4c6f-abee-143aead68061}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (12.0,0.010566324972081867)
            (12.0,0.0)
            (12.399999999999999,0.0)
            (12.399999999999999,0.010566324972081867)
            (12.0,0.010566324972081867)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0c908b90-0a0c-4c6f-abee-143aead68061}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (13.0,0.006670305622186278)
            (13.0,0.0)
            (13.399999999999999,0.0)
            (13.399999999999999,0.006670305622186278)
            (13.0,0.006670305622186278)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0c908b90-0a0c-4c6f-abee-143aead68061}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (14.0,0.004506963258233972)
            (14.0,0.0)
            (14.399999999999999,0.0)
            (14.399999999999999,0.004506963258233972)
            (14.0,0.004506963258233972)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0c908b90-0a0c-4c6f-abee-143aead68061}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (15.0,0.002954564802620048)
            (15.0,0.0)
            (15.399999999999999,0.0)
            (15.399999999999999,0.002954564802620048)
            (15.0,0.002954564802620048)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0c908b90-0a0c-4c6f-abee-143aead68061}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (16.0,0.0018027853032935887)
            (16.0,0.0)
            (16.4,0.0)
            (16.4,0.0018027853032935887)
            (16.0,0.0018027853032935887)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0c908b90-0a0c-4c6f-abee-143aead68061}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (17.0,0.0009564777581363206)
            (17.0,0.0)
            (17.4,0.0)
            (17.4,0.0009564777581363206)
            (17.0,0.0009564777581363206)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0c908b90-0a0c-4c6f-abee-143aead68061}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (18.0,0.0006560135409207225)
            (18.0,0.0)
            (18.4,0.0)
            (18.4,0.0006560135409207225)
            (18.0,0.0006560135409207225)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0c908b90-0a0c-4c6f-abee-143aead68061}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (19.0,0.0005508510648952632)
            (19.0,0.0)
            (19.4,0.0)
            (19.4,0.0005508510648952632)
            (19.0,0.0005508510648952632)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0c908b90-0a0c-4c6f-abee-143aead68061}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (20.0,0.00020531721509732537)
            (20.0,0.0)
            (20.4,0.0)
            (20.4,0.00020531721509732537)
            (20.0,0.00020531721509732537)
        }
        ;
\end{axis}
\end{tikzpicture}

